Nanoptera in nonlinear woodpile chains with zero precompression

We use exponential asymptotics to study travelling waves in woodpile systems modelled as singularly perturbed granular chains with zero precompression and small mass ratio. These systems are strongly nonlinear, and there is no analytic expression for their leading-order solution. We instead obtain an approximated leading-order solution using a hybrid numerical-analytic method. We show that travelling waves in these nonlinear woodpile systems are typically "nanoptera", or travelling waves with exponentially small but non-decaying oscillatory tails which appear as a Stokes curve is crossed. We demonstrate that travelling wave solutions in the zero precompression regime contain two Stokes curves, and hence two sets of tailing oscillations in the solution. We calculate the behaviour of these oscillations explicitly, and show that there exist system configurations which cause the oscillations to cancel entirely, producing solitary wave behaviour. We then study the behaviour of travelling waves in woodpile chains as precompression is increased, and show that there exists a value of the precompression above which the two Stokes curves coalesce into a single curve, meaning that cancellation of the tailing oscillations no longer occurs. This is consistent with previous studies, which showed that cancellation does not occur in chains with strong precompression.

==> n235khalf_a5_asymp.txt <==
0.0500000000000000	-6.24659007737170
0.0500100000000000	-6.24406825840476
0.0500200000000000	-6.24154923903074
0.0500300000000000	-6.23903301057650
0.0500400000000000	-6.23651956442027
0.0500500000000000	-6.23400889199122
0.0500600000000000	-6.23150098476903
0.0500700000000000	-6.22899583428349
0.0500800000000000	-6.22649343211408
0.0500900000000000	-6.22399376988956
0.0501000000000000	-6.22149683928758
0.0501100000000000	-6.21900263203425
0.0501200000000000	-6.21651113990377
0.0501300000000000	-6.21402235471806
0.0501400000000000	-6.21153626834631
0.0501500000000000	-6.20905287270465
0.0501600000000000	-6.20657215975577
0.0501700000000000	-6.20409412150848
0.0501800000000000	-6.20161875001745
0.0501900000000000	-6.19914603738274
0.0502000000000000	-6.19667597574948
0.0502100000000000	-6.19420855730750
0.0502200000000000	-6.19174377429100
0.0502300000000000	-6.18928161897816
0.0502400000000000	-6.18682208369081
0.0502500000000000	-6.18436516079406
0.0502600000000000	-6.18191084269600
0.0502700000000000	-6.17945912184733
0.0502800000000000	-6.17700999074102
0.0502900000000000	-6.17456344191201
0.0503000000000000	-6.17211946793683
0.0503100000000000	-6.16967806143333
0.0503200000000000	-6.16723921506032
0.0503300000000000	-6.16480292151726
0.0503400000000000	-6.16236917354393
0.0503500000000000	-6.15993796392016
0.0503600000000000	-6.15750928546547
0.0503700000000000	-6.15508313103878
0.0503800000000000	-6.15265949353813
0.0503900000000000	-6.15023836590033
0.0504000000000000	-6.14781974110071
0.0504100000000000	-6.14540361215280
0.0504200000000000	-6.14298997210802
0.0504300000000000	-6.14057881405545
0.0504400000000000	-6.13817013112147
0.0504500000000000	-6.13576391646952
0.0504600000000000	-6.13336016329981
0.0504700000000000	-6.13095886484904
0.0504800000000000	-6.12856001439014
0.0504900000000000	-6.12616360523193
0.0505000000000000	-6.12376963071896
0.0505100000000000	-6.12137808423113
0.0505200000000000	-6.11898895918351
0.0505300000000000	-6.11660224902601
0.0505400000000000	-6.11421794724319
0.0505500000000000	-6.11183604735393
0.0505600000000000	-6.10945654291121
0.0505700000000000	-6.10707942750187
0.0505800000000000	-6.10470469474633
0.0505900000000000	-6.10233233829834
0.0506000000000000	-6.09996235184477
0.0506100000000000	-6.09759472910533
0.0506200000000000	-6.09522946383235
0.0506300000000000	-6.09286654981052
0.0506400000000000	-6.09050598085666
0.0506500000000000	-6.08814775081951
0.0506600000000000	-6.08579185357945
0.0506700000000000	-6.08343828304831
0.0506800000000000	-6.08108703316912
0.0506900000000000	-6.07873809791589
0.0507000000000000	-6.07639147129338
0.0507100000000000	-6.07404714733690
0.0507200000000000	-6.07170512011205
0.0507300000000000	-6.06936538371454
0.0507400000000000	-6.06702793226993
0.0507500000000000	-6.06469275993348
0.0507600000000000	-6.06235986088987
0.0507700000000000	-6.06002922935303
0.0507800000000000	-6.05770085956591
0.0507900000000000	-6.05537474580032
0.0508000000000000	-6.05305088235663
0.0508100000000000	-6.05072926356368
0.0508200000000000	-6.04840988377849
0.0508300000000000	-6.04609273738610
0.0508400000000000	-6.04377781879938
0.0508500000000000	-6.04146512245882
0.0508600000000000	-6.03915464283231
0.0508700000000000	-6.03684637441500
0.0508800000000000	-6.03454031172909
0.0508900000000000	-6.03223644932360
0.0509000000000000	-6.02993478177426
0.0509100000000000	-6.02763530368324
0.0509200000000000	-6.02533800967903
0.0509300000000000	-6.02304289441624
0.0509400000000000	-6.02074995257539
0.0509500000000000	-6.01845917886279
0.0509600000000000	-6.01617056801028
0.0509700000000000	-6.01388411477514
0.0509800000000000	-6.01159981393986
0.0509900000000000	-6.00931766031198
0.0510000000000000	-6.00703764872393
0.0510100000000000	-6.00475977403284
0.0510200000000000	-6.00248403112039
0.0510300000000000	-6.00021041489264
0.0510400000000000	-5.99793892027984
0.0510500000000000	-5.99566954223630
0.0510600000000000	-5.99340227574021
0.0510700000000000	-5.99113711579349
0.0510800000000000	-5.98887405742159
0.0510900000000000	-5.98661309567340
0.0511000000000000	-5.98435422562103
0.0511100000000000	-5.98209744235967
0.0511200000000000	-5.97984274100748
0.0511300000000000	-5.97759011670535
0.0511400000000000	-5.97533956461685
0.0511500000000000	-5.97309107992799
0.0511600000000000	-5.97084465784712
0.0511700000000000	-5.96860029360477
0.0511800000000000	-5.96635798245349
0.0511900000000000	-5.96411771966774
0.0512000000000000	-5.96187950054370
0.0512100000000000	-5.95964332039916
0.0512200000000000	-5.95740917457337
0.0512300000000000	-5.95517705842687
0.0512400000000000	-5.95294696734141
0.0512500000000000	-5.95071889671974
0.0512600000000000	-5.94849284198555
0.0512700000000000	-5.94626879858325
0.0512800000000000	-5.94404676197792
0.0512900000000000	-5.94182672765510
0.0513000000000000	-5.93960869112070
0.0513100000000000	-5.93739264790087
0.0513200000000000	-5.93517859354184
0.0513300000000000	-5.93296652360983
0.0513400000000000	-5.93075643369087
0.0513500000000000	-5.92854831939073
0.0513600000000000	-5.92634217633475
0.0513700000000000	-5.92413800016773
0.0513800000000000	-5.92193578655380
0.0513900000000000	-5.91973553117632
0.0514000000000000	-5.91753722973773
0.0514100000000000	-5.91534087795942
0.0514200000000000	-5.91314647158165
0.0514300000000000	-5.91095400636340
0.0514400000000000	-5.90876347808226
0.0514500000000000	-5.90657488253430
0.0514600000000000	-5.90438821553398
0.0514700000000000	-5.90220347291400
0.0514800000000000	-5.90002065052523
0.0514900000000000	-5.89783974423655
0.0515000000000000	-5.89566074993475
0.0515100000000000	-5.89348366352445
0.0515200000000000	-5.89130848092795
0.0515300000000000	-5.88913519808511
0.0515400000000000	-5.88696381095332
0.0515500000000000	-5.88479431550727
0.0515600000000000	-5.88262670773896
0.0515700000000000	-5.88046098365751
0.0515800000000000	-5.87829713928909
0.0515900000000000	-5.87613517067682
0.0516000000000000	-5.87397507388063
0.0516100000000000	-5.87181684497722
0.0516200000000000	-5.86966048005988
0.0516300000000000	-5.86750597523845
0.0516400000000000	-5.86535332663919
0.0516500000000000	-5.86320253040468
0.0516600000000000	-5.86105358269372
0.0516700000000000	-5.85890647968126
0.0516800000000000	-5.85676121755826
0.0516900000000000	-5.85461779253160
0.0517000000000000	-5.85247620082403
0.0517100000000000	-5.85033643867400
0.0517200000000000	-5.84819850233563
0.0517300000000000	-5.84606238807859
0.0517400000000000	-5.84392809218799
0.0517500000000000	-5.84179561096430
0.0517600000000000	-5.83966494072329
0.0517700000000000	-5.83753607779588
0.0517800000000000	-5.83540901852809
0.0517900000000000	-5.83328375928094
0.0518000000000000	-5.83116029643036
0.0518100000000000	-5.82903862636710
0.0518200000000000	-5.82691874549663
0.0518300000000000	-5.82480065023908
0.0518400000000000	-5.82268433702914
0.0518500000000000	-5.82056980231596
0.0518600000000000	-5.81845704256309
0.0518700000000000	-5.81634605424836
0.0518800000000000	-5.81423683386385
0.0518900000000000	-5.81212937791575
0.0519000000000000	-5.81002368292432
0.0519100000000000	-5.80791974542376
0.0519200000000000	-5.80581756196219
0.0519300000000000	-5.80371712910153
0.0519400000000000	-5.80161844341741
0.0519500000000000	-5.79952150149912
0.0519600000000000	-5.79742629994952
0.0519700000000000	-5.79533283538494
0.0519800000000000	-5.79324110443515
0.0519900000000000	-5.79115110374323
0.0520000000000000	-5.78906282996552
0.0520100000000000	-5.78697627977155
0.0520200000000000	-5.78489144984394
0.0520300000000000	-5.78280833687836
0.0520400000000000	-5.78072693758341
0.0520500000000000	-5.77864724868058
0.0520600000000000	-5.77656926690418
0.0520700000000000	-5.77449298900123
0.0520800000000000	-5.77241841173143
0.0520900000000000	-5.77034553186706
0.0521000000000000	-5.76827434619291
0.0521100000000000	-5.76620485150624
0.0521200000000000	-5.76413704461666
0.0521300000000000	-5.76207092234611
0.0521400000000000	-5.76000648152875
0.0521500000000000	-5.75794371901091
0.0521600000000000	-5.75588263165103
0.0521700000000000	-5.75382321631957
0.0521800000000000	-5.75176546989896
0.0521900000000000	-5.74970938928352
0.0522000000000000	-5.74765497137943
0.0522100000000000	-5.74560221310458
0.0522200000000000	-5.74355111138862
0.0522300000000000	-5.74150166317279
0.0522400000000000	-5.73945386540992
0.0522500000000000	-5.73740771506434
0.0522600000000000	-5.73536320911183
0.0522700000000000	-5.73332034453952
0.0522800000000000	-5.73127911834590
0.0522900000000000	-5.72923952754069
0.0523000000000000	-5.72720156914478
0.0523100000000000	-5.72516524019024
0.0523200000000000	-5.72313053772017
0.0523300000000000	-5.72109745878869
0.0523400000000000	-5.71906600046086
0.0523500000000000	-5.71703615981266
0.0523600000000000	-5.71500793393085
0.0523700000000000	-5.71298131991302
0.0523800000000000	-5.71095631486740
0.0523900000000000	-5.70893291591295
0.0524000000000000	-5.70691112017916
0.0524100000000000	-5.70489092480611
0.0524200000000000	-5.70287232694433
0.0524300000000000	-5.70085532375478
0.0524400000000000	-5.69883991240880
0.0524500000000000	-5.69682609008804
0.0524600000000000	-5.69481385398440
0.0524700000000000	-5.69280320130001
0.0524800000000000	-5.69079412924709
0.0524900000000000	-5.68878663504803
0.0525000000000000	-5.68678071593521
0.0525100000000000	-5.68477636915100
0.0525200000000000	-5.68277359194773
0.0525300000000000	-5.68077238158759
0.0525400000000000	-5.67877273534261
0.0525500000000000	-5.67677465049459
0.0525600000000000	-5.67477812433505
0.0525700000000000	-5.67278315416520
0.0525800000000000	-5.67078973729586
0.0525900000000000	-5.66879787104744
0.0526000000000000	-5.66680755274984
0.0526100000000000	-5.66481877974247
0.0526200000000000	-5.66283154937413
0.0526300000000000	-5.66084585900301
0.0526400000000000	-5.65886170599662
0.0526500000000000	-5.65687908773176
0.0526600000000000	-5.65489800159444
0.0526700000000000	-5.65291844497985
0.0526800000000000	-5.65094041529231
0.0526900000000000	-5.64896390994525
0.0527000000000000	-5.64698892636111
0.0527100000000000	-5.64501546197133
0.0527200000000000	-5.64304351421629
0.0527300000000000	-5.64107308054527
0.0527400000000000	-5.63910415841642
0.0527500000000000	-5.63713674529668
0.0527600000000000	-5.63517083866174
0.0527700000000000	-5.63320643599604
0.0527800000000000	-5.63124353479266
0.0527900000000000	-5.62928213255333
0.0528000000000000	-5.62732222678836
0.0528100000000000	-5.62536381501660
0.0528200000000000	-5.62340689476539
0.0528300000000000	-5.62145146357052
0.0528400000000000	-5.61949751897622
0.0528500000000000	-5.61754505853506
0.0528600000000000	-5.61559407980796
0.0528700000000000	-5.61364458036408
0.0528800000000000	-5.61169655778088
0.0528900000000000	-5.60975000964399
0.0529000000000000	-5.60780493354720
0.0529100000000000	-5.60586132709242
0.0529200000000000	-5.60391918788966
0.0529300000000000	-5.60197851355693
0.0529400000000000	-5.60003930172027
0.0529500000000000	-5.59810155001366
0.0529600000000000	-5.59616525607901
0.0529700000000000	-5.59423041756610
0.0529800000000000	-5.59229703213256
0.0529900000000000	-5.59036509744381
0.0530000000000000	-5.58843461117304
0.0530100000000000	-5.58650557100117
0.0530200000000000	-5.58457797461678
0.0530300000000000	-5.58265181971613
0.0530400000000000	-5.58072710400307
0.0530500000000000	-5.57880382518903
0.0530600000000000	-5.57688198099298
0.0530700000000000	-5.57496156914138
0.0530800000000000	-5.57304258736816
0.0530900000000000	-5.57112503341467
0.0531000000000000	-5.56920890502965
0.0531100000000000	-5.56729419996920
0.0531200000000000	-5.56538091599674
0.0531300000000000	-5.56346905088294
0.0531400000000000	-5.56155860240577
0.0531500000000000	-5.55964956835038
0.0531600000000000	-5.55774194650909
0.0531700000000000	-5.55583573468139
0.0531800000000000	-5.55393093067385
0.0531900000000000	-5.55202753230012
0.0532000000000000	-5.55012553738091
0.0532100000000000	-5.54822494374392
0.0532200000000000	-5.54632574922381
0.0532300000000000	-5.54442795166220
0.0532400000000000	-5.54253154890760
0.0532500000000000	-5.54063653881542
0.0532600000000000	-5.53874291924787
0.0532700000000000	-5.53685068807400
0.0532800000000000	-5.53495984316961
0.0532900000000000	-5.53307038241727
0.0533000000000000	-5.53118230370623
0.0533100000000000	-5.52929560493244
0.0533200000000000	-5.52741028399850
0.0533300000000000	-5.52552633881362
0.0533400000000000	-5.52364376729358
0.0533500000000000	-5.52176256736073
0.0533600000000000	-5.51988273694395
0.0533700000000000	-5.51800427397859
0.0533800000000000	-5.51612717640649
0.0533900000000000	-5.51425144217589
0.0534000000000000	-5.51237706924146
0.0534100000000000	-5.51050405556422
0.0534200000000000	-5.50863239911155
0.0534300000000000	-5.50676209785714
0.0534400000000000	-5.50489314978094
0.0534500000000000	-5.50302555286918
0.0534600000000000	-5.50115930511431
0.0534700000000000	-5.49929440451498
0.0534800000000000	-5.49743084907598
0.0534900000000000	-5.49556863680827
0.0535000000000000	-5.49370776572891
0.0535100000000000	-5.49184823386105
0.0535200000000000	-5.48999003923388
0.0535300000000000	-5.48813317988263
0.0535400000000000	-5.48627765384851
0.0535500000000000	-5.48442345917873
0.0535600000000000	-5.48257059392643
0.0535700000000000	-5.48071905615066
0.0535800000000000	-5.47886884391637
0.0535900000000000	-5.47701995529438
0.0536000000000000	-5.47517238836132
0.0536100000000000	-5.47332614119967
0.0536200000000000	-5.47148121189766
0.0536300000000000	-5.46963759854929
0.0536400000000000	-5.46779529925430
0.0536500000000000	-5.46595431211813
0.0536600000000000	-5.46411463525188
0.0536700000000000	-5.46227626677235
0.0536800000000000	-5.46043920480191
0.0536900000000000	-5.45860344746860
0.0537000000000000	-5.45676899290599
0.0537100000000000	-5.45493583925321
0.0537200000000000	-5.45310398465494
0.0537300000000000	-5.45127342726135
0.0537400000000000	-5.44944416522809
0.0537500000000000	-5.44761619671627
0.0537600000000000	-5.44578951989243
0.0537700000000000	-5.44396413292850
0.0537800000000000	-5.44214003400183
0.0537900000000000	-5.44031722129509
0.0538000000000000	-5.43849569299632
0.0538100000000000	-5.43667544729883
0.0538200000000000	-5.43485648240126
0.0538300000000000	-5.43303879650750
0.0538400000000000	-5.43122238782666
0.0538500000000000	-5.42940725457311
0.0538600000000000	-5.42759339496639
0.0538700000000000	-5.42578080723121
0.0538800000000000	-5.42396948959744
0.0538900000000000	-5.42215944030008
0.0539000000000000	-5.42035065757923
0.0539100000000000	-5.41854313968007
0.0539200000000000	-5.41673688485286
0.0539300000000000	-5.41493189135287
0.0539400000000000	-5.41312815744042
0.0539500000000000	-5.41132568138079
0.0539600000000000	-5.40952446144427
0.0539700000000000	-5.40772449590607
0.0539800000000000	-5.40592578304637
0.0539900000000000	-5.40412832115021
0.0540000000000000	-5.40233210850755
0.0540100000000000	-5.40053714341323
0.0540200000000000	-5.39874342416691
0.0540300000000000	-5.39695094907308
0.0540400000000000	-5.39515971644104
0.0540500000000000	-5.39336972458489
0.0540600000000000	-5.39158097182346
0.0540700000000000	-5.38979345648036
0.0540800000000000	-5.38800717688391
0.0540900000000000	-5.38622213136712
0.0541000000000000	-5.38443831826770
0.0541100000000000	-5.38265573592801
0.0541200000000000	-5.38087438269508
0.0541300000000000	-5.37909425692054
0.0541400000000000	-5.37731535696064
0.0541500000000000	-5.37553768117618
0.0541600000000000	-5.37376122793259
0.0541700000000000	-5.37198599559979
0.0541800000000000	-5.37021198255225
0.0541900000000000	-5.36843918716895
0.0542000000000000	-5.36666760783336
0.0542100000000000	-5.36489724293341
0.0542200000000000	-5.36312809086151
0.0542300000000000	-5.36136015001446
0.0542400000000000	-5.35959341879351
0.0542500000000000	-5.35782789560429
0.0542600000000000	-5.35606357885683
0.0542700000000000	-5.35430046696550
0.0542800000000000	-5.35253855834900
0.0542900000000000	-5.35077785143040
0.0543000000000000	-5.34901834463702
0.0543100000000000	-5.34726003640052
0.0543200000000000	-5.34550292515679
0.0543300000000000	-5.34374700934600
0.0543400000000000	-5.34199228741255
0.0543500000000000	-5.34023875780505
0.0543600000000000	-5.33848641897631
0.0543700000000000	-5.33673526938334
0.0543800000000000	-5.33498530748729
0.0543900000000000	-5.33323653175350
0.0544000000000000	-5.33148894065140
0.0544100000000000	-5.32974253265457
0.0544200000000000	-5.32799730624065
0.0544300000000000	-5.32625325989141
0.0544400000000000	-5.32451039209264
0.0544500000000000	-5.32276870133422
0.0544600000000000	-5.32102818611003
0.0544700000000000	-5.31928884491799
0.0544800000000000	-5.31755067626000
0.0544900000000000	-5.31581367864197
0.0545000000000000	-5.31407785057374
0.0545100000000000	-5.31234319056914
0.0545200000000000	-5.31060969714592
0.0545300000000000	-5.30887736882575
0.0545400000000000	-5.30714620413420
0.0545500000000000	-5.30541620160074
0.0545600000000000	-5.30368735975871
0.0545700000000000	-5.30195967714530
0.0545800000000000	-5.30023315230155
0.0545900000000000	-5.29850778377233
0.0546000000000000	-5.29678357010632
0.0546100000000000	-5.29506050985598
0.0546200000000000	-5.29333860157758
0.0546300000000000	-5.29161784383115
0.0546400000000000	-5.28989823518044
0.0546500000000000	-5.28817977419299
0.0546600000000000	-5.28646245944002
0.0546700000000000	-5.28474628949646
0.0546800000000000	-5.28303126294097
0.0546900000000000	-5.28131737835585
0.0547000000000000	-5.27960463432707
0.0547100000000000	-5.27789302944428
0.0547200000000000	-5.27618256230072
0.0547300000000000	-5.27447323149328
0.0547400000000000	-5.27276503562245
0.0547500000000000	-5.27105797329231
0.0547600000000000	-5.26935204311053
0.0547700000000000	-5.26764724368833
0.0547800000000000	-5.26594357364049
0.0547900000000000	-5.26424103158532
0.0548000000000000	-5.26253961614466
0.0548100000000000	-5.26083932594387
0.0548200000000000	-5.25914015961177
0.0548300000000000	-5.25744211578070
0.0548400000000000	-5.25574519308646
0.0548500000000000	-5.25404939016830
0.0548600000000000	-5.25235470566891
0.0548700000000000	-5.25066113823441
0.0548800000000000	-5.24896868651435
0.0548900000000000	-5.24727734916166
0.0549000000000000	-5.24558712483269
0.0549100000000000	-5.24389801218713
0.0549200000000000	-5.24221000988807
0.0549300000000000	-5.24052311660192
0.0549400000000000	-5.23883733099846
0.0549500000000000	-5.23715265175077
0.0549600000000000	-5.23546907753525
0.0549700000000000	-5.23378660703161
0.0549800000000000	-5.23210523892284
0.0549900000000000	-5.23042497189520
0.0550000000000000	-5.22874580463822
0.0550100000000000	-5.22706773584469
0.0550200000000000	-5.22539076421062
0.0550300000000000	-5.22371488843526
0.0550400000000000	-5.22204010722107
0.0550500000000000	-5.22036641927371
0.0550600000000000	-5.21869382330203
0.0550700000000000	-5.21702231801806
0.0550800000000000	-5.21535190213700
0.0550900000000000	-5.21368257437719
0.0551000000000000	-5.21201433346014
0.0551100000000000	-5.21034717811046
0.0551200000000000	-5.20868110705590
0.0551300000000000	-5.20701611902731
0.0551400000000000	-5.20535221275863
0.0551500000000000	-5.20368938698689
0.0551600000000000	-5.20202764045221
0.0551700000000000	-5.20036697189774
0.0551800000000000	-5.19870738006970
0.0551900000000000	-5.19704886371735
0.0552000000000000	-5.19539142159297
0.0552100000000000	-5.19373505245186
0.0552200000000000	-5.19207975505232
0.0552300000000000	-5.19042552815566
0.0552400000000000	-5.18877237052615
0.0552500000000000	-5.18712028093106
0.0552600000000000	-5.18546925814060
0.0552700000000000	-5.18381930092794
0.0552800000000000	-5.18217040806918
0.0552900000000000	-5.18052257834336
0.0553000000000000	-5.17887581053246
0.0553100000000000	-5.17723010342131
0.0553200000000000	-5.17558545579769
0.0553300000000000	-5.17394186645225
0.0553400000000000	-5.17229933417852
0.0553500000000000	-5.17065785777287
0.0553600000000000	-5.16901743603456
0.0553700000000000	-5.16737806776569
0.0553800000000000	-5.16573975177117
0.0553900000000000	-5.16410248685877
0.0554000000000000	-5.16246627183904
0.0554100000000000	-5.16083110552537
0.0554200000000000	-5.15919698673391
0.0554300000000000	-5.15756391428361
0.0554400000000000	-5.15593188699620
0.0554500000000000	-5.15430090369617
0.0554600000000000	-5.15267096321076
0.0554700000000000	-5.15104206436997
0.0554800000000000	-5.14941420600650
0.0554900000000000	-5.14778738695582
0.0555000000000000	-5.14616160605609
0.0555100000000000	-5.14453686214817
0.0555200000000000	-5.14291315407564
0.0555300000000000	-5.14129048068475
0.0555400000000000	-5.13966884082442
0.0555500000000000	-5.13804823334626
0.0555600000000000	-5.13642865710452
0.0555700000000000	-5.13481011095611
0.0555800000000000	-5.13319259376057
0.0555900000000000	-5.13157610438008
0.0556000000000000	-5.12996064167943
0.0556100000000000	-5.12834620452605
0.0556200000000000	-5.12673279178992
0.0556300000000000	-5.12512040234367
0.0556400000000000	-5.12350903506247
0.0556500000000000	-5.12189868882410
0.0556600000000000	-5.12028936250889
0.0556700000000000	-5.11868105499972
0.0556800000000000	-5.11707376518203
0.0556900000000000	-5.11546749194380
0.0557000000000000	-5.11386223417554
0.0557100000000000	-5.11225799077028
0.0557200000000000	-5.11065476062357
0.0557300000000000	-5.10905254263345
0.0557400000000000	-5.10745133570046
0.0557500000000000	-5.10585113872765
0.0557600000000000	-5.10425195062052
0.0557700000000000	-5.10265377028706
0.0557800000000000	-5.10105659663770
0.0557900000000000	-5.09946042858535
0.0558000000000000	-5.09786526504534
0.0558100000000000	-5.09627110493547
0.0558200000000000	-5.09467794717593
0.0558300000000000	-5.09308579068935
0.0558400000000000	-5.09149463440077
0.0558500000000000	-5.08990447723763
0.0558600000000000	-5.08831531812978
0.0558700000000000	-5.08672715600943
0.0558800000000000	-5.08513998981119
0.0558900000000000	-5.08355381847204
0.0559000000000000	-5.08196864093131
0.0559100000000000	-5.08038445613070
0.0559200000000000	-5.07880126301424
0.0559300000000000	-5.07721906052832
0.0559400000000000	-5.07563784762164
0.0559500000000000	-5.07405762324524
0.0559600000000000	-5.07247838635247
0.0559700000000000	-5.07090013589898
0.0559800000000000	-5.06932287084274
0.0559900000000000	-5.06774659014398
0.0560000000000000	-5.06617129276524
0.0560100000000000	-5.06459697767134
0.0560200000000000	-5.06302364382935
0.0560300000000000	-5.06145129020861
0.0560400000000000	-5.05987991578072
0.0560500000000000	-5.05830951951952
0.0560600000000000	-5.05674010040109
0.0560700000000000	-5.05517165740375
0.0560800000000000	-5.05360418950802
0.0560900000000000	-5.05203769569667
0.0561000000000000	-5.05047217495466
0.0561100000000000	-5.04890762626916
0.0561200000000000	-5.04734404862952
0.0561300000000000	-5.04578144102730
0.0561400000000000	-5.04421980245622
0.0561500000000000	-5.04265913191219
0.0561600000000000	-5.04109942839327
0.0561700000000000	-5.03954069089970
0.0561800000000000	-5.03798291843385
0.0561900000000000	-5.03642611000025
0.0562000000000000	-5.03487026460557
0.0562100000000000	-5.03331538125859
0.0562200000000000	-5.03176145897025
0.0562300000000000	-5.03020849675356
0.0562400000000000	-5.02865649362368
0.0562500000000000	-5.02710544859785
0.0562600000000000	-5.02555536069543
0.0562700000000000	-5.02400622893785
0.0562800000000000	-5.02245805234862
0.0562900000000000	-5.02091082995334
0.0563000000000000	-5.01936456077967
0.0563100000000000	-5.01781924385734
0.0563200000000000	-5.01627487821814
0.0563300000000000	-5.01473146289590
0.0563400000000000	-5.01318899692648
0.0563500000000000	-5.01164747934781
0.0563600000000000	-5.01010690919983
0.0563700000000000	-5.00856728552449
0.0563800000000000	-5.00702860736578
0.0563900000000000	-5.00549087376970
0.0564000000000000	-5.00395408378423
0.0564100000000000	-5.00241823645938
0.0564200000000000	-5.00088333084712
0.0564300000000000	-4.99934936600143
0.0564400000000000	-4.99781634097825
0.0564500000000000	-4.99628425483551
0.0564600000000000	-4.99475310663309
0.0564700000000000	-4.99322289543283
0.0564800000000000	-4.99169362029855
0.0564900000000000	-4.99016528029597
0.0565000000000000	-4.98863787449279
0.0565100000000000	-4.98711140195864
0.0565200000000000	-4.98558586176506
0.0565300000000000	-4.98406125298553
0.0565400000000000	-4.98253757469545
0.0565500000000000	-4.98101482597211
0.0565600000000000	-4.97949300589472
0.0565700000000000	-4.97797211354438
0.0565800000000000	-4.97645214800411
0.0565900000000000	-4.97493310835877
0.0566000000000000	-4.97341499369515
0.0566100000000000	-4.97189780310188
0.0566200000000000	-4.97038153566948
0.0566300000000000	-4.96886619049031
0.0566400000000000	-4.96735176665862
0.0566500000000000	-4.96583826327048
0.0566600000000000	-4.96432567942383
0.0566700000000000	-4.96281401421845
0.0566800000000000	-4.96130326675593
0.0566900000000000	-4.95979343613971
0.0567000000000000	-4.95828452147506
0.0567100000000000	-4.95677652186905
0.0567200000000000	-4.95526943643057
0.0567300000000000	-4.95376326427032
0.0567400000000000	-4.95225800450079
0.0567500000000000	-4.95075365623628
0.0567600000000000	-4.94925021859287
0.0567700000000000	-4.94774769068842
0.0567800000000000	-4.94624607164260
0.0567900000000000	-4.94474536057681
0.0568000000000000	-4.94324555661424
0.0568100000000000	-4.94174665887986
0.0568200000000000	-4.94024866650036
0.0568300000000000	-4.93875157860421
0.0568400000000000	-4.93725539432163
0.0568500000000000	-4.93576011278455
0.0568600000000000	-4.93426573312667
0.0568700000000000	-4.93277225448341
0.0568800000000000	-4.93127967599190
0.0568900000000000	-4.92978799679101
0.0569000000000000	-4.92829721602133
0.0569100000000000	-4.92680733282515
0.0569200000000000	-4.92531834634645
0.0569300000000000	-4.92383025573093
0.0569400000000000	-4.92234306012599
0.0569500000000000	-4.92085675868071
0.0569600000000000	-4.91937135054584
0.0569700000000000	-4.91788683487384
0.0569800000000000	-4.91640321081882
0.0569900000000000	-4.91492047753657
0.0570000000000000	-4.91343863418454
0.0570100000000000	-4.91195767992186
0.0570200000000000	-4.91047761390928
0.0570300000000000	-4.90899843530922
0.0570400000000000	-4.90752014328575
0.0570500000000000	-4.90604273700457
0.0570600000000000	-4.90456621563302
0.0570700000000000	-4.90309057834006
0.0570800000000000	-4.90161582429629
0.0570900000000000	-4.90014195267393
0.0571000000000000	-4.89866896264680
0.0571100000000000	-4.89719685339036
0.0571200000000000	-4.89572562408163
0.0571300000000000	-4.89425527389929
0.0571400000000000	-4.89278580202357
0.0571500000000000	-4.89131720763632
0.0571600000000000	-4.88984948992095
0.0571700000000000	-4.88838264806249
0.0571800000000000	-4.88691668124752
0.0571900000000000	-4.88545158866421
0.0572000000000000	-4.88398736950228
0.0572100000000000	-4.88252402295304
0.0572200000000000	-4.88106154820933
0.0572300000000000	-4.87959994446558
0.0572400000000000	-4.87813921091774
0.0572500000000000	-4.87667934676333
0.0572600000000000	-4.87522035120140
0.0572700000000000	-4.87376222343254
0.0572800000000000	-4.87230496265887
0.0572900000000000	-4.87084856808404
0.0573000000000000	-4.86939303891323
0.0573100000000000	-4.86793837435314
0.0573200000000000	-4.86648457361198
0.0573300000000000	-4.86503163589947
0.0573400000000000	-4.86357956042683
0.0573500000000000	-4.86212834640682
0.0573600000000000	-4.86067799305364
0.0573700000000000	-4.85922849958303
0.0573800000000000	-4.85777986521221
0.0573900000000000	-4.85633208915987
0.0574000000000000	-4.85488517064619
0.0574100000000000	-4.85343910889284
0.0574200000000000	-4.85199390312294
0.0574300000000000	-4.85054955256110
0.0574400000000000	-4.84910605643336
0.0574500000000000	-4.84766341396728
0.0574600000000000	-4.84622162439181
0.0574700000000000	-4.84478068693740
0.0574800000000000	-4.84334060083593
0.0574900000000000	-4.84190136532071
0.0575000000000000	-4.84046297962652
0.0575100000000000	-4.83902544298956
0.0575200000000000	-4.83758875464745
0.0575300000000000	-4.83615291383925
0.0575400000000000	-4.83471791980546
0.0575500000000000	-4.83328377178797
0.0575600000000000	-4.83185046903009
0.0575700000000000	-4.83041801077657
0.0575800000000000	-4.82898639627353
0.0575900000000000	-4.82755562476853
0.0576000000000000	-4.82612569551050
0.0576100000000000	-4.82469660774977
0.0576200000000000	-4.82326836073809
0.0576300000000000	-4.82184095372857
0.0576400000000000	-4.82041438597571
0.0576500000000000	-4.81898865673539
0.0576600000000000	-4.81756376526488
0.0576700000000000	-4.81613971082280
0.0576800000000000	-4.81471649266917
0.0576900000000000	-4.81329411006535
0.0577000000000000	-4.81187256227406
0.0577100000000000	-4.81045184855940
0.0577200000000000	-4.80903196818681
0.0577300000000000	-4.80761292042308
0.0577400000000000	-4.80619470453635
0.0577500000000000	-4.80477731979610
0.0577600000000000	-4.80336076547314
0.0577700000000000	-4.80194504083965
0.0577800000000000	-4.80053014516911
0.0577900000000000	-4.79911607773633
0.0578000000000000	-4.79770283781746
0.0578100000000000	-4.79629042468996
0.0578200000000000	-4.79487883763262
0.0578300000000000	-4.79346807592551
0.0578400000000000	-4.79205813885007
0.0578500000000000	-4.79064902568899
0.0578600000000000	-4.78924073572629
0.0578700000000000	-4.78783326824728
0.0578800000000000	-4.78642662253858
0.0578900000000000	-4.78502079788810
0.0579000000000000	-4.78361579358503
0.0579100000000000	-4.78221160891984
0.0579200000000000	-4.78080824318430
0.0579300000000000	-4.77940569567146
0.0579400000000000	-4.77800396567562
0.0579500000000000	-4.77660305249238
0.0579600000000000	-4.77520295541860
0.0579700000000000	-4.77380367375239
0.0579800000000000	-4.77240520679315
0.0579900000000000	-4.77100755384151
0.0580000000000000	-4.76961071419938
0.0580100000000000	-4.76821468716991
0.0580200000000000	-4.76681947205749
0.0580300000000000	-4.76542506816777
0.0580400000000000	-4.76403147480764
0.0580500000000000	-4.76263869128522
0.0580600000000000	-4.76124671690987
0.0580700000000000	-4.75985555099219
0.0580800000000000	-4.75846519284398
0.0580900000000000	-4.75707564177832
0.0581000000000000	-4.75568689710945
0.0581100000000000	-4.75429895815287
0.0581200000000000	-4.75291182422528
0.0581300000000000	-4.75152549464461
0.0581400000000000	-4.75013996872997
0.0581500000000000	-4.74875524580170
0.0581600000000000	-4.74737132518133
0.0581700000000000	-4.74598820619161
0.0581800000000000	-4.74460588815646
0.0581900000000000	-4.74322437040101
0.0582000000000000	-4.74184365225157
0.0582100000000000	-4.74046373303566
0.0582200000000000	-4.73908461208197
0.0582300000000000	-4.73770628872035
0.0582400000000000	-4.73632876228187
0.0582500000000000	-4.73495203209875
0.0582600000000000	-4.73357609750437
0.0582700000000000	-4.73220095783332
0.0582800000000000	-4.73082661242132
0.0582900000000000	-4.72945306060527
0.0583000000000000	-4.72808030172322
0.0583100000000000	-4.72670833511439
0.0583200000000000	-4.72533716011914
0.0583300000000000	-4.72396677607898
0.0583400000000000	-4.72259718233660
0.0583500000000000	-4.72122837823579
0.0583600000000000	-4.71986036312152
0.0583700000000000	-4.71849313633987
0.0583800000000000	-4.71712669723808
0.0583900000000000	-4.71576104516451
0.0584000000000000	-4.71439617946866
0.0584100000000000	-4.71303209950114
0.0584200000000000	-4.71166880461371
0.0584300000000000	-4.71030629415923
0.0584400000000000	-4.70894456749170
0.0584500000000000	-4.70758362396622
0.0584600000000000	-4.70622346293900
0.0584700000000000	-4.70486408376739
0.0584800000000000	-4.70350548580981
0.0584900000000000	-4.70214766842582
0.0585000000000000	-4.70079063097605
0.0585100000000000	-4.69943437282225
0.0585200000000000	-4.69807889332727
0.0585300000000000	-4.69672419185503
0.0585400000000000	-4.69537026777058
0.0585500000000000	-4.69401712044002
0.0585600000000000	-4.69266474923055
0.0585700000000000	-4.69131315351047
0.0585800000000000	-4.68996233264914
0.0585900000000000	-4.68861228601700
0.0586000000000000	-4.68726301298557
0.0586100000000000	-4.68591451292745
0.0586200000000000	-4.68456678521629
0.0586300000000000	-4.68321982922682
0.0586400000000000	-4.68187364433483
0.0586500000000000	-4.68052822991718
0.0586600000000000	-4.67918358535179
0.0586700000000000	-4.67783971001762
0.0586800000000000	-4.67649660329470
0.0586900000000000	-4.67515426456410
0.0587000000000000	-4.67381269320794
0.0587100000000000	-4.67247188860940
0.0587200000000000	-4.67113185015270
0.0587300000000000	-4.66979257722308
0.0587400000000000	-4.66845406920684
0.0587500000000000	-4.66711632549130
0.0587600000000000	-4.66577934546484
0.0587700000000000	-4.66444312851684
0.0587800000000000	-4.66310767403772
0.0587900000000000	-4.66177298141894
0.0588000000000000	-4.66043905005297
0.0588100000000000	-4.65910587933329
0.0588200000000000	-4.65777346865441
0.0588300000000000	-4.65644181741187
0.0588400000000000	-4.65511092500219
0.0588500000000000	-4.65378079082294
0.0588600000000000	-4.65245141427267
0.0588700000000000	-4.65112279475094
0.0588800000000000	-4.64979493165832
0.0588900000000000	-4.64846782439638
0.0589000000000000	-4.64714147236769
0.0589100000000000	-4.64581587497582
0.0589200000000000	-4.64449103162531
0.0589300000000000	-4.64316694172172
0.0589400000000000	-4.64184360467160
0.0589500000000000	-4.64052101988246
0.0589600000000000	-4.63919918676282
0.0589700000000000	-4.63787810472216
0.0589800000000000	-4.63655777317096
0.0589900000000000	-4.63523819152067
0.0590000000000000	-4.63391935918372
0.0590100000000000	-4.63260127557349
0.0590200000000000	-4.63128394010437
0.0590300000000000	-4.62996735219167
0.0590400000000000	-4.62865151125170
0.0590500000000000	-4.62733641670174
0.0590600000000000	-4.62602206796000
0.0590700000000000	-4.62470846444566
0.0590800000000000	-4.62339560557888
0.0590900000000000	-4.62208349078074
0.0591000000000000	-4.62077211947330
0.0591100000000000	-4.61946149107955
0.0591200000000000	-4.61815160502343
0.0591300000000000	-4.61684246072985
0.0591400000000000	-4.61553405762462
0.0591500000000000	-4.61422639513453
0.0591600000000000	-4.61291947268729
0.0591700000000000	-4.61161328971155
0.0591800000000000	-4.61030784563690
0.0591900000000000	-4.60900313989385
0.0592000000000000	-4.60769917191385
0.0592100000000000	-4.60639594112928
0.0592200000000000	-4.60509344697343
0.0592300000000000	-4.60379168888053
0.0592400000000000	-4.60249066628572
0.0592500000000000	-4.60119037862507
0.0592600000000000	-4.59989082533556
0.0592700000000000	-4.59859200585509
0.0592800000000000	-4.59729391962247
0.0592900000000000	-4.59599656607741
0.0593000000000000	-4.59469994466055
0.0593100000000000	-4.59340405481342
0.0593200000000000	-4.59210889597846
0.0593300000000000	-4.59081446759901
0.0593400000000000	-4.58952076911933
0.0593500000000000	-4.58822779998454
0.0593600000000000	-4.58693555964068
0.0593700000000000	-4.58564404753470
0.0593800000000000	-4.58435326311440
0.0593900000000000	-4.58306320582850
0.0594000000000000	-4.58177387512661
0.0594100000000000	-4.58048527045921
0.0594200000000000	-4.57919739127767
0.0594300000000000	-4.57791023703424
0.0594400000000000	-4.57662380718206
0.0594500000000000	-4.57533810117515
0.0594600000000000	-4.57405311846838
0.0594700000000000	-4.57276885851752
0.0594800000000000	-4.57148532077919
0.0594900000000000	-4.57020250471092
0.0595000000000000	-4.56892040977105
0.0595100000000000	-4.56763903541884
0.0595200000000000	-4.56635838111438
0.0595300000000000	-4.56507844631863
0.0595400000000000	-4.56379923049343
0.0595500000000000	-4.56252073310144
0.0595600000000000	-4.56124295360621
0.0595700000000000	-4.55996589147214
0.0595800000000000	-4.55868954616446
0.0595900000000000	-4.55741391714928
0.0596000000000000	-4.55613900389353
0.0596100000000000	-4.55486480586501
0.0596200000000000	-4.55359132253236
0.0596300000000000	-4.55231855336505
0.0596400000000000	-4.55104649783340
0.0596500000000000	-4.54977515540859
0.0596600000000000	-4.54850452556259
0.0596700000000000	-4.54723460776825
0.0596800000000000	-4.54596540149923
0.0596900000000000	-4.54469690623003
0.0597000000000000	-4.54342912143598
0.0597100000000000	-4.54216204659324
0.0597200000000000	-4.54089568117879
0.0597300000000000	-4.53963002467043
0.0597400000000000	-4.53836507654681
0.0597500000000000	-4.53710083628736
0.0597600000000000	-4.53583730337237
0.0597700000000000	-4.53457447728291
0.0597800000000000	-4.53331235750090
0.0597900000000000	-4.53205094350905
0.0598000000000000	-4.53079023479088
0.0598100000000000	-4.52953023083075
0.0598200000000000	-4.52827093111379
0.0598300000000000	-4.52701233512597
0.0598400000000000	-4.52575444235404
0.0598500000000000	-4.52449725228556
0.0598600000000000	-4.52324076440891
0.0598700000000000	-4.52198497821324
0.0598800000000000	-4.52072989318851
0.0598900000000000	-4.51947550882549
0.0599000000000000	-4.51822182461573
0.0599100000000000	-4.51696884005157
0.0599200000000000	-4.51571655462616
0.0599300000000000	-4.51446496783341
0.0599400000000000	-4.51321407916804
0.0599500000000000	-4.51196388812555
0.0599600000000000	-4.51071439420223
0.0599700000000000	-4.50946559689514
0.0599800000000000	-4.50821749570213
0.0599900000000000	-4.50697009012183
0.0600000000000000	-4.50572337965364
0.0600100000000000	-4.50447736379774
0.0600200000000000	-4.50323204205510
0.0600300000000000	-4.50198741392742
0.0600400000000000	-4.50074347891723
0.0600500000000000	-4.49950023652777
0.0600600000000000	-4.49825768626310
0.0600700000000000	-4.49701582762800
0.0600800000000000	-4.49577466012806
0.0600900000000000	-4.49453418326959
0.0601000000000000	-4.49329439655968
0.0601100000000000	-4.49205529950620
0.0601200000000000	-4.49081689161774
0.0601300000000000	-4.48957917240367
0.0601400000000000	-4.48834214137411
0.0601500000000000	-4.48710579803993
0.0601600000000000	-4.48587014191276
0.0601700000000000	-4.48463517250498
0.0601800000000000	-4.48340088932970
0.0601900000000000	-4.48216729190079
0.0602000000000000	-4.48093437973287
0.0602100000000000	-4.47970215234131
0.0602200000000000	-4.47847060924219
0.0602300000000000	-4.47723974995237
0.0602400000000000	-4.47600957398943
0.0602500000000000	-4.47478008087168
0.0602600000000000	-4.47355127011818
0.0602700000000000	-4.47232314124872
0.0602800000000000	-4.47109569378383
0.0602900000000000	-4.46986892724475
0.0603000000000000	-4.46864284115348
0.0603100000000000	-4.46741743503272
0.0603200000000000	-4.46619270840592
0.0603300000000000	-4.46496866079724
0.0603400000000000	-4.46374529173157
0.0603500000000000	-4.46252260073453
0.0603600000000000	-4.46130058733245
0.0603700000000000	-4.46007925105238
0.0603800000000000	-4.45885859142209
0.0603900000000000	-4.45763860797007
0.0604000000000000	-4.45641930022553
0.0604100000000000	-4.45520066771837
0.0604200000000000	-4.45398270997924
0.0604300000000000	-4.45276542653946
0.0604400000000000	-4.45154881693109
0.0604500000000000	-4.45033288068690
0.0604600000000000	-4.44911761734033
0.0604700000000000	-4.44790302642556
0.0604800000000000	-4.44668910747745
0.0604900000000000	-4.44547586003160
0.0605000000000000	-4.44426328362427
0.0605100000000000	-4.44305137779243
0.0605200000000000	-4.44184014207376
0.0605300000000000	-4.44062957600663
0.0605400000000000	-4.43941967913010
0.0605500000000000	-4.43821045098393
0.0605600000000000	-4.43700189110858
0.0605700000000000	-4.43579399904517
0.0605800000000000	-4.43458677433555
0.0605900000000000	-4.43338021652223
0.0606000000000000	-4.43217432514843
0.0606100000000000	-4.43096909975802
0.0606200000000000	-4.42976453989559
0.0606300000000000	-4.42856064510640
0.0606400000000000	-4.42735741493638
0.0606500000000000	-4.42615484893215
0.0606600000000000	-4.42495294664102
0.0606700000000000	-4.42375170761095
0.0606800000000000	-4.42255113139061
0.0606900000000000	-4.42135121752932
0.0607000000000000	-4.42015196557707
0.0607100000000000	-4.41895337508454
0.0607200000000000	-4.41775544560307
0.0607300000000000	-4.41655817668467
0.0607400000000000	-4.41536156788203
0.0607500000000000	-4.41416561874849
0.0607600000000000	-4.41297032883805
0.0607700000000000	-4.41177569770541
0.0607800000000000	-4.41058172490589
0.0607900000000000	-4.40938840999549
0.0608000000000000	-4.40819575253088
0.0608100000000000	-4.40700375206938
0.0608200000000000	-4.40581240816895
0.0608300000000000	-4.40462172038825
0.0608400000000000	-4.40343168828654
0.0608500000000000	-4.40224231142379
0.0608600000000000	-4.40105358936057
0.0608700000000000	-4.39986552165814
0.0608800000000000	-4.39867810787839
0.0608900000000000	-4.39749134758387
0.0609000000000000	-4.39630524033776
0.0609100000000000	-4.39511978570392
0.0609200000000000	-4.39393498324681
0.0609300000000000	-4.39275083253158
0.0609400000000000	-4.39156733312398
0.0609500000000000	-4.39038448459042
0.0609600000000000	-4.38920228649797
0.0609700000000000	-4.38802073841431
0.0609800000000000	-4.38683983990777
0.0609900000000000	-4.38565959054730
0.0610000000000000	-4.38447998990251
0.0610100000000000	-4.38330103754364
0.0610200000000000	-4.38212273304154
0.0610300000000000	-4.38094507596772
0.0610400000000000	-4.37976806589430
0.0610500000000000	-4.37859170239404
0.0610600000000000	-4.37741598504032
0.0610700000000000	-4.37624091340716
0.0610800000000000	-4.37506648706919
0.0610900000000000	-4.37389270560167
0.0611000000000000	-4.37271956858050
0.0611100000000000	-4.37154707558216
0.0611200000000000	-4.37037522618380
0.0611300000000000	-4.36920401996315
0.0611400000000000	-4.36803345649860
0.0611500000000000	-4.36686353536911
0.0611600000000000	-4.36569425615428
0.0611700000000000	-4.36452561843434
0.0611800000000000	-4.36335762179010
0.0611900000000000	-4.36219026580302
0.0612000000000000	-4.36102355005514
0.0612100000000000	-4.35985747412913
0.0612200000000000	-4.35869203760825
0.0612300000000000	-4.35752724007639
0.0612400000000000	-4.35636308111805
0.0612500000000000	-4.35519956031830
0.0612600000000000	-4.35403667726285
0.0612700000000000	-4.35287443153800
0.0612800000000000	-4.35171282273067
0.0612900000000000	-4.35055185042834
0.0613000000000000	-4.34939151421913
0.0613100000000000	-4.34823181369175
0.0613200000000000	-4.34707274843550
0.0613300000000000	-4.34591431804027
0.0613400000000000	-4.34475652209658
0.0613500000000000	-4.34359936019551
0.0613600000000000	-4.34244283192874
0.0613700000000000	-4.34128693688856
0.0613800000000000	-4.34013167466783
0.0613900000000000	-4.33897704486002
0.0614000000000000	-4.33782304705917
0.0614100000000000	-4.33666968085993
0.0614200000000000	-4.33551694585752
0.0614300000000000	-4.33436484164775
0.0614400000000000	-4.33321336782702
0.0614500000000000	-4.33206252399231
0.0614600000000000	-4.33091230974118
0.0614700000000000	-4.32976272467179
0.0614800000000000	-4.32861376838286
0.0614900000000000	-4.32746544047370
0.0615000000000000	-4.32631774054419
0.0615100000000000	-4.32517066819480
0.0615200000000000	-4.32402422302656
0.0615300000000000	-4.32287840464111
0.0615400000000000	-4.32173321264061
0.0615500000000000	-4.32058864662786
0.0615600000000000	-4.31944470620617
0.0615700000000000	-4.31830139097946
0.0615800000000000	-4.31715870055221
0.0615900000000000	-4.31601663452948
0.0616000000000000	-4.31487519251686
0.0616100000000000	-4.31373437412057
0.0616200000000000	-4.31259417894734
0.0616300000000000	-4.31145460660449
0.0616400000000000	-4.31031565669991
0.0616500000000000	-4.30917732884204
0.0616600000000000	-4.30803962263990
0.0616700000000000	-4.30690253770305
0.0616800000000000	-4.30576607364162
0.0616900000000000	-4.30463023006631
0.0617000000000000	-4.30349500658836
0.0617100000000000	-4.30236040281958
0.0617200000000000	-4.30122641837234
0.0617300000000000	-4.30009305285955
0.0617400000000000	-4.29896030589469
0.0617500000000000	-4.29782817709178
0.0617600000000000	-4.29669666606541
0.0617700000000000	-4.29556577243071
0.0617800000000000	-4.29443549580335
0.0617900000000000	-4.29330583579959
0.0618000000000000	-4.29217679203619
0.0618100000000000	-4.29104836413048
0.0618200000000000	-4.28992055170035
0.0618300000000000	-4.28879335436422
0.0618400000000000	-4.28766677174105
0.0618500000000000	-4.28654080345036
0.0618600000000000	-4.28541544911221
0.0618700000000000	-4.28429070834719
0.0618800000000000	-4.28316658077643
0.0618900000000000	-4.28204306602163
0.0619000000000000	-4.28092016370501
0.0619100000000000	-4.27979787344931
0.0619200000000000	-4.27867619487783
0.0619300000000000	-4.27755512761442
0.0619400000000000	-4.27643467128343
0.0619500000000000	-4.27531482550978
0.0619600000000000	-4.27419558991889
0.0619700000000000	-4.27307696413674
0.0619800000000000	-4.27195894778983
0.0619900000000000	-4.27084154050520
0.0620000000000000	-4.26972474191041
0.0620100000000000	-4.26860855163355
0.0620200000000000	-4.26749296930325
0.0620300000000000	-4.26637799454867
0.0620400000000000	-4.26526362699946
0.0620500000000000	-4.26414986628585
0.0620600000000000	-4.26303671203855
0.0620700000000000	-4.26192416388882
0.0620800000000000	-4.26081222146844
0.0620900000000000	-4.25970088440971
0.0621000000000000	-4.25859015234544
0.0621100000000000	-4.25748002490897
0.0621200000000000	-4.25637050173417
0.0621300000000000	-4.25526158245541
0.0621400000000000	-4.25415326670760
0.0621500000000000	-4.25304555412615
0.0621600000000000	-4.25193844434698
0.0621700000000000	-4.25083193700655
0.0621800000000000	-4.24972603174181
0.0621900000000000	-4.24862072819025
0.0622000000000000	-4.24751602598984
0.0622100000000000	-4.24641192477910
0.0622200000000000	-4.24530842419702
0.0622300000000000	-4.24420552388314
0.0622400000000000	-4.24310322347748
0.0622500000000000	-4.24200152262059
0.0622600000000000	-4.24090042095350
0.0622700000000000	-4.23979991811779
0.0622800000000000	-4.23870001375550
0.0622900000000000	-4.23760070750921
0.0623000000000000	-4.23650199902198
0.0623100000000000	-4.23540388793740
0.0623200000000000	-4.23430637389954
0.0623300000000000	-4.23320945655297
0.0623400000000000	-4.23211313554279
0.0623500000000000	-4.23101741051457
0.0623600000000000	-4.22992228111439
0.0623700000000000	-4.22882774698884
0.0623800000000000	-4.22773380778500
0.0623900000000000	-4.22664046315044
0.0624000000000000	-4.22554771273322
0.0624100000000000	-4.22445555618193
0.0624200000000000	-4.22336399314563
0.0624300000000000	-4.22227302327386
0.0624400000000000	-4.22118264621669
0.0624500000000000	-4.22009286162465
0.0624600000000000	-4.21900366914878
0.0624700000000000	-4.21791506844060
0.0624800000000000	-4.21682705915213
0.0624900000000000	-4.21573964093588
0.0625000000000000	-4.21465281344484
0.0625100000000000	-4.21356657633248
0.0625200000000000	-4.21248092925279
0.0625300000000000	-4.21139587186021
0.0625400000000000	-4.21031140380968
0.0625500000000000	-4.20922752475663
0.0625600000000000	-4.20814423435697
0.0625700000000000	-4.20706153226708
0.0625800000000000	-4.20597941814386
0.0625900000000000	-4.20489789164464
0.0626000000000000	-4.20381695242727
0.0626100000000000	-4.20273660015006
0.0626200000000000	-4.20165683447181
0.0626300000000000	-4.20057765505181
0.0626400000000000	-4.19949906154979
0.0626500000000000	-4.19842105362599
0.0626600000000000	-4.19734363094112
0.0626700000000000	-4.19626679315636
0.0626800000000000	-4.19519053993337
0.0626900000000000	-4.19411487093428
0.0627000000000000	-4.19303978582170
0.0627100000000000	-4.19196528425869
0.0627200000000000	-4.19089136590883
0.0627300000000000	-4.18981803043611
0.0627400000000000	-4.18874527750504
0.0627500000000000	-4.18767310678059
0.0627600000000000	-4.18660151792817
0.0627700000000000	-4.18553051061369
0.0627800000000000	-4.18446008450351
0.0627900000000000	-4.18339023926448
0.0628000000000000	-4.18232097456388
0.0628100000000000	-4.18125229006949
0.0628200000000000	-4.18018418544954
0.0628300000000000	-4.17911666037272
0.0628400000000000	-4.17804971450819
0.0628500000000000	-4.17698334752556
0.0628600000000000	-4.17591755909494
0.0628700000000000	-4.17485234888684
0.0628800000000000	-4.17378771657229
0.0628900000000000	-4.17272366182275
0.0629000000000000	-4.17166018431013
0.0629100000000000	-4.17059728370683
0.0629200000000000	-4.16953495968568
0.0629300000000000	-4.16847321191998
0.0629400000000000	-4.16741204008349
0.0629500000000000	-4.16635144385041
0.0629600000000000	-4.16529142289541
0.0629700000000000	-4.16423197689361
0.0629800000000000	-4.16317310552058
0.0629900000000000	-4.16211480845235
0.0630000000000000	-4.16105708536539
0.0630100000000000	-4.15999993593664
0.0630200000000000	-4.15894335984348
0.0630300000000000	-4.15788735676373
0.0630400000000000	-4.15683192637569
0.0630500000000000	-4.15577706835807
0.0630600000000000	-4.15472278239007
0.0630700000000000	-4.15366906815130
0.0630800000000000	-4.15261592532184
0.0630900000000000	-4.15156335358222
0.0631000000000000	-4.15051135261339
0.0631100000000000	-4.14945992209676
0.0631200000000000	-4.14840906171420
0.0631300000000000	-4.14735877114800
0.0631400000000000	-4.14630905008090
0.0631500000000000	-4.14525989819609
0.0631600000000000	-4.14421131517720
0.0631700000000000	-4.14316330070829
0.0631800000000000	-4.14211585447387
0.0631900000000000	-4.14106897615890
0.0632000000000000	-4.14002266544875
0.0632100000000000	-4.13897692202926
0.0632200000000000	-4.13793174558669
0.0632300000000000	-4.13688713580774
0.0632400000000000	-4.13584309237955
0.0632500000000000	-4.13479961498970
0.0632600000000000	-4.13375670332619
0.0632700000000000	-4.13271435707748
0.0632800000000000	-4.13167257593244
0.0632900000000000	-4.13063135958038
0.0633000000000000	-4.12959070771106
0.0633100000000000	-4.12855062001464
0.0633200000000000	-4.12751109618175
0.0633300000000000	-4.12647213590343
0.0633400000000000	-4.12543373887114
0.0633500000000000	-4.12439590477679
0.0633600000000000	-4.12335863331271
0.0633700000000000	-4.12232192417166
0.0633800000000000	-4.12128577704683
0.0633900000000000	-4.12025019163185
0.0634000000000000	-4.11921516762074
0.0634100000000000	-4.11818070470798
0.0634200000000000	-4.11714680258848
0.0634300000000000	-4.11611346095754
0.0634400000000000	-4.11508067951091
0.0634500000000000	-4.11404845794476
0.0634600000000000	-4.11301679595570
0.0634700000000000	-4.11198569324072
0.0634800000000000	-4.11095514949727
0.0634900000000000	-4.10992516442321
0.0635000000000000	-4.10889573771682
0.0635100000000000	-4.10786686907681
0.0635200000000000	-4.10683855820228
0.0635300000000000	-4.10581080479279
0.0635400000000000	-4.10478360854828
0.0635500000000000	-4.10375696916915
0.0635600000000000	-4.10273088635618
0.0635700000000000	-4.10170535981059
0.0635800000000000	-4.10068038923400
0.0635900000000000	-4.09965597432845
0.0636000000000000	-4.09863211479642
0.0636100000000000	-4.09760881034077
0.0636200000000000	-4.09658606066479
0.0636300000000000	-4.09556386547218
0.0636400000000000	-4.09454222446706
0.0636500000000000	-4.09352113735396
0.0636600000000000	-4.09250060383781
0.0636700000000000	-4.09148062362397
0.0636800000000000	-4.09046119641819
0.0636900000000000	-4.08944232192666
0.0637000000000000	-4.08842399985595
0.0637100000000000	-4.08740622991305
0.0637200000000000	-4.08638901180537
0.0637300000000000	-4.08537234524071
0.0637400000000000	-4.08435622992729
0.0637500000000000	-4.08334066557373
0.0637600000000000	-4.08232565188905
0.0637700000000000	-4.08131118858270
0.0637800000000000	-4.08029727536451
0.0637900000000000	-4.07928391194474
0.0638000000000000	-4.07827109803401
0.0638100000000000	-4.07725883334341
0.0638200000000000	-4.07624711758437
0.0638300000000000	-4.07523595046875
0.0638400000000000	-4.07422533170883
0.0638500000000000	-4.07321526101725
0.0638600000000000	-4.07220573810710
0.0638700000000000	-4.07119676269182
0.0638800000000000	-4.07018833448529
0.0638900000000000	-4.06918045320177
0.0639000000000000	-4.06817311855592
0.0639100000000000	-4.06716633026281
0.0639200000000000	-4.06616008803789
0.0639300000000000	-4.06515439159703
0.0639400000000000	-4.06414924065648
0.0639500000000000	-4.06314463493288
0.0639600000000000	-4.06214057414329
0.0639700000000000	-4.06113705800515
0.0639800000000000	-4.06013408623629
0.0639900000000000	-4.05913165855495
0.0640000000000000	-4.05812977467976
0.0640100000000000	-4.05712843432973
0.0640200000000000	-4.05612763722427
0.0640300000000000	-4.05512738308320
0.0640400000000000	-4.05412767162670
0.0640500000000000	-4.05312850257536
0.0640600000000000	-4.05212987565017
0.0640700000000000	-4.05113179057248
0.0640800000000000	-4.05013424706407
0.0640900000000000	-4.04913724484708
0.0641000000000000	-4.04814078364405
0.0641100000000000	-4.04714486317791
0.0641200000000000	-4.04614948317196
0.0641300000000000	-4.04515464334991
0.0641400000000000	-4.04416034343585
0.0641500000000000	-4.04316658315425
0.0641600000000000	-4.04217336222998
0.0641700000000000	-4.04118068038828
0.0641800000000000	-4.04018853735479
0.0641900000000000	-4.03919693285552
0.0642000000000000	-4.03820586661687
0.0642100000000000	-4.03721533836562
0.0642200000000000	-4.03622534782895
0.0642300000000000	-4.03523589473440
0.0642400000000000	-4.03424697880991
0.0642500000000000	-4.03325859978379
0.0642600000000000	-4.03227075738474
0.0642700000000000	-4.03128345134183
0.0642800000000000	-4.03029668138452
0.0642900000000000	-4.02931044724264
0.0643000000000000	-4.02832474864642
0.0643100000000000	-4.02733958532645
0.0643200000000000	-4.02635495701370
0.0643300000000000	-4.02537086343952
0.0643400000000000	-4.02438730433565
0.0643500000000000	-4.02340427943419
0.0643600000000000	-4.02242178846762
0.0643700000000000	-4.02143983116880
0.0643800000000000	-4.02045840727098
0.0643900000000000	-4.01947751650775
0.0644000000000000	-4.01849715861311
0.0644100000000000	-4.01751733332141
0.0644200000000000	-4.01653804036739
0.0644300000000000	-4.01555927948616
0.0644400000000000	-4.01458105041320
0.0644500000000000	-4.01360335288436
0.0644600000000000	-4.01262618663587
0.0644700000000000	-4.01164955140432
0.0644800000000000	-4.01067344692669
0.0644900000000000	-4.00969787294031
0.0645000000000000	-4.00872282918289
0.0645100000000000	-4.00774831539252
0.0645200000000000	-4.00677433130764
0.0645300000000000	-4.00580087666708
0.0645400000000000	-4.00482795121002
0.0645500000000000	-4.00385555467602
0.0645600000000000	-4.00288368680500
0.0645700000000000	-4.00191234733726
0.0645800000000000	-4.00094153601344
0.0645900000000000	-3.99997125257459
0.0646000000000000	-3.99900149676208
0.0646100000000000	-3.99803226831769
0.0646200000000000	-3.99706356698352
0.0646300000000000	-3.99609539250207
0.0646400000000000	-3.99512774461619
0.0646500000000000	-3.99416062306910
0.0646600000000000	-3.99319402760437
0.0646700000000000	-3.99222795796595
0.0646800000000000	-3.99126241389815
0.0646900000000000	-3.99029739514564
0.0647000000000000	-3.98933290145343
0.0647100000000000	-3.98836893256694
0.0647200000000000	-3.98740548823190
0.0647300000000000	-3.98644256819444
0.0647400000000000	-3.98548017220103
0.0647500000000000	-3.98451829999850
0.0647600000000000	-3.98355695133406
0.0647700000000000	-3.98259612595524
0.0647800000000000	-3.98163582360997
0.0647900000000000	-3.98067604404651
0.0648000000000000	-3.97971678701350
0.0648100000000000	-3.97875805225992
0.0648200000000000	-3.97779983953511
0.0648300000000000	-3.97684214858878
0.0648400000000000	-3.97588497917098
0.0648500000000000	-3.97492833103212
0.0648600000000000	-3.97397220392298
0.0648700000000000	-3.97301659759467
0.0648800000000000	-3.97206151179867
0.0648900000000000	-3.97110694628683
0.0649000000000000	-3.97015290081132
0.0649100000000000	-3.96919937512468
0.0649200000000000	-3.96824636897982
0.0649300000000000	-3.96729388212997
0.0649400000000000	-3.96634191432874
0.0649500000000000	-3.96539046533008
0.0649600000000000	-3.96443953488830
0.0649700000000000	-3.96348912275804
0.0649800000000000	-3.96253922869431
0.0649900000000000	-3.96158985245248
0.0650000000000000	-3.96064099378825
0.0650100000000000	-3.95969265245767
0.0650200000000000	-3.95874482821715
0.0650300000000000	-3.95779752082345
0.0650400000000000	-3.95685073003367
0.0650500000000000	-3.95590445560527
0.0650600000000000	-3.95495869729604
0.0650700000000000	-3.95401345486414
0.0650800000000000	-3.95306872806806
0.0650900000000000	-3.95212451666665
0.0651000000000000	-3.95118082041909
0.0651100000000000	-3.95023763908492
0.0651200000000000	-3.94929497242402
0.0651300000000000	-3.94835282019662
0.0651400000000000	-3.94741118216330
0.0651500000000000	-3.94647005808496
0.0651600000000000	-3.94552944772288
0.0651700000000000	-3.94458935083865
0.0651800000000000	-3.94364976719423
0.0651900000000000	-3.94271069655191
0.0652000000000000	-3.94177213867433
0.0652100000000000	-3.94083409332447
0.0652200000000000	-3.93989656026564
0.0652300000000000	-3.93895953926151
0.0652400000000000	-3.93802303007609
0.0652500000000000	-3.93708703247372
0.0652600000000000	-3.93615154621908
0.0652700000000000	-3.93521657107721
0.0652800000000000	-3.93428210681348
0.0652900000000000	-3.93334815319359
0.0653000000000000	-3.93241470998359
0.0653100000000000	-3.93148177694987
0.0653200000000000	-3.93054935385915
0.0653300000000000	-3.92961744047850
0.0653400000000000	-3.92868603657531
0.0653500000000000	-3.92775514191734
0.0653600000000000	-3.92682475627265
0.0653700000000000	-3.92589487940967
0.0653800000000000	-3.92496551109715
0.0653900000000000	-3.92403665110416
0.0654000000000000	-3.92310829920015
0.0654100000000000	-3.92218045515487
0.0654200000000000	-3.92125311873841
0.0654300000000000	-3.92032628972122
0.0654400000000000	-3.91939996787405
0.0654500000000000	-3.91847415296800
0.0654600000000000	-3.91754884477452
0.0654700000000000	-3.91662404306538
0.0654800000000000	-3.91569974761266
0.0654900000000000	-3.91477595818882
0.0655000000000000	-3.91385267456662
0.0655100000000000	-3.91292989651917
0.0655200000000000	-3.91200762381989
0.0655300000000000	-3.91108585624256
0.0655400000000000	-3.91016459356127
0.0655500000000000	-3.90924383555046
0.0655600000000000	-3.90832358198488
0.0655700000000000	-3.90740383263963
0.0655800000000000	-3.90648458729012
0.0655900000000000	-3.90556584571212
0.0656000000000000	-3.90464760768170
0.0656100000000000	-3.90372987297528
0.0656200000000000	-3.90281264136959
0.0656300000000000	-3.90189591264171
0.0656400000000000	-3.90097968656904
0.0656500000000000	-3.90006396292929
0.0656600000000000	-3.89914874150054
0.0656700000000000	-3.89823402206116
0.0656800000000000	-3.89731980438986
0.0656900000000000	-3.89640608826567
0.0657000000000000	-3.89549287346797
0.0657100000000000	-3.89458015977644
0.0657200000000000	-3.89366794697111
0.0657300000000000	-3.89275623483231
0.0657400000000000	-3.89184502314071
0.0657500000000000	-3.89093431167731
0.0657600000000000	-3.89002410022342
0.0657700000000000	-3.88911438856069
0.0657800000000000	-3.88820517647109
0.0657900000000000	-3.88729646373692
0.0658000000000000	-3.88638825014077
0.0658100000000000	-3.88548053546561
0.0658200000000000	-3.88457331949469
0.0658300000000000	-3.88366660201160
0.0658400000000000	-3.88276038280024
0.0658500000000000	-3.88185466164485
0.0658600000000000	-3.88094943832998
0.0658700000000000	-3.88004471264051
0.0658800000000000	-3.87914048436164
0.0658900000000000	-3.87823675327888
0.0659000000000000	-3.87733351917808
0.0659100000000000	-3.87643078184539
0.0659200000000000	-3.87552854106730
0.0659300000000000	-3.87462679663061
0.0659400000000000	-3.87372554832244
0.0659500000000000	-3.87282479593023
0.0659600000000000	-3.87192453924174
0.0659700000000000	-3.87102477804505
0.0659800000000000	-3.87012551212856
0.0659900000000000	-3.86922674128099
0.0660000000000000	-3.86832846529138
0.0660100000000000	-3.86743068394907
0.0660200000000000	-3.86653339704373
0.0660300000000000	-3.86563660436537
0.0660400000000000	-3.86474030570428
0.0660500000000000	-3.86384450085109
0.0660600000000000	-3.86294918959673
0.0660700000000000	-3.86205437173247
0.0660800000000000	-3.86116004704988
0.0660900000000000	-3.86026621534084
0.0661000000000000	-3.85937287639756
0.0661100000000000	-3.85848003001256
0.0661200000000000	-3.85758767597867
0.0661300000000000	-3.85669581408905
0.0661400000000000	-3.85580444413717
0.0661500000000000	-3.85491356591679
0.0661600000000000	-3.85402317922201
0.0661700000000000	-3.85313328384724
0.0661800000000000	-3.85224387958720
0.0661900000000000	-3.85135496623693
0.0662000000000000	-3.85046654359177
0.0662100000000000	-3.84957861144738
0.0662200000000000	-3.84869116959974
0.0662300000000000	-3.84780421784513
0.0662400000000000	-3.84691775598015
0.0662500000000000	-3.84603178380171
0.0662600000000000	-3.84514630110703
0.0662700000000000	-3.84426130769364
0.0662800000000000	-3.84337680335939
0.0662900000000000	-3.84249278790243
0.0663000000000000	-3.84160926112123
0.0663100000000000	-3.84072622281456
0.0663200000000000	-3.83984367278151
0.0663300000000000	-3.83896161082147
0.0663400000000000	-3.83808003673416
0.0663500000000000	-3.83719895031959
0.0663600000000000	-3.83631835137807
0.0663700000000000	-3.83543823971025
0.0663800000000000	-3.83455861511708
0.0663900000000000	-3.83367947739979
0.0664000000000000	-3.83280082635995
0.0664100000000000	-3.83192266179943
0.0664200000000000	-3.83104498352041
0.0664300000000000	-3.83016779132536
0.0664400000000000	-3.82929108501708
0.0664500000000000	-3.82841486439866
0.0664600000000000	-3.82753912927351
0.0664700000000000	-3.82666387944535
0.0664800000000000	-3.82578911471819
0.0664900000000000	-3.82491483489635
0.0665000000000000	-3.82404103978447
0.0665100000000000	-3.82316772918748
0.0665200000000000	-3.82229490291062
0.0665300000000000	-3.82142256075945
0.0665400000000000	-3.82055070253981
0.0665500000000000	-3.81967932805786
0.0665600000000000	-3.81880843712007
0.0665700000000000	-3.81793802953321
0.0665800000000000	-3.81706810510433
0.0665900000000000	-3.81619866364083
0.0666000000000000	-3.81532970495037
0.0666100000000000	-3.81446122884095
0.0666200000000000	-3.81359323512084
0.0666300000000000	-3.81272572359865
0.0666400000000000	-3.81185869408325
0.0666500000000000	-3.81099214638386
0.0666600000000000	-3.81012608030996
0.0666700000000000	-3.80926049567135
0.0666800000000000	-3.80839539227815
0.0666900000000000	-3.80753076994075
0.0667000000000000	-3.80666662846986
0.0667100000000000	-3.80580296767649
0.0667200000000000	-3.80493978737196
0.0667300000000000	-3.80407708736786
0.0667400000000000	-3.80321486747613
0.0667500000000000	-3.80235312750895
0.0667600000000000	-3.80149186727886
0.0667700000000000	-3.80063108659866
0.0667800000000000	-3.79977078528148
0.0667900000000000	-3.79891096314071
0.0668000000000000	-3.79805161999009
0.0668100000000000	-3.79719275564361
0.0668200000000000	-3.79633436991560
0.0668300000000000	-3.79547646262066
0.0668400000000000	-3.79461903357371
0.0668500000000000	-3.79376208258996
0.0668600000000000	-3.79290560948492
0.0668700000000000	-3.79204961407439
0.0668800000000000	-3.79119409617448
0.0668900000000000	-3.79033905560159
0.0669000000000000	-3.78948449217243
0.0669100000000000	-3.78863040570399
0.0669200000000000	-3.78777679601357
0.0669300000000000	-3.78692366291877
0.0669400000000000	-3.78607100623747
0.0669500000000000	-3.78521882578787
0.0669600000000000	-3.78436712138845
0.0669700000000000	-3.78351589285798
0.0669800000000000	-3.78266514001556
0.0669900000000000	-3.78181486268055
0.0670000000000000	-3.78096506067262
0.0670100000000000	-3.78011573381175
0.0670200000000000	-3.77926688191818
0.0670300000000000	-3.77841850481249
0.0670400000000000	-3.77757060231551
0.0670500000000000	-3.77672317424841
0.0670600000000000	-3.77587622043262
0.0670700000000000	-3.77502974068988
0.0670800000000000	-3.77418373484222
0.0670900000000000	-3.77333820271197
0.0671000000000000	-3.77249314412176
0.0671100000000000	-3.77164855889449
0.0671200000000000	-3.77080444685338
0.0671300000000000	-3.76996080782192
0.0671400000000000	-3.76911764162392
0.0671500000000000	-3.76827494808347
0.0671600000000000	-3.76743272702495
0.0671700000000000	-3.76659097827303
0.0671800000000000	-3.76574970165269
0.0671900000000000	-3.76490889698919
0.0672000000000000	-3.76406856410808
0.0672100000000000	-3.76322870283522
0.0672200000000000	-3.76238931299673
0.0672300000000000	-3.76155039441906
0.0672400000000000	-3.76071194692893
0.0672500000000000	-3.75987397035335
0.0672600000000000	-3.75903646451963
0.0672700000000000	-3.75819942925537
0.0672800000000000	-3.75736286438846
0.0672900000000000	-3.75652676974708
0.0673000000000000	-3.75569114515971
0.0673100000000000	-3.75485599045511
0.0673200000000000	-3.75402130546233
0.0673300000000000	-3.75318709001072
0.0673400000000000	-3.75235334392991
0.0673500000000000	-3.75152006704984
0.0673600000000000	-3.75068725920071
0.0673700000000000	-3.74985492021303
0.0673800000000000	-3.74902304991759
0.0673900000000000	-3.74819164814549
0.0674000000000000	-3.74736071472810
0.0674100000000000	-3.74653024949709
0.0674200000000000	-3.74570025228439
0.0674300000000000	-3.74487072292227
0.0674400000000000	-3.74404166124325
0.0674500000000000	-3.74321306708015
0.0674600000000000	-3.74238494026608
0.0674700000000000	-3.74155728063444
0.0674800000000000	-3.74073008801891
0.0674900000000000	-3.73990336225348
0.0675000000000000	-3.73907710317239
0.0675100000000000	-3.73825131061022
0.0675200000000000	-3.73742598440178
0.0675300000000000	-3.73660112438222
0.0675400000000000	-3.73577673038693
0.0675500000000000	-3.73495280225163
0.0675600000000000	-3.73412933981230
0.0675700000000000	-3.73330634290523
0.0675800000000000	-3.73248381136696
0.0675900000000000	-3.73166174503436
0.0676000000000000	-3.73084014374455
0.0676100000000000	-3.73001900733497
0.0676200000000000	-3.72919833564332
0.0676300000000000	-3.72837812850760
0.0676400000000000	-3.72755838576609
0.0676500000000000	-3.72673910725736
0.0676600000000000	-3.72592029282026
0.0676700000000000	-3.72510194229394
0.0676800000000000	-3.72428405551782
0.0676900000000000	-3.72346663233162
0.0677000000000000	-3.72264967257532
0.0677100000000000	-3.72183317608923
0.0677200000000000	-3.72101714271389
0.0677300000000000	-3.72020157229018
0.0677400000000000	-3.71938646465922
0.0677500000000000	-3.71857181966244
0.0677600000000000	-3.71775763714155
0.0677700000000000	-3.71694391693854
0.0677800000000000	-3.71613065889568
0.0677900000000000	-3.71531786285555
0.0678000000000000	-3.71450552866099
0.0678100000000000	-3.71369365615512
0.0678200000000000	-3.71288224518137
0.0678300000000000	-3.71207129558344
0.0678400000000000	-3.71126080720529
0.0678500000000000	-3.71045077989121
0.0678600000000000	-3.70964121348575
0.0678700000000000	-3.70883210783372
0.0678800000000000	-3.70802346278027
0.0678900000000000	-3.70721527817077
0.0679000000000000	-3.70640755385093
0.0679100000000000	-3.70560028966670
0.0679200000000000	-3.70479348546434
0.0679300000000000	-3.70398714109038
0.0679400000000000	-3.70318125639163
0.0679500000000000	-3.70237583121519
0.0679600000000000	-3.70157086540846
0.0679700000000000	-3.70076635881908
0.0679800000000000	-3.69996231129500
0.0679900000000000	-3.69915872268447
0.0680000000000000	-3.69835559283597
0.0680100000000000	-3.69755292159832
0.0680200000000000	-3.69675070882058
0.0680300000000000	-3.69594895435211
0.0680400000000000	-3.69514765804255
0.0680500000000000	-3.69434681974182
0.0680600000000000	-3.69354643930012
0.0680700000000000	-3.69274651656794
0.0680800000000000	-3.69194705139604
0.0680900000000000	-3.69114804363547
0.0681000000000000	-3.69034949313755
0.0681100000000000	-3.68955139975390
0.0681200000000000	-3.68875376333641
0.0681300000000000	-3.68795658373724
0.0681400000000000	-3.68715986080886
0.0681500000000000	-3.68636359440399
0.0681600000000000	-3.68556778437564
0.0681700000000000	-3.68477243057711
0.0681800000000000	-3.68397753286199
0.0681900000000000	-3.68318309108411
0.0682000000000000	-3.68238910509762
0.0682100000000000	-3.68159557475694
0.0682200000000000	-3.68080249991676
0.0682300000000000	-3.68000988043206
0.0682400000000000	-3.67921771615809
0.0682500000000000	-3.67842600695040
0.0682600000000000	-3.67763475266479
0.0682700000000000	-3.67684395315737
0.0682800000000000	-3.67605360828452
0.0682900000000000	-3.67526371790288
0.0683000000000000	-3.67447428186940
0.0683100000000000	-3.67368530004129
0.0683200000000000	-3.67289677227605
0.0683300000000000	-3.67210869843144
0.0683400000000000	-3.67132107836553
0.0683500000000000	-3.67053391193665
0.0683600000000000	-3.66974719900341
0.0683700000000000	-3.66896093942470
0.0683800000000000	-3.66817513305969
0.0683900000000000	-3.66738977976783
0.0684000000000000	-3.66660487940885
0.0684100000000000	-3.66582043184276
0.0684200000000000	-3.66503643692983
0.0684300000000000	-3.66425289453065
0.0684400000000000	-3.66346980450605
0.0684500000000000	-3.66268716671715
0.0684600000000000	-3.66190498102535
0.0684700000000000	-3.66112324729234
0.0684800000000000	-3.66034196538007
0.0684900000000000	-3.65956113515077
0.0685000000000000	-3.65878075646697
0.0685100000000000	-3.65800082919144
0.0685200000000000	-3.65722135318728
0.0685300000000000	-3.65644232831781
0.0685400000000000	-3.65566375444667
0.0685500000000000	-3.65488563143777
0.0685600000000000	-3.65410795915528
0.0685700000000000	-3.65333073746367
0.0685800000000000	-3.65255396622767
0.0685900000000000	-3.65177764531231
0.0686000000000000	-3.65100177458287
0.0686100000000000	-3.65022635390493
0.0686200000000000	-3.64945138314434
0.0686300000000000	-3.64867686216722
0.0686400000000000	-3.64790279083998
0.0686500000000000	-3.64712916902930
0.0686600000000000	-3.64635599660214
0.0686700000000000	-3.64558327342574
0.0686800000000000	-3.64481099936761
0.0686900000000000	-3.64403917429555
0.0687000000000000	-3.64326779807761
0.0687100000000000	-3.64249687058216
0.0687200000000000	-3.64172639167780
0.0687300000000000	-3.64095636123345
0.0687400000000000	-3.64018677911827
0.0687500000000000	-3.63941764520173
0.0687600000000000	-3.63864895935356
0.0687700000000000	-3.63788072144376
0.0687800000000000	-3.63711293134261
0.0687900000000000	-3.63634558892069
0.0688000000000000	-3.63557869404883
0.0688100000000000	-3.63481224659815
0.0688200000000000	-3.63404624644004
0.0688300000000000	-3.63328069344617
0.0688400000000000	-3.63251558748848
0.0688500000000000	-3.63175092843921
0.0688600000000000	-3.63098671617084
0.0688700000000000	-3.63022295055616
0.0688800000000000	-3.62945963146822
0.0688900000000000	-3.62869675878035
0.0689000000000000	-3.62793433236615
0.0689100000000000	-3.62717235209951
0.0689200000000000	-3.62641081785459
0.0689300000000000	-3.62564972950582
0.0689400000000000	-3.62488908692792
0.0689500000000000	-3.62412888999587
0.0689600000000000	-3.62336913858494
0.0689700000000000	-3.62260983257067
0.0689800000000000	-3.62185097182888
0.0689900000000000	-3.62109255623565
0.0690000000000000	-3.62033458566738
0.0690100000000000	-3.61957706000069
0.0690200000000000	-3.61881997911251
0.0690300000000000	-3.61806334288004
0.0690400000000000	-3.61730715118076
0.0690500000000000	-3.61655140389243
0.0690600000000000	-3.61579610089305
0.0690700000000000	-3.61504124206095
0.0690800000000000	-3.61428682727470
0.0690900000000000	-3.61353285641315
0.0691000000000000	-3.61277932935545
0.0691100000000000	-3.61202624598100
0.0691200000000000	-3.61127360616948
0.0691300000000000	-3.61052140980085
0.0691400000000000	-3.60976965675536
0.0691500000000000	-3.60901834691351
0.0691600000000000	-3.60826748015610
0.0691700000000000	-3.60751705636419
0.0691800000000000	-3.60676707541912
0.0691900000000000	-3.60601753720251
0.0692000000000000	-3.60526844159625
0.0692100000000000	-3.60451978848252
0.0692200000000000	-3.60377157774375
0.0692300000000000	-3.60302380926268
0.0692400000000000	-3.60227648292230
0.0692500000000000	-3.60152959860587
0.0692600000000000	-3.60078315619696
0.0692700000000000	-3.60003715557939
0.0692800000000000	-3.59929159663726
0.0692900000000000	-3.59854647925495
0.0693000000000000	-3.59780180331712
0.0693100000000000	-3.59705756870869
0.0693200000000000	-3.59631377531487
0.0693300000000000	-3.59557042302114
0.0693400000000000	-3.59482751171327
0.0693500000000000	-3.59408504127728
0.0693600000000000	-3.59334301159949
0.0693700000000000	-3.59260142256649
0.0693800000000000	-3.59186027406514
0.0693900000000000	-3.59111956598257
0.0694000000000000	-3.59037929820621
0.0694100000000000	-3.58963947062374
0.0694200000000000	-3.58890008312313
0.0694300000000000	-3.58816113559263
0.0694400000000000	-3.58742262792076
0.0694500000000000	-3.58668455999631
0.0694600000000000	-3.58594693170836
0.0694700000000000	-3.58520974294625
0.0694800000000000	-3.58447299359962
0.0694900000000000	-3.58373668355835
0.0695000000000000	-3.58300081271263
0.0695100000000000	-3.58226538095292
0.0695200000000000	-3.58153038816994
0.0695300000000000	-3.58079583425471
0.0695400000000000	-3.58006171909849
0.0695500000000000	-3.57932804259287
0.0695600000000000	-3.57859480462966
0.0695700000000000	-3.57786200510098
0.0695800000000000	-3.57712964389923
0.0695900000000000	-3.57639772091707
0.0696000000000000	-3.57566623604743
0.0696100000000000	-3.57493518918354
0.0696200000000000	-3.57420458021890
0.0696300000000000	-3.57347440904728
0.0696400000000000	-3.57274467556271
0.0696500000000000	-3.57201537965954
0.0696600000000000	-3.57128652123236
0.0696700000000000	-3.57055810017605
0.0696800000000000	-3.56983011638577
0.0696900000000000	-3.56910256975695
0.0697000000000000	-3.56837546018530
0.0697100000000000	-3.56764878756680
0.0697200000000000	-3.56692255179772
0.0697300000000000	-3.56619675277460
0.0697400000000000	-3.56547139039425
0.0697500000000000	-3.56474646455378
0.0697600000000000	-3.56402197515055
0.0697700000000000	-3.56329792208221
0.0697800000000000	-3.56257430524668
0.0697900000000000	-3.56185112454217
0.0698000000000000	-3.56112837986717
0.0698100000000000	-3.56040607112042
0.0698200000000000	-3.55968419820096
0.0698300000000000	-3.55896276100811
0.0698400000000000	-3.55824175944146
0.0698500000000000	-3.55752119340086
0.0698600000000000	-3.55680106278648
0.0698700000000000	-3.55608136749872
0.0698800000000000	-3.55536210743829
0.0698900000000000	-3.55464328250617
0.0699000000000000	-3.55392489260362
0.0699100000000000	-3.55320693763216
0.0699200000000000	-3.55248941749361
0.0699300000000000	-3.55177233209006
0.0699400000000000	-3.55105568132388
0.0699500000000000	-3.55033946509771
0.0699600000000000	-3.54962368331447
0.0699700000000000	-3.54890833587737
0.0699800000000000	-3.54819342268988
0.0699900000000000	-3.54747894365577
0.0700000000000000	-3.54676489867907
0.0700100000000000	-3.54605128766410
0.0700200000000000	-3.54533811051544
0.0700300000000000	-3.54462536713798
0.0700400000000000	-3.54391305743686
0.0700500000000000	-3.54320118131751
0.0700600000000000	-3.54248973868564
0.0700700000000000	-3.54177872944723
0.0700800000000000	-3.54106815350856
0.0700900000000000	-3.54035801077616
0.0701000000000000	-3.53964830115686
0.0701100000000000	-3.53893902455777
0.0701200000000000	-3.53823018088626
0.0701300000000000	-3.53752177004999
0.0701400000000000	-3.53681379195691
0.0701500000000000	-3.53610624651523
0.0701600000000000	-3.53539913363346
0.0701700000000000	-3.53469245322036
0.0701800000000000	-3.53398620518501
0.0701900000000000	-3.53328038943674
0.0702000000000000	-3.53257500588516
0.0702100000000000	-3.53187005444017
0.0702200000000000	-3.53116553501196
0.0702300000000000	-3.53046144751097
0.0702400000000000	-3.52975779184795
0.0702500000000000	-3.52905456793391
0.0702600000000000	-3.52835177568015
0.0702700000000000	-3.52764941499825
0.0702800000000000	-3.52694748580007
0.0702900000000000	-3.52624598799774
0.0703000000000000	-3.52554492150369
0.0703100000000000	-3.52484428623061
0.0703200000000000	-3.52414408209149
0.0703300000000000	-3.52344430899959
0.0703400000000000	-3.52274496686845
0.0703500000000000	-3.52204605561189
0.0703600000000000	-3.52134757514403
0.0703700000000000	-3.52064952537923
0.0703800000000000	-3.51995190623219
0.0703900000000000	-3.51925471761783
0.0704000000000000	-3.51855795945139
0.0704100000000000	-3.51786163164839
0.0704200000000000	-3.51716573412462
0.0704300000000000	-3.51647026679615
0.0704400000000000	-3.51577522957934
0.0704500000000000	-3.51508062239083
0.0704600000000000	-3.51438644514755
0.0704700000000000	-3.51369269776668
0.0704800000000000	-3.51299938016573
0.0704900000000000	-3.51230649226246
0.0705000000000000	-3.51161403397491
0.0705100000000000	-3.51092200522143
0.0705200000000000	-3.51023040592062
0.0705300000000000	-3.50953923599140
0.0705400000000000	-3.50884849535293
0.0705500000000000	-3.50815818392470
0.0705600000000000	-3.50746830162643
0.0705700000000000	-3.50677884837816
0.0705800000000000	-3.50608982410022
0.0705900000000000	-3.50540122871319
0.0706000000000000	-3.50471306213797
0.0706100000000000	-3.50402532429570
0.0706200000000000	-3.50333801510785
0.0706300000000000	-3.50265113449615
0.0706400000000000	-3.50196468238262
0.0706500000000000	-3.50127865868955
0.0706600000000000	-3.50059306333953
0.0706700000000000	-3.49990789625544
0.0706800000000000	-3.49922315736042
0.0706900000000000	-3.49853884657792
0.0707000000000000	-3.49785496383166
0.0707100000000000	-3.49717150904566
0.0707200000000000	-3.49648848214420
0.0707300000000000	-3.49580588305187
0.0707400000000000	-3.49512371169353
0.0707500000000000	-3.49444196799432
0.0707600000000000	-3.49376065187970
0.0707700000000000	-3.49307976327537
0.0707800000000000	-3.49239930210735
0.0707900000000000	-3.49171926830193
0.0708000000000000	-3.49103966178569
0.0708100000000000	-3.49036048248549
0.0708200000000000	-3.48968173032849
0.0708300000000000	-3.48900340524212
0.0708400000000000	-3.48832550715412
0.0708500000000000	-3.48764803599248
0.0708600000000000	-3.48697099168552
0.0708700000000000	-3.48629437416181
0.0708800000000000	-3.48561818335024
0.0708900000000000	-3.48494241917996
0.0709000000000000	-3.48426708158041
0.0709100000000000	-3.48359217048134
0.0709200000000000	-3.48291768581277
0.0709300000000000	-3.48224362750500
0.0709400000000000	-3.48156999548865
0.0709500000000000	-3.48089678969459
0.0709600000000000	-3.48022401005400
0.0709700000000000	-3.47955165649835
0.0709800000000000	-3.47887972895939
0.0709900000000000	-3.47820822736915
0.0710000000000000	-3.47753715165998
0.0710100000000000	-3.47686650176449
0.0710200000000000	-3.47619627761560
0.0710300000000000	-3.47552647914648
0.0710400000000000	-3.47485710629065
0.0710500000000000	-3.47418815898187
0.0710600000000000	-3.47351963715422
0.0710700000000000	-3.47285154074205
0.0710800000000000	-3.47218386968000
0.0710900000000000	-3.47151662390302
0.0711000000000000	-3.47084980334634
0.0711100000000000	-3.47018340794547
0.0711200000000000	-3.46951743763623
0.0711300000000000	-3.46885189235472
0.0711400000000000	-3.46818677203732
0.0711500000000000	-3.46752207662073
0.0711600000000000	-3.46685780604192
0.0711700000000000	-3.46619396023816
0.0711800000000000	-3.46553053914700
0.0711900000000000	-3.46486754270630
0.0712000000000000	-3.46420497085420
0.0712100000000000	-3.46354282352913
0.0712200000000000	-3.46288110066984
0.0712300000000000	-3.46221980221532
0.0712400000000000	-3.46155892810491
0.0712500000000000	-3.46089847827820
0.0712600000000000	-3.46023845267510
0.0712700000000000	-3.45957885123580
0.0712800000000000	-3.45891967390079
0.0712900000000000	-3.45826092061085
0.0713000000000000	-3.45760259130705
0.0713100000000000	-3.45694468593077
0.0713200000000000	-3.45628720442366
0.0713300000000000	-3.45563014672769
0.0713400000000000	-3.45497351278511
0.0713500000000000	-3.45431730253847
0.0713600000000000	-3.45366151593060
0.0713700000000000	-3.45300615290466
0.0713800000000000	-3.45235121340406
0.0713900000000000	-3.45169669737255
0.0714000000000000	-3.45104260475414
0.0714100000000000	-3.45038893549317
0.0714200000000000	-3.44973568953424
0.0714300000000000	-3.44908286682227
0.0714400000000000	-3.44843046730247
0.0714500000000000	-3.44777849092035
0.0714600000000000	-3.44712693762171
0.0714700000000000	-3.44647580735266
0.0714800000000000	-3.44582510005960
0.0714900000000000	-3.44517481568922
0.0715000000000000	-3.44452495418851
0.0715100000000000	-3.44387551550478
0.0715200000000000	-3.44322649958560
0.0715300000000000	-3.44257790637888
0.0715400000000000	-3.44192973583280
0.0715500000000000	-3.44128198789585
0.0715600000000000	-3.44063466251681
0.0715700000000000	-3.43998775964478
0.0715800000000000	-3.43934127922913
0.0715900000000000	-3.43869522121955
0.0716000000000000	-3.43804958556602
0.0716100000000000	-3.43740437221884
0.0716200000000000	-3.43675958112859
0.0716300000000000	-3.43611521224614
0.0716400000000000	-3.43547126552270
0.0716500000000000	-3.43482774090975
0.0716600000000000	-3.43418463835908
0.0716700000000000	-3.43354195782278
0.0716800000000000	-3.43289969925324
0.0716900000000000	-3.43225786260316
0.0717000000000000	-3.43161644782553
0.0717100000000000	-3.43097545487366
0.0717200000000000	-3.43033488370114
0.0717300000000000	-3.42969473426188
0.0717400000000000	-3.42905500651009
0.0717500000000000	-3.42841570040028
0.0717600000000000	-3.42777681588727
0.0717700000000000	-3.42713835292617
0.0717800000000000	-3.42650031147240
0.0717900000000000	-3.42586269148169
0.0718000000000000	-3.42522549291009
0.0718100000000000	-3.42458871571390
0.0718200000000000	-3.42395235984980
0.0718300000000000	-3.42331642527471
0.0718400000000000	-3.42268091194588
0.0718500000000000	-3.42204581982089
0.0718600000000000	-3.42141114885759
0.0718700000000000	-3.42077689901414
0.0718800000000000	-3.42014307024903
0.0718900000000000	-3.41950966252104
0.0719000000000000	-3.41887667578926
0.0719100000000000	-3.41824411001309
0.0719200000000000	-3.41761196515222
0.0719300000000000	-3.41698024116668
0.0719400000000000	-3.41634893801678
0.0719500000000000	-3.41571805566315
0.0719600000000000	-3.41508759406673
0.0719700000000000	-3.41445755318876
0.0719800000000000	-3.41382793299079
0.0719900000000000	-3.41319873343470
0.0720000000000000	-3.41256995448265
0.0720100000000000	-3.41194159609713
0.0720200000000000	-3.41131365824092
0.0720300000000000	-3.41068614087714
0.0720400000000000	-3.41005904396919
0.0720500000000000	-3.40943236748081
0.0720600000000000	-3.40880611137602
0.0720700000000000	-3.40818027561918
0.0720800000000000	-3.40755486017494
0.0720900000000000	-3.40692986500827
0.0721000000000000	-3.40630529008445
0.0721100000000000	-3.40568113536909
0.0721200000000000	-3.40505740082808
0.0721300000000000	-3.40443408642766
0.0721400000000000	-3.40381119213435
0.0721500000000000	-3.40318871791500
0.0721600000000000	-3.40256666373677
0.0721700000000000	-3.40194502956715
0.0721800000000000	-3.40132381537391
0.0721900000000000	-3.40070302112516
0.0722000000000000	-3.40008264678933
0.0722100000000000	-3.39946269233515
0.0722200000000000	-3.39884315773167
0.0722300000000000	-3.39822404294825
0.0722400000000000	-3.39760534795459
0.0722500000000000	-3.39698707272067
0.0722600000000000	-3.39636921721681
0.0722700000000000	-3.39575178141365
0.0722800000000000	-3.39513476528213
0.0722900000000000	-3.39451816879354
0.0723000000000000	-3.39390199191943
0.0723100000000000	-3.39328623463174
0.0723200000000000	-3.39267089690267
0.0723300000000000	-3.39205597870476
0.0723400000000000	-3.39144148001089
0.0723500000000000	-3.39082740079422
0.0723600000000000	-3.39021374102825
0.0723700000000000	-3.38960050068681
0.0723800000000000	-3.38898767974404
0.0723900000000000	-3.38837527817439
0.0724000000000000	-3.38776329595265
0.0724100000000000	-3.38715173305393
0.0724200000000000	-3.38654058945363
0.0724300000000000	-3.38592986512752
0.0724400000000000	-3.38531956005165
0.0724500000000000	-3.38470967420243
0.0724600000000000	-3.38410020755656
0.0724700000000000	-3.38349116009108
0.0724800000000000	-3.38288253178335
0.0724900000000000	-3.38227432261105
0.0725000000000000	-3.38166653255220
0.0725100000000000	-3.38105916158513
0.0725200000000000	-3.38045220968850
0.0725300000000000	-3.37984567684128
0.0725400000000000	-3.37923956302278
0.0725500000000000	-3.37863386821265
0.0725600000000000	-3.37802859239084
0.0725700000000000	-3.37742373553764
0.0725800000000000	-3.37681929763366
0.0725900000000000	-3.37621527865984
0.0726000000000000	-3.37561167859745
0.0726100000000000	-3.37500849742809
0.0726200000000000	-3.37440573513368
0.0726300000000000	-3.37380339169648
0.0726400000000000	-3.37320146709906
0.0726500000000000	-3.37259996132433
0.0726600000000000	-3.37199887435554
0.0726700000000000	-3.37139820617626
0.0726800000000000	-3.37079795677039
0.0726900000000000	-3.37019812612216
0.0727000000000000	-3.36959871421613
0.0727100000000000	-3.36899972103719
0.0727200000000000	-3.36840114657057
0.0727300000000000	-3.36780299080183
0.0727400000000000	-3.36720525371686
0.0727500000000000	-3.36660793530187
0.0727600000000000	-3.36601103554343
0.0727700000000000	-3.36541455442842
0.0727800000000000	-3.36481849194406
0.0727900000000000	-3.36422284807792
0.0728000000000000	-3.36362762281788
0.0728100000000000	-3.36303281615217
0.0728200000000000	-3.36243842806936
0.0728300000000000	-3.36184445855833
0.0728400000000000	-3.36125090760832
0.0728500000000000	-3.36065777520891
0.0728600000000000	-3.36006506135000
0.0728700000000000	-3.35947276602182
0.0728800000000000	-3.35888088921497
0.0728900000000000	-3.35828943092037
0.0729000000000000	-3.35769839112926
0.0729100000000000	-3.35710776983326
0.0729200000000000	-3.35651756702428
0.0729300000000000	-3.35592778269462
0.0729400000000000	-3.35533841683687
0.0729500000000000	-3.35474946944400
0.0729600000000000	-3.35416094050931
0.0729700000000000	-3.35357283002643
0.0729800000000000	-3.35298513798933
0.0729900000000000	-3.35239786439235
0.0730000000000000	-3.35181100923013
0.0730100000000000	-3.35122457249769
0.0730200000000000	-3.35063855419037
0.0730300000000000	-3.35005295430387
0.0730400000000000	-3.34946777283421
0.0730500000000000	-3.34888300977779
0.0730600000000000	-3.34829866513132
0.0730700000000000	-3.34771473889188
0.0730800000000000	-3.34713123105687
0.0730900000000000	-3.34654814162406
0.0731000000000000	-3.34596547059155
0.0731100000000000	-3.34538321795781
0.0731200000000000	-3.34480138372162
0.0731300000000000	-3.34421996788214
0.0731400000000000	-3.34363897043887
0.0731500000000000	-3.34305839139164
0.0731600000000000	-3.34247823074066
0.0731700000000000	-3.34189848848646
0.0731800000000000	-3.34131916462994
0.0731900000000000	-3.34074025917234
0.0732000000000000	-3.34016177211526
0.0732100000000000	-3.33958370346063
0.0732200000000000	-3.33900605321075
0.0732300000000000	-3.33842882136828
0.0732400000000000	-3.33785200793620
0.0732500000000000	-3.33727561291787
0.0732600000000000	-3.33669963631701
0.0732700000000000	-3.33612407813766
0.0732800000000000	-3.33554893838423
0.0732900000000000	-3.33497421706151
0.0733000000000000	-3.33439991417460
0.0733100000000000	-3.33382602972899
0.0733200000000000	-3.33325256373051
0.0733300000000000	-3.33267951618535
0.0733400000000000	-3.33210688710006
0.0733500000000000	-3.33153467648154
0.0733600000000000	-3.33096288433705
0.0733700000000000	-3.33039151067421
0.0733800000000000	-3.32982055550100
0.0733900000000000	-3.32925001882576
0.0734000000000000	-3.32867990065718
0.0734100000000000	-3.32811020100433
0.0734200000000000	-3.32754091987660
0.0734300000000000	-3.32697205728380
0.0734400000000000	-3.32640361323605
0.0734500000000000	-3.32583558774385
0.0734600000000000	-3.32526798081807
0.0734700000000000	-3.32470079246994
0.0734800000000000	-3.32413402271104
0.0734900000000000	-3.32356767155333
0.0735000000000000	-3.32300173900912
0.0735100000000000	-3.32243622509110
0.0735200000000000	-3.32187112981231
0.0735300000000000	-3.32130645318617
0.0735400000000000	-3.32074219522645
0.0735500000000000	-3.32017835594731
0.0735600000000000	-3.31961493536325
0.0735700000000000	-3.31905193348916
0.0735800000000000	-3.31848935034027
0.0735900000000000	-3.31792718593222
0.0736000000000000	-3.31736544028099
0.0736100000000000	-3.31680411340293
0.0736200000000000	-3.31624320531477
0.0736300000000000	-3.31568271603361
0.0736400000000000	-3.31512264557692
0.0736500000000000	-3.31456299396252
0.0736600000000000	-3.31400376120865
0.0736700000000000	-3.31344494733387
0.0736800000000000	-3.31288655235716
0.0736900000000000	-3.31232857629783
0.0737000000000000	-3.31177101917560
0.0737100000000000	-3.31121388101055
0.0737200000000000	-3.31065716182312
0.0737300000000000	-3.31010086163417
0.0737400000000000	-3.30954498046488
0.0737500000000000	-3.30898951833685
0.0737600000000000	-3.30843447527204
0.0737700000000000	-3.30787985129279
0.0737800000000000	-3.30732564642182
0.0737900000000000	-3.30677186068222
0.0738000000000000	-3.30621849409747
0.0738100000000000	-3.30566554669143
0.0738200000000000	-3.30511301848834
0.0738300000000000	-3.30456090951282
0.0738400000000000	-3.30400921978986
0.0738500000000000	-3.30345794934485
0.0738600000000000	-3.30290709820355
0.0738700000000000	-3.30235666639212
0.0738800000000000	-3.30180665393709
0.0738900000000000	-3.30125706086537
0.0739000000000000	-3.30070788720427
0.0739100000000000	-3.30015913298147
0.0739200000000000	-3.29961079822506
0.0739300000000000	-3.29906288296348
0.0739400000000000	-3.29851538722559
0.0739500000000000	-3.29796831104062
0.0739600000000000	-3.29742165443820
0.0739700000000000	-3.29687541744834
0.0739800000000000	-3.29632960010145
0.0739900000000000	-3.29578420242832
0.0740000000000000	-3.29523922446012
0.0740100000000000	-3.29469466622844
0.0740200000000000	-3.29415052776525
0.0740300000000000	-3.29360680910290
0.0740400000000000	-3.29306351027414
0.0740500000000000	-3.29252063131212
0.0740600000000000	-3.29197817225039
0.0740700000000000	-3.29143613312287
0.0740800000000000	-3.29089451396390
0.0740900000000000	-3.29035331480820
0.0741000000000000	-3.28981253569090
0.0741100000000000	-3.28927217664751
0.0741200000000000	-3.28873223771396
0.0741300000000000	-3.28819271892657
0.0741400000000000	-3.28765362032203
0.0741500000000000	-3.28711494193749
0.0741600000000000	-3.28657668381044
0.0741700000000000	-3.28603884597880
0.0741800000000000	-3.28550142848090
0.0741900000000000	-3.28496443135544
0.0742000000000000	-3.28442785464157
0.0742100000000000	-3.28389169837879
0.0742200000000000	-3.28335596260705
0.0742300000000000	-3.28282064736667
0.0742400000000000	-3.28228575269840
0.0742500000000000	-3.28175127864338
0.0742600000000000	-3.28121722524316
0.0742700000000000	-3.28068359253970
0.0742800000000000	-3.28015038057538
0.0742900000000000	-3.27961758939296
0.0743000000000000	-3.27908521903564
0.0743100000000000	-3.27855326954699
0.0743200000000000	-3.27802174097104
0.0743300000000000	-3.27749063335220
0.0743400000000000	-3.27695994673528
0.0743500000000000	-3.27642968116554
0.0743600000000000	-3.27589983668863
0.0743700000000000	-3.27537041335061
0.0743800000000000	-3.27484141119796
0.0743900000000000	-3.27431283027758
0.0744000000000000	-3.27378467063677
0.0744100000000000	-3.27325693232328
0.0744200000000000	-3.27272961538524
0.0744300000000000	-3.27220271987121
0.0744400000000000	-3.27167624583018
0.0744500000000000	-3.27115019331155
0.0744600000000000	-3.27062456236512
0.0744700000000000	-3.27009935304116
0.0744800000000000	-3.26957456539030
0.0744900000000000	-3.26905019946364
0.0745000000000000	-3.26852625531269
0.0745100000000000	-3.26800273298937
0.0745200000000000	-3.26747963254602
0.0745300000000000	-3.26695695403544
0.0745400000000000	-3.26643469751082
0.0745500000000000	-3.26591286302578
0.0745600000000000	-3.26539145063439
0.0745700000000000	-3.26487046039112
0.0745800000000000	-3.26434989235089
0.0745900000000000	-3.26382974656903
0.0746000000000000	-3.26331002310130
0.0746100000000000	-3.26279072200392
0.0746200000000000	-3.26227184333351
0.0746300000000000	-3.26175338714712
0.0746400000000000	-3.26123535350226
0.0746500000000000	-3.26071774245685
0.0746600000000000	-3.26020055406924
0.0746700000000000	-3.25968378839824
0.0746800000000000	-3.25916744550308
0.0746900000000000	-3.25865152544341
0.0747000000000000	-3.25813602827935
0.0747100000000000	-3.25762095407143
0.0747200000000000	-3.25710630288063
0.0747300000000000	-3.25659207476838
0.0747400000000000	-3.25607826979652
0.0747500000000000	-3.25556488802736
0.0747600000000000	-3.25505192952364
0.0747700000000000	-3.25453939434854
0.0747800000000000	-3.25402728256568
0.0747900000000000	-3.25351559423913
0.0748000000000000	-3.25300432943341
0.0748100000000000	-3.25249348821347
0.0748200000000000	-3.25198307064472
0.0748300000000000	-3.25147307679300
0.0748400000000000	-3.25096350672461
0.0748500000000000	-3.25045436050631
0.0748600000000000	-3.24994563820528
0.0748700000000000	-3.24943733988917
0.0748800000000000	-3.24892946562608
0.0748900000000000	-3.24842201548455
0.0749000000000000	-3.24791498953358
0.0749100000000000	-3.24740838784263
0.0749200000000000	-3.24690221048160
0.0749300000000000	-3.24639645752086
0.0749400000000000	-3.24589112903121
0.0749500000000000	-3.24538622508394
0.0749600000000000	-3.24488174575076
0.0749700000000000	-3.24437769110387
0.0749800000000000	-3.24387406121592
0.0749900000000000	-3.24337085616001
0.0750000000000000	-3.24286807600971
0.0750100000000000	-3.24236572083904
0.0750200000000000	-3.24186379072249
0.0750300000000000	-3.24136228573502
0.0750400000000000	-3.24086120595204
0.0750500000000000	-3.24036055144943
0.0750600000000000	-3.23986032230354
0.0750700000000000	-3.23936051859118
0.0750800000000000	-3.23886114038962
0.0750900000000000	-3.23836218777662
0.0751000000000000	-3.23786366083040
0.0751100000000000	-3.23736555962963
0.0751200000000000	-3.23686788425347
0.0751300000000000	-3.23637063478155
0.0751400000000000	-3.23587381129397
0.0751500000000000	-3.23537741387130
0.0751600000000000	-3.23488144259459
0.0751700000000000	-3.23438589754536
0.0751800000000000	-3.23389077880561
0.0751900000000000	-3.23339608645780
0.0752000000000000	-3.23290182058490
0.0752100000000000	-3.23240798127032
0.0752200000000000	-3.23191456859799
0.0752300000000000	-3.23142158265228
0.0752400000000000	-3.23092902351807
0.0752500000000000	-3.23043689128071
0.0752600000000000	-3.22994518602604
0.0752700000000000	-3.22945390784037
0.0752800000000000	-3.22896305681051
0.0752900000000000	-3.22847263302374
0.0753000000000000	-3.22798263656785
0.0753100000000000	-3.22749306753109
0.0753200000000000	-3.22700392600221
0.0753300000000000	-3.22651521207046
0.0753400000000000	-3.22602692582557
0.0753500000000000	-3.22553906735776
0.0753600000000000	-3.22505163675773
0.0753700000000000	-3.22456463411671
0.0753800000000000	-3.22407805952639
0.0753900000000000	-3.22359191307897
0.0754000000000000	-3.22310619486714
0.0754100000000000	-3.22262090498408
0.0754200000000000	-3.22213604352349
0.0754300000000000	-3.22165161057954
0.0754400000000000	-3.22116760624693
0.0754500000000000	-3.22068403062084
0.0754600000000000	-3.22020088379696
0.0754700000000000	-3.21971816587147
0.0754800000000000	-3.21923587694108
0.0754900000000000	-3.21875401710297
0.0755000000000000	-3.21827258645485
0.0755100000000000	-3.21779158509494
0.0755200000000000	-3.21731101312195
0.0755300000000000	-3.21683087063510
0.0755400000000000	-3.21635115773414
0.0755500000000000	-3.21587187451930
0.0755600000000000	-3.21539302109136
0.0755700000000000	-3.21491459755157
0.0755800000000000	-3.21443660400171
0.0755900000000000	-3.21395904054410
0.0756000000000000	-3.21348190728155
0.0756100000000000	-3.21300520431738
0.0756200000000000	-3.21252893175544
0.0756300000000000	-3.21205308970011
0.0756400000000000	-3.21157767825626
0.0756500000000000	-3.21110269752931
0.0756600000000000	-3.21062814762519
0.0756700000000000	-3.21015402865034
0.0756800000000000	-3.20968034071175
0.0756900000000000	-3.20920708391691
0.0757000000000000	-3.20873425837386
0.0757100000000000	-3.20826186419114
0.0757200000000000	-3.20778990147785
0.0757300000000000	-3.20731837034358
0.0757400000000000	-3.20684727089849
0.0757500000000000	-3.20637660325325
0.0757600000000000	-3.20590636751906
0.0757700000000000	-3.20543656380766
0.0757800000000000	-3.20496719223133
0.0757900000000000	-3.20449825290287
0.0758000000000000	-3.20402974593563
0.0758100000000000	-3.20356167144351
0.0758200000000000	-3.20309402954091
0.0758300000000000	-3.20262682034280
0.0758400000000000	-3.20216004396470
0.0758500000000000	-3.20169370052263
0.0758600000000000	-3.20122779013321
0.0758700000000000	-3.20076231291355
0.0758800000000000	-3.20029726898134
0.0758900000000000	-3.19983265845482
0.0759000000000000	-3.19936848145274
0.0759100000000000	-3.19890473809444
0.0759200000000000	-3.19844142849980
0.0759300000000000	-3.19797855278923
0.0759400000000000	-3.19751611108372
0.0759500000000000	-3.19705410350481
0.0759600000000000	-3.19659253017456
0.0759700000000000	-3.19613139121564
0.0759800000000000	-3.19567068675124
0.0759900000000000	-3.19521041690512
0.0760000000000000	-3.19475058180160
0.0760100000000000	-3.19429118156555
0.0760200000000000	-3.19383221632242
0.0760300000000000	-3.19337368619821
0.0760400000000000	-3.19291559131949
0.0760500000000000	-3.19245793181339
0.0760600000000000	-3.19200070780762
0.0760700000000000	-3.19154391943043
0.0760800000000000	-3.19108756681068
0.0760900000000000	-3.19063165007776
0.0761000000000000	-3.19017616936166
0.0761100000000000	-3.18972112479293
0.0761200000000000	-3.18926651650269
0.0761300000000000	-3.18881234462264
0.0761400000000000	-3.18835860928506
0.0761500000000000	-3.18790531062282
0.0761600000000000	-3.18745244876933
0.0761700000000000	-3.18700002385862
0.0761800000000000	-3.18654803602528
0.0761900000000000	-3.18609648540448
0.0762000000000000	-3.18564537213200
0.0762100000000000	-3.18519469634418
0.0762200000000000	-3.18474445817794
0.0762300000000000	-3.18429465777083
0.0762400000000000	-3.18384529526093
0.0762500000000000	-3.18339637078697
0.0762600000000000	-3.18294788448822
0.0762700000000000	-3.18249983650457
0.0762800000000000	-3.18205222697651
0.0762900000000000	-3.18160505604511
0.0763000000000000	-3.18115832385204
0.0763100000000000	-3.18071203053957
0.0763200000000000	-3.18026617625058
0.0763300000000000	-3.17982076112852
0.0763400000000000	-3.17937578531748
0.0763500000000000	-3.17893124896212
0.0763600000000000	-3.17848715220774
0.0763700000000000	-3.17804349520022
0.0763800000000000	-3.17760027808605
0.0763900000000000	-3.17715750101233
0.0764000000000000	-3.17671516412678
0.0764100000000000	-3.17627326757773
0.0764200000000000	-3.17583181151411
0.0764300000000000	-3.17539079608547
0.0764400000000000	-3.17495022144198
0.0764500000000000	-3.17451008773442
0.0764600000000000	-3.17407039511421
0.0764700000000000	-3.17363114373335
0.0764800000000000	-3.17319233374450
0.0764900000000000	-3.17275396530093
0.0765000000000000	-3.17231603855652
0.0765100000000000	-3.17187855366578
0.0765200000000000	-3.17144151078387
0.0765300000000000	-3.17100491006655
0.0765400000000000	-3.17056875167023
0.0765500000000000	-3.17013303575193
0.0765600000000000	-3.16969776246933
0.0765700000000000	-3.16926293198071
0.0765800000000000	-3.16882854444502
0.0765900000000000	-3.16839460002182
0.0766000000000000	-3.16796109887133
0.0766100000000000	-3.16752804115439
0.0766200000000000	-3.16709542703249
0.0766300000000000	-3.16666325666777
0.0766400000000000	-3.16623153022300
0.0766500000000000	-3.16580024786161
0.0766600000000000	-3.16536940974767
0.0766700000000000	-3.16493901604590
0.0766800000000000	-3.16450906692166
0.0766900000000000	-3.16407956254098
0.0767000000000000	-3.16365050307053
0.0767100000000000	-3.16322188867765
0.0767200000000000	-3.16279371953030
0.0767300000000000	-3.16236599579715
0.0767400000000000	-3.16193871764749
0.0767500000000000	-3.16151188525128
0.0767600000000000	-3.16108549877916
0.0767700000000000	-3.16065955840240
0.0767800000000000	-3.16023406429297
0.0767900000000000	-3.15980901662349
0.0768000000000000	-3.15938441556725
0.0768100000000000	-3.15896026129821
0.0768200000000000	-3.15853655399100
0.0768300000000000	-3.15811329382094
0.0768400000000000	-3.15769048096399
0.0768500000000000	-3.15726811559683
0.0768600000000000	-3.15684619789678
0.0768700000000000	-3.15642472804187
0.0768800000000000	-3.15600370621078
0.0768900000000000	-3.15558313258291
0.0769000000000000	-3.15516300733831
0.0769100000000000	-3.15474333065774
0.0769200000000000	-3.15432410272264
0.0769300000000000	-3.15390532371514
0.0769400000000000	-3.15348699381805
0.0769500000000000	-3.15306911321489
0.0769600000000000	-3.15265168208988
0.0769700000000000	-3.15223470062790
0.0769800000000000	-3.15181816901457
0.0769900000000000	-3.15140208743619
0.0770000000000000	-3.15098645607975
0.0770100000000000	-3.15057127513297
0.0770200000000000	-3.15015654478426
0.0770300000000000	-3.14974226522273
0.0770400000000000	-3.14932843663821
0.0770500000000000	-3.14891505922122
0.0770600000000000	-3.14850213316303
0.0770700000000000	-3.14808965865559
0.0770800000000000	-3.14767763589157
0.0770900000000000	-3.14726606506437
0.0771000000000000	-3.14685494636809
0.0771100000000000	-3.14644427999757
0.0771200000000000	-3.14603406614835
0.0771300000000000	-3.14562430501672
0.0771400000000000	-3.14521499679967
0.0771500000000000	-3.14480614169494
0.0771600000000000	-3.14439773990098
0.0771700000000000	-3.14398979161698
0.0771800000000000	-3.14358229704287
0.0771900000000000	-3.14317525637929
0.0772000000000000	-3.14276866982765
0.0772100000000000	-3.14236253759007
0.0772200000000000	-3.14195685986943
0.0772300000000000	-3.14155163686933
0.0772400000000000	-3.14114686879414
0.0772500000000000	-3.14074255584896
0.0772600000000000	-3.14033869823963
0.0772700000000000	-3.13993529617277
0.0772800000000000	-3.13953234985570
0.0772900000000000	-3.13912985949655
0.0773000000000000	-3.13872782530416
0.0773100000000000	-3.13832624748816
0.0773200000000000	-3.13792512625891
0.0773300000000000	-3.13752446182756
0.0773400000000000	-3.13712425440599
0.0773500000000000	-3.13672450420687
0.0773600000000000	-3.13632521144364
0.0773700000000000	-3.13592637633047
0.0773800000000000	-3.13552799908235
0.0773900000000000	-3.13513007991500
0.0774000000000000	-3.13473261904495
0.0774100000000000	-3.13433561668948
0.0774200000000000	-3.13393907306666
0.0774300000000000	-3.13354298839534
0.0774400000000000	-3.13314736289514
0.0774500000000000	-3.13275219678649
0.0774600000000000	-3.13235749029057
0.0774700000000000	-3.13196324362939
0.0774800000000000	-3.13156945702571
0.0774900000000000	-3.13117613070310
0.0775000000000000	-3.13078326488594
0.0775100000000000	-3.13039085979938
0.0775200000000000	-3.12999891566938
0.0775300000000000	-3.12960743272270
0.0775400000000000	-3.12921641118691
0.0775500000000000	-3.12882585129036
0.0775600000000000	-3.12843575326224
0.0775700000000000	-3.12804611733252
0.0775800000000000	-3.12765694373200
0.0775900000000000	-3.12726823269228
0.0776000000000000	-3.12687998444578
0.0776100000000000	-3.12649219922574
0.0776200000000000	-3.12610487726621
0.0776300000000000	-3.12571801880209
0.0776400000000000	-3.12533162406905
0.0776500000000000	-3.12494569330364
0.0776600000000000	-3.12456022674321
0.0776700000000000	-3.12417522462594
0.0776800000000000	-3.12379068719085
0.0776900000000000	-3.12340661467779
0.0777000000000000	-3.12302300732746
0.0777100000000000	-3.12263986538137
0.0777200000000000	-3.12225718908189
0.0777300000000000	-3.12187497867224
0.0777400000000000	-3.12149323439647
0.0777500000000000	-3.12111195649949
0.0777600000000000	-3.12073114522705
0.0777700000000000	-3.12035080082576
0.0777800000000000	-3.11997092354308
0.0777900000000000	-3.11959151362732
0.0778000000000000	-3.11921257132766
0.0778100000000000	-3.11883409689414
0.0778200000000000	-3.11845609057766
0.0778300000000000	-3.11807855262998
0.0778400000000000	-3.11770148330375
0.0778500000000000	-3.11732488285247
0.0778600000000000	-3.11694875153052
0.0778700000000000	-3.11657308959314
0.0778800000000000	-3.11619789729648
0.0778900000000000	-3.11582317489754
0.0779000000000000	-3.11544892265422
0.0779100000000000	-3.11507514082529
0.0779200000000000	-3.11470182967042
0.0779300000000000	-3.11432898945017
0.0779400000000000	-3.11395662042598
0.0779500000000000	-3.11358472286019
0.0779600000000000	-3.11321329701604
0.0779700000000000	-3.11284234315766
0.0779800000000000	-3.11247186155010
0.0779900000000000	-3.11210185245929
0.0780000000000000	-3.11173231615209
0.0780100000000000	-3.11136325289625
0.0780200000000000	-3.11099466296045
0.0780300000000000	-3.11062654661425
0.0780400000000000	-3.11025890412817
0.0780500000000000	-3.10989173577363
0.0780600000000000	-3.10952504182295
0.0780700000000000	-3.10915882254941
0.0780800000000000	-3.10879307822720
0.0780900000000000	-3.10842780913143
0.0781000000000000	-3.10806301553815
0.0781100000000000	-3.10769869772436
0.0781200000000000	-3.10733485596797
0.0781300000000000	-3.10697149054785
0.0781400000000000	-3.10660860174380
0.0781500000000000	-3.10624618983656
0.0781600000000000	-3.10588425510783
0.0781700000000000	-3.10552279784026
0.0781800000000000	-3.10516181831745
0.0781900000000000	-3.10480131682394
0.0782000000000000	-3.10444129364525
0.0782100000000000	-3.10408174906786
0.0782200000000000	-3.10372268337918
0.0782300000000000	-3.10336409686763
0.0782400000000000	-3.10300598982257
0.0782500000000000	-3.10264836253435
0.0782600000000000	-3.10229121529427
0.0782700000000000	-3.10193454839463
0.0782800000000000	-3.10157836212870
0.0782900000000000	-3.10122265679074
0.0783000000000000	-3.10086743267597
0.0783100000000000	-3.10051269008062
0.0783200000000000	-3.10015842930192
0.0783300000000000	-3.09980465063807
0.0783400000000000	-3.09945135438827
0.0783500000000000	-3.09909854085274
0.0783600000000000	-3.09874621033267
0.0783700000000000	-3.09839436313029
0.0783800000000000	-3.09804299954880
0.0783900000000000	-3.09769211989245
0.0784000000000000	-3.09734172446646
0.0784100000000000	-3.09699181357711
0.0784200000000000	-3.09664238753167
0.0784300000000000	-3.09629344663844
0.0784400000000000	-3.09594499120674
0.0784500000000000	-3.09559702154694
0.0784600000000000	-3.09524953797041
0.0784700000000000	-3.09490254078957
0.0784800000000000	-3.09455603031788
0.0784900000000000	-3.09421000686983
0.0785000000000000	-3.09386447076097
0.0785100000000000	-3.09351942230787
0.0785200000000000	-3.09317486182816
0.0785300000000000	-3.09283078964054
0.0785400000000000	-3.09248720606474
0.0785500000000000	-3.09214411142156
0.0785600000000000	-3.09180150603286
0.0785700000000000	-3.09145939022156
0.0785800000000000	-3.09111776431165
0.0785900000000000	-3.09077662862819
0.0786000000000000	-3.09043598349731
0.0786100000000000	-3.09009582924624
0.0786200000000000	-3.08975616620325
0.0786300000000000	-3.08941699469771
0.0786400000000000	-3.08907831506010
0.0786500000000000	-3.08874012762196
0.0786600000000000	-3.08840243271593
0.0786700000000000	-3.08806523067574
0.0786800000000000	-3.08772852183624
0.0786900000000000	-3.08739230653335
0.0787000000000000	-3.08705658510414
0.0787100000000000	-3.08672135788674
0.0787200000000000	-3.08638662522043
0.0787300000000000	-3.08605238744557
0.0787400000000000	-3.08571864490368
0.0787500000000000	-3.08538539793737
0.0787600000000000	-3.08505264689038
0.0787700000000000	-3.08472039210760
0.0787800000000000	-3.08438863393502
0.0787900000000000	-3.08405737271980
0.0788000000000000	-3.08372660881020
0.0788100000000000	-3.08339634255565
0.0788200000000000	-3.08306657430672
0.0788300000000000	-3.08273730441513
0.0788400000000000	-3.08240853323374
0.0788500000000000	-3.08208026111658
0.0788600000000000	-3.08175248841884
0.0788700000000000	-3.08142521549686
0.0788800000000000	-3.08109844270815
0.0788900000000000	-3.08077217041141
0.0789000000000000	-3.08044639896648
0.0789100000000000	-3.08012112873440
0.0789200000000000	-3.07979636007738
0.0789300000000000	-3.07947209335883
0.0789400000000000	-3.07914832894333
0.0789500000000000	-3.07882506719665
0.0789600000000000	-3.07850230848577
0.0789700000000000	-3.07818005317885
0.0789800000000000	-3.07785830164528
0.0789900000000000	-3.07753705425562
0.0790000000000000	-3.07721631138168
0.0790100000000000	-3.07689607339644
0.0790200000000000	-3.07657634067413
0.0790300000000000	-3.07625711359018
0.0790400000000000	-3.07593839252126
0.0790500000000000	-3.07562017784526
0.0790600000000000	-3.07530246994130
0.0790700000000000	-3.07498526918974
0.0790800000000000	-3.07466857597218
0.0790900000000000	-3.07435239067146
0.0791000000000000	-3.07403671367167
0.0791100000000000	-3.07372154535815
0.0791200000000000	-3.07340688611749
0.0791300000000000	-3.07309273633754
0.0791400000000000	-3.07277909640743
0.0791500000000000	-3.07246596671753
0.0791600000000000	-3.07215334765950
0.0791700000000000	-3.07184123962626
0.0791800000000000	-3.07152964301201
0.0791900000000000	-3.07121855821225
0.0792000000000000	-3.07090798562376
0.0792100000000000	-3.07059792564459
0.0792200000000000	-3.07028837867410
0.0792300000000000	-3.06997934511296
0.0792400000000000	-3.06967082536311
0.0792500000000000	-3.06936281982784
0.0792600000000000	-3.06905532891171
0.0792700000000000	-3.06874835302061
0.0792800000000000	-3.06844189256177
0.0792900000000000	-3.06813594794371
0.0793000000000000	-3.06783051957630
0.0793100000000000	-3.06752560787072
0.0793200000000000	-3.06722121323951
0.0793300000000000	-3.06691733609653
0.0793400000000000	-3.06661397685700
0.0793500000000000	-3.06631113593748
0.0793600000000000	-3.06600881375589
0.0793700000000000	-3.06570701073148
0.0793800000000000	-3.06540572728491
0.0793900000000000	-3.06510496383816
0.0794000000000000	-3.06480472081460
0.0794100000000000	-3.06450499863897
0.0794200000000000	-3.06420579773740
0.0794300000000000	-3.06390711853739
0.0794400000000000	-3.06360896146783
0.0794500000000000	-3.06331132695901
0.0794600000000000	-3.06301421544260
0.0794700000000000	-3.06271762735168
0.0794800000000000	-3.06242156312076
0.0794900000000000	-3.06212602318571
0.0795000000000000	-3.06183100798385
0.0795100000000000	-3.06153651795392
0.0795200000000000	-3.06124255353606
0.0795300000000000	-3.06094911517187
0.0795400000000000	-3.06065620330434
0.0795500000000000	-3.06036381837795
0.0795600000000000	-3.06007196083858
0.0795700000000000	-3.05978063113357
0.0795800000000000	-3.05948982971173
0.0795900000000000	-3.05919955702329
0.0796000000000000	-3.05890981351998
0.0796100000000000	-3.05862059965496
0.0796200000000000	-3.05833191588289
0.0796300000000000	-3.05804376265989
0.0796400000000000	-3.05775614044356
0.0796500000000000	-3.05746904969300
0.0796600000000000	-3.05718249086877
0.0796700000000000	-3.05689646443296
0.0796800000000000	-3.05661097084914
0.0796900000000000	-3.05632601058238
0.0797000000000000	-3.05604158409928
0.0797100000000000	-3.05575769186793
0.0797200000000000	-3.05547433435796
0.0797300000000000	-3.05519151204052
0.0797400000000000	-3.05490922538828
0.0797500000000000	-3.05462747487545
0.0797600000000000	-3.05434626097778
0.0797700000000000	-3.05406558417257
0.0797800000000000	-3.05378544493868
0.0797900000000000	-3.05350584375648
0.0798000000000000	-3.05322678110796
0.0798100000000000	-3.05294825747664
0.0798200000000000	-3.05267027334762
0.0798300000000000	-3.05239282920756
0.0798400000000000	-3.05211592554473
0.0798500000000000	-3.05183956284898
0.0798600000000000	-3.05156374161172
0.0798700000000000	-3.05128846232601
0.0798800000000000	-3.05101372548646
0.0798900000000000	-3.05073953158933
0.0799000000000000	-3.05046588113247
0.0799100000000000	-3.05019277461536
0.0799200000000000	-3.04992021253909
0.0799300000000000	-3.04964819540640
0.0799400000000000	-3.04937672372165
0.0799500000000000	-3.04910579799084
0.0799600000000000	-3.04883541872164
0.0799700000000000	-3.04856558642333
0.0799800000000000	-3.04829630160689
0.0799900000000000	-3.04802756478494
0.0800000000000000	-3.04775937647178
0.0800100000000000	-3.04749173718337
0.0800200000000000	-3.04722464743737
0.0800300000000000	-3.04695810775310
0.0800400000000000	-3.04669211865160
0.0800500000000000	-3.04642668065559
0.0800600000000000	-3.04616179428950
0.0800700000000000	-3.04589746007946
0.0800800000000000	-3.04563367855334
0.0800900000000000	-3.04537045024070
0.0801000000000000	-3.04510777567284
0.0801100000000000	-3.04484565538280
0.0801200000000000	-3.04458408990536
0.0801300000000000	-3.04432307977702
0.0801400000000000	-3.04406262553606
0.0801500000000000	-3.04380272772250
0.0801600000000000	-3.04354338687813
0.0801700000000000	-3.04328460354651
0.0801800000000000	-3.04302637827297
0.0801900000000000	-3.04276871160463
0.0802000000000000	-3.04251160409038
0.0802100000000000	-3.04225505628093
0.0802200000000000	-3.04199906872876
0.0802300000000000	-3.04174364198819
0.0802400000000000	-3.04148877661532
0.0802500000000000	-3.04123447316810
0.0802600000000000	-3.04098073220627
0.0802700000000000	-3.04072755429143
0.0802800000000000	-3.04047493998702
0.0802900000000000	-3.04022288985830
0.0803000000000000	-3.03997140447240
0.0803100000000000	-3.03972048439831
0.0803200000000000	-3.03947013020686
0.0803300000000000	-3.03922034247079
0.0803400000000000	-3.03897112176467
0.0803500000000000	-3.03872246866500
0.0803600000000000	-3.03847438375015
0.0803700000000000	-3.03822686760037
0.0803800000000000	-3.03797992079785
0.0803900000000000	-3.03773354392667
0.0804000000000000	-3.03748773757281
0.0804100000000000	-3.03724250232422
0.0804200000000000	-3.03699783877075
0.0804300000000000	-3.03675374750418
0.0804400000000000	-3.03651022911827
0.0804500000000000	-3.03626728420869
0.0804600000000000	-3.03602491337311
0.0804700000000000	-3.03578311721113
0.0804800000000000	-3.03554189632435
0.0804900000000000	-3.03530125131634
0.0805000000000000	-3.03506118279265
0.0805100000000000	-3.03482169136083
0.0805200000000000	-3.03458277763045
0.0805300000000000	-3.03434444221306
0.0805400000000000	-3.03410668572223
0.0805500000000000	-3.03386950877358
0.0805600000000000	-3.03363291198473
0.0805700000000000	-3.03339689597536
0.0805800000000000	-3.03316146136717
0.0805900000000000	-3.03292660878394
0.0806000000000000	-3.03269233885150
0.0806100000000000	-3.03245865219774
0.0806200000000000	-3.03222554945263
0.0806300000000000	-3.03199303124824
0.0806400000000000	-3.03176109821870
0.0806500000000000	-3.03152975100025
0.0806600000000000	-3.03129899023126
0.0806700000000000	-3.03106881655218
0.0806800000000000	-3.03083923060559
0.0806900000000000	-3.03061023303621
0.0807000000000000	-3.03038182449088
0.0807100000000000	-3.03015400561861
0.0807200000000000	-3.02992677707053
0.0807300000000000	-3.02970013949996
0.0807400000000000	-3.02947409356238
0.0807500000000000	-3.02924863991542
0.0807600000000000	-3.02902377921894
0.0807700000000000	-3.02879951213495
0.0807800000000000	-3.02857583932770
0.0807900000000000	-3.02835276146361
0.0808000000000000	-3.02813027921135
0.0808100000000000	-3.02790839324180
0.0808200000000000	-3.02768710422806
0.0808300000000000	-3.02746641284551
0.0808400000000000	-3.02724631977174
0.0808500000000000	-3.02702682568662
0.0808600000000000	-3.02680793127228
0.0808700000000000	-3.02658963721313
0.0808800000000000	-3.02637194419587
0.0808900000000000	-3.02615485290948
0.0809000000000000	-3.02593836404524
0.0809100000000000	-3.02572247829676
0.0809200000000000	-3.02550719635994
0.0809300000000000	-3.02529251893302
0.0809400000000000	-3.02507844671660
0.0809500000000000	-3.02486498041358
0.0809600000000000	-3.02465212072925
0.0809700000000000	-3.02443986837125
0.0809800000000000	-3.02422822404959
0.0809900000000000	-3.02401718847665
0.0810000000000000	-3.02380676236722
0.0810100000000000	-3.02359694643848
0.0810200000000000	-3.02338774141002
0.0810300000000000	-3.02317914800385
0.0810400000000000	-3.02297116694438
0.0810500000000000	-3.02276379895850
0.0810600000000000	-3.02255704477551
0.0810700000000000	-3.02235090512718
0.0810800000000000	-3.02214538074773
0.0810900000000000	-3.02194047237387
0.0811000000000000	-3.02173618074478
0.0811100000000000	-3.02153250660214
0.0811200000000000	-3.02132945069013
0.0811300000000000	-3.02112701375543
0.0811400000000000	-3.02092519654726
0.0811500000000000	-3.02072399981735
0.0811600000000000	-3.02052342431999
0.0811700000000000	-3.02032347081201
0.0811800000000000	-3.02012414005279
0.0811900000000000	-3.01992543280430
0.0812000000000000	-3.01972734983109
0.0812100000000000	-3.01952989190027
0.0812200000000000	-3.01933305978159
0.0812300000000000	-3.01913685424738
0.0812400000000000	-3.01894127607261
0.0812500000000000	-3.01874632603486
0.0812600000000000	-3.01855200491437
0.0812700000000000	-3.01835831349403
0.0812800000000000	-3.01816525255937
0.0812900000000000	-3.01797282289863
0.0813000000000000	-3.01778102530268
0.0813100000000000	-3.01758986056514
0.0813200000000000	-3.01739932948230
0.0813300000000000	-3.01720943285316
0.0813400000000000	-3.01702017147946
0.0813500000000000	-3.01683154616567
0.0813600000000000	-3.01664355771902
0.0813700000000000	-3.01645620694947
0.0813800000000000	-3.01626949466977
0.0813900000000000	-3.01608342169545
0.0814000000000000	-3.01589798884480
0.0814100000000000	-3.01571319693896
0.0814200000000000	-3.01552904680184
0.0814300000000000	-3.01534553926019
0.0814400000000000	-3.01516267514361
0.0814500000000000	-3.01498045528451
0.0814600000000000	-3.01479888051820
0.0814700000000000	-3.01461795168282
0.0814800000000000	-3.01443766961942
0.0814900000000000	-3.01425803517192
0.0815000000000000	-3.01407904918717
0.0815100000000000	-3.01390071251490
0.0815200000000000	-3.01372302600780
0.0815300000000000	-3.01354599052148
0.0815400000000000	-3.01336960691451
0.0815500000000000	-3.01319387604841
0.0815600000000000	-3.01301879878769
0.0815700000000000	-3.01284437599983
0.0815800000000000	-3.01267060855534
0.0815900000000000	-3.01249749732769
0.0816000000000000	-3.01232504319342
0.0816100000000000	-3.01215324703209
0.0816200000000000	-3.01198210972629
0.0816300000000000	-3.01181163216170
0.0816400000000000	-3.01164181522705
0.0816500000000000	-3.01147265981416
0.0816600000000000	-3.01130416681796
0.0816700000000000	-3.01113633713647
0.0816800000000000	-3.01096917167085
0.0816900000000000	-3.01080267132538
0.0817000000000000	-3.01063683700752
0.0817100000000000	-3.01047166962785
0.0817200000000000	-3.01030717010015
0.0817300000000000	-3.01014333934139
0.0817400000000000	-3.00998017827173
0.0817500000000000	-3.00981768781454
0.0817600000000000	-3.00965586889643
0.0817700000000000	-3.00949472244726
0.0817800000000000	-3.00933424940011
0.0817900000000000	-3.00917445069135
0.0818000000000000	-3.00901532726065
0.0818100000000000	-3.00885688005093
0.0818200000000000	-3.00869911000845
0.0818300000000000	-3.00854201808280
0.0818400000000000	-3.00838560522687
0.0818500000000000	-3.00822987239694
0.0818600000000000	-3.00807482055263
0.0818700000000000	-3.00792045065693
0.0818800000000000	-3.00776676367626
0.0818900000000000	-3.00761376058041
0.0819000000000000	-3.00746144234261
0.0819100000000000	-3.00730980993952
0.0819200000000000	-3.00715886435125
0.0819300000000000	-3.00700860656137
0.0819400000000000	-3.00685903755693
0.0819500000000000	-3.00671015832849
0.0819600000000000	-3.00656196987010
0.0819700000000000	-3.00641447317934
0.0819800000000000	-3.00626766925732
0.0819900000000000	-3.00612155910872
0.0820000000000000	-3.00597614374177
0.0820100000000000	-3.00583142416830
0.0820200000000000	-3.00568740140372
0.0820300000000000	-3.00554407646709
0.0820400000000000	-3.00540145038105
0.0820500000000000	-3.00525952417192
0.0820600000000000	-3.00511829886968
0.0820700000000000	-3.00497777550796
0.0820800000000000	-3.00483795512412
0.0820900000000000	-3.00469883875919
0.0821000000000000	-3.00456042745795
0.0821100000000000	-3.00442272226891
0.0821200000000000	-3.00428572424434
0.0821300000000000	-3.00414943444028
0.0821400000000000	-3.00401385391656
0.0821500000000000	-3.00387898373681
0.0821600000000000	-3.00374482496849
0.0821700000000000	-3.00361137868290
0.0821800000000000	-3.00347864595517
0.0821900000000000	-3.00334662786434
0.0822000000000000	-3.00321532549330
0.0822100000000000	-3.00308473992888
0.0822200000000000	-3.00295487226181
0.0822300000000000	-3.00282572358676
0.0822400000000000	-3.00269729500237
0.0822500000000000	-3.00256958761124
0.0822600000000000	-3.00244260251997
0.0822700000000000	-3.00231634083917
0.0822800000000000	-3.00219080368346
0.0822900000000000	-3.00206599217153
0.0823000000000000	-3.00194190742611
0.0823100000000000	-3.00181855057403
0.0823200000000000	-3.00169592274619
0.0823300000000000	-3.00157402507764
0.0823400000000000	-3.00145285870754
0.0823500000000000	-3.00133242477920
0.0823600000000000	-3.00121272444012
0.0823700000000000	-3.00109375884199
0.0823800000000000	-3.00097552914067
0.0823900000000000	-3.00085803649630
0.0824000000000000	-3.00074128207323
0.0824100000000000	-3.00062526704008
0.0824200000000000	-3.00050999256977
0.0824300000000000	-3.00039545983951
0.0824400000000000	-3.00028167003082
0.0824500000000000	-3.00016862432959
0.0824600000000000	-3.00005632392604
0.0824700000000000	-2.99994477001480
0.0824800000000000	-2.99983396379488
0.0824900000000000	-2.99972390646972
0.0825000000000000	-2.99961459924719
0.0825100000000000	-2.99950604333963
0.0825200000000000	-2.99939823996385
0.0825300000000000	-2.99929119034118
0.0825400000000000	-2.99918489569745
0.0825500000000000	-2.99907935726303
0.0825600000000000	-2.99897457627287
0.0825700000000000	-2.99887055396650
0.0825800000000000	-2.99876729158803
0.0825900000000000	-2.99866479038622
0.0826000000000000	-2.99856305161447
0.0826100000000000	-2.99846207653084
0.0826200000000000	-2.99836186639809
0.0826300000000000	-2.99826242248367
0.0826400000000000	-2.99816374605978
0.0826500000000000	-2.99806583840336
0.0826600000000000	-2.99796870079614
0.0826700000000000	-2.99787233452464
0.0826800000000000	-2.99777674088018
0.0826900000000000	-2.99768192115896
0.0827000000000000	-2.99758787666200
0.0827100000000000	-2.99749460869525
0.0827200000000000	-2.99740211856953
0.0827300000000000	-2.99731040760061
0.0827400000000000	-2.99721947710922
0.0827500000000000	-2.99712932842106
0.0827600000000000	-2.99703996286683
0.0827700000000000	-2.99695138178224
0.0827800000000000	-2.99686358650808
0.0827900000000000	-2.99677657839019
0.0828000000000000	-2.99669035877950
0.0828100000000000	-2.99660492903207
0.0828200000000000	-2.99652029050910
0.0828300000000000	-2.99643644457695
0.0828400000000000	-2.99635339260718
0.0828500000000000	-2.99627113597657
0.0828600000000000	-2.99618967606711
0.0828700000000000	-2.99610901426610
0.0828800000000000	-2.99602915196609
0.0828900000000000	-2.99595009056497
0.0829000000000000	-2.99587183146595
0.0829100000000000	-2.99579437607762
0.0829200000000000	-2.99571772581396
0.0829300000000000	-2.99564188209436
0.0829400000000000	-2.99556684634365
0.0829500000000000	-2.99549261999214
0.0829600000000000	-2.99541920447562
0.0829700000000000	-2.99534660123541
0.0829800000000000	-2.99527481171837
0.0829900000000000	-2.99520383737694
0.0830000000000000	-2.99513367966916
0.0830100000000000	-2.99506434005868
0.0830200000000000	-2.99499582001483
0.0830300000000000	-2.99492812101260
0.0830400000000000	-2.99486124453270
0.0830500000000000	-2.99479519206158
0.0830600000000000	-2.99472996509144
0.0830700000000000	-2.99466556512028
0.0830800000000000	-2.99460199365192
0.0830900000000000	-2.99453925219603
0.0831000000000000	-2.99447734226814
0.0831100000000000	-2.99441626538972
0.0831200000000000	-2.99435602308814
0.0831300000000000	-2.99429661689674
0.0831400000000000	-2.99423804835487
0.0831500000000000	-2.99418031900788
0.0831600000000000	-2.99412343040718
0.0831700000000000	-2.99406738411026
0.0831800000000000	-2.99401218168071
0.0831900000000000	-2.99395782468829
0.0832000000000000	-2.99390431470889
0.0832100000000000	-2.99385165332464
0.0832200000000000	-2.99379984212386
0.0832300000000000	-2.99374888270117
0.0832400000000000	-2.99369877665747
0.0832500000000000	-2.99364952559997
0.0832600000000000	-2.99360113114225
0.0832700000000000	-2.99355359490428
0.0832800000000000	-2.99350691851245
0.0832900000000000	-2.99346110359958
0.0833000000000000	-2.99341615180499
0.0833100000000000	-2.99337206477453
0.0833200000000000	-2.99332884416056
0.0833300000000000	-2.99328649162206
0.0833400000000000	-2.99324500882460
0.0833500000000000	-2.99320439744040
0.0833600000000000	-2.99316465914836
0.0833700000000000	-2.99312579563411
0.0833800000000000	-2.99308780859001
0.0833900000000000	-2.99305069971521
0.0834000000000000	-2.99301447071567
0.0834100000000000	-2.99297912330420
0.0834200000000000	-2.99294465920051
0.0834300000000000	-2.99291108013121
0.0834400000000000	-2.99287838782988
0.0834500000000000	-2.99284658403709
0.0834600000000000	-2.99281567050043
0.0834700000000000	-2.99278564897455
0.0834800000000000	-2.99275652122120
0.0834900000000000	-2.99272828900927
0.0835000000000000	-2.99270095411483
0.0835100000000000	-2.99267451832112
0.0835200000000000	-2.99264898341868
0.0835300000000000	-2.99262435120528
0.0835400000000000	-2.99260062348604
0.0835500000000000	-2.99257780207343
0.0835600000000000	-2.99255588878731
0.0835700000000000	-2.99253488545499
0.0835800000000000	-2.99251479391122
0.0835900000000000	-2.99249561599829
0.0836000000000000	-2.99247735356602
0.0836100000000000	-2.99246000847184
0.0836200000000000	-2.99244358258079
0.0836300000000000	-2.99242807776559
0.0836400000000000	-2.99241349590664
0.0836500000000000	-2.99239983889214
0.0836600000000000	-2.99238710861802
0.0836700000000000	-2.99237530698808
0.0836800000000000	-2.99236443591398
0.0836900000000000	-2.99235449731529
0.0837000000000000	-2.99234549311953
0.0837100000000000	-2.99233742526221
0.0837200000000000	-2.99233029568690
0.0837300000000000	-2.99232410634522
0.0837400000000000	-2.99231885919694
0.0837500000000000	-2.99231455620997
0.0837600000000000	-2.99231119936046
0.0837700000000000	-2.99230879063278
0.0837800000000000	-2.99230733201962
0.0837900000000000	-2.99230682552200
0.0838000000000000	-2.99230727314931
0.0838100000000000	-2.99230867691941
0.0838200000000000	-2.99231103885859
0.0838300000000000	-2.99231436100170
0.0838400000000000	-2.99231864539212
0.0838500000000000	-2.99232389408186
0.0838600000000000	-2.99233010913159
0.0838700000000000	-2.99233729261068
0.0838800000000000	-2.99234544659725
0.0838900000000000	-2.99235457317822
0.0839000000000000	-2.99236467444936
0.0839100000000000	-2.99237575251532
0.0839200000000000	-2.99238780948972
0.0839300000000000	-2.99240084749514
0.0839400000000000	-2.99241486866323
0.0839500000000000	-2.99242987513469
0.0839600000000000	-2.99244586905940
0.0839700000000000	-2.99246285259641
0.0839800000000000	-2.99248082791399
0.0839900000000000	-2.99249979718974
0.0840000000000000	-2.99251976261056
0.0840100000000000	-2.99254072637276
0.0840200000000000	-2.99256269068211
0.0840300000000000	-2.99258565775383
0.0840400000000000	-2.99260962981274
0.0840500000000000	-2.99263460909322
0.0840600000000000	-2.99266059783931
0.0840700000000000	-2.99268759830478
0.0840800000000000	-2.99271561275313
0.0840900000000000	-2.99274464345769
0.0841000000000000	-2.99277469270167
0.0841100000000000	-2.99280576277818
0.0841200000000000	-2.99283785599032
0.0841300000000000	-2.99287097465122
0.0841400000000000	-2.99290512108412
0.0841500000000000	-2.99294029762239
0.0841600000000000	-2.99297650660960
0.0841700000000000	-2.99301375039960
0.0841800000000000	-2.99305203135655
0.0841900000000000	-2.99309135185498
0.0842000000000000	-2.99313171427987
0.0842100000000000	-2.99317312102668
0.0842200000000000	-2.99321557450144
0.0842300000000000	-2.99325907712079
0.0842400000000000	-2.99330363131203
0.0842500000000000	-2.99334923951322
0.0842600000000000	-2.99339590417320
0.0842700000000000	-2.99344362775167
0.0842800000000000	-2.99349241271925
0.0842900000000000	-2.99354226155754
0.0843000000000000	-2.99359317675919
0.0843100000000000	-2.99364516082796
0.0843200000000000	-2.99369821627877
0.0843300000000000	-2.99375234563778
0.0843400000000000	-2.99380755144246
0.0843500000000000	-2.99386383624164
0.0843600000000000	-2.99392120259559
0.0843700000000000	-2.99397965307606
0.0843800000000000	-2.99403919026637
0.0843900000000000	-2.99409981676148
0.0844000000000000	-2.99416153516804
0.0844100000000000	-2.99422434810448
0.0844200000000000	-2.99428825820105
0.0844300000000000	-2.99435326809991
0.0844400000000000	-2.99441938045520
0.0844500000000000	-2.99448659793309
0.0844600000000000	-2.99455492321188
0.0844700000000000	-2.99462435898204
0.0844800000000000	-2.99469490794631
0.0844900000000000	-2.99476657281977
0.0845000000000000	-2.99483935632986
0.0845100000000000	-2.99491326121655
0.0845200000000000	-2.99498829023232
0.0845300000000000	-2.99506444614228
0.0845400000000000	-2.99514173172426
0.0845500000000000	-2.99522014976883
0.0845600000000000	-2.99529970307945
0.0845700000000000	-2.99538039447246
0.0845800000000000	-2.99546222677724
0.0845900000000000	-2.99554520283623
0.0846000000000000	-2.99562932550505
0.0846100000000000	-2.99571459765254
0.0846200000000000	-2.99580102216086
0.0846300000000000	-2.99588860192557
0.0846400000000000	-2.99597733985572
0.0846500000000000	-2.99606723887390
0.0846600000000000	-2.99615830191636
0.0846700000000000	-2.99625053193306
0.0846800000000000	-2.99634393188777
0.0846900000000000	-2.99643850475816
0.0847000000000000	-2.99653425353587
0.0847100000000000	-2.99663118122659
0.0847200000000000	-2.99672929085018
0.0847300000000000	-2.99682858544071
0.0847400000000000	-2.99692906804657
0.0847500000000000	-2.99703074173059
0.0847600000000000	-2.99713360957006
0.0847700000000000	-2.99723767465686
0.0847800000000000	-2.99734294009756
0.0847900000000000	-2.99744940901349
0.0848000000000000	-2.99755708454082
0.0848100000000000	-2.99766596983069
0.0848200000000000	-2.99777606804926
0.0848300000000000	-2.99788738237786
0.0848400000000000	-2.99799991601299
0.0848500000000000	-2.99811367216654
0.0848600000000000	-2.99822865406575
0.0848700000000000	-2.99834486495344
0.0848800000000000	-2.99846230808799
0.0848900000000000	-2.99858098674351
0.0849000000000000	-2.99870090420992
0.0849100000000000	-2.99882206379304
0.0849200000000000	-2.99894446881470
0.0849300000000000	-2.99906812261284
0.0849400000000000	-2.99919302854162
0.0849500000000000	-2.99931918997147
0.0849600000000000	-2.99944661028929
0.0849700000000000	-2.99957529289846
0.0849800000000000	-2.99970524121901
0.0849900000000000	-2.99983645868767
0.0850000000000000	-2.99996894875804
0.0850100000000000	-3.00010271490064
0.0850200000000000	-3.00023776060305
0.0850300000000000	-3.00037408937003
0.0850400000000000	-3.00051170472357
0.0850500000000000	-3.00065061020308
0.0850600000000000	-3.00079080936545
0.0850700000000000	-3.00093230578518
0.0850800000000000	-3.00107510305449
0.0850900000000000	-3.00121920478342
0.0851000000000000	-3.00136461460000
0.0851100000000000	-3.00151133615029
0.0851200000000000	-3.00165937309856
0.0851300000000000	-3.00180872912735
0.0851400000000000	-3.00195940793766
0.0851500000000000	-3.00211141324902
0.0851600000000000	-3.00226474879961
0.0851700000000000	-3.00241941834642
0.0851800000000000	-3.00257542566533
0.0851900000000000	-3.00273277455126
0.0852000000000000	-3.00289146881831
0.0852100000000000	-3.00305151229982
0.0852200000000000	-3.00321290884859
0.0852300000000000	-3.00337566233693
0.0852400000000000	-3.00353977665685
0.0852500000000000	-3.00370525572013
0.0852600000000000	-3.00387210345850
0.0852700000000000	-3.00404032382377
0.0852800000000000	-3.00420992078792
0.0852900000000000	-3.00438089834329
0.0853000000000000	-3.00455326050268
0.0853100000000000	-3.00472701129951
0.0853200000000000	-3.00490215478793
0.0853300000000000	-3.00507869504298
0.0853400000000000	-3.00525663616076
0.0853500000000000	-3.00543598225849
0.0853600000000000	-3.00561673747473
0.0853700000000000	-3.00579890596951
0.0853800000000000	-3.00598249192444
0.0853900000000000	-3.00616749954288
0.0854000000000000	-3.00635393305011
0.0854100000000000	-3.00654179669343
0.0854200000000000	-3.00673109474237
0.0854300000000000	-3.00692183148878
0.0854400000000000	-3.00711401124704
0.0854500000000000	-3.00730763835416
0.0854600000000000	-3.00750271716999
0.0854700000000000	-3.00769925207734
0.0854800000000000	-3.00789724748214
0.0854900000000000	-3.00809670781364
0.0855000000000000	-3.00829763752452
0.0855100000000000	-3.00850004109106
0.0855200000000000	-3.00870392301336
0.0855300000000000	-3.00890928781543
0.0855400000000000	-3.00911614004541
0.0855500000000000	-3.00932448427571
0.0855600000000000	-3.00953432510319
0.0855700000000000	-3.00974566714934
0.0855800000000000	-3.00995851506044
0.0855900000000000	-3.01017287350774
0.0856000000000000	-3.01038874718764
0.0856100000000000	-3.01060614082185
0.0856200000000000	-3.01082505915761
0.0856300000000000	-3.01104550696781
0.0856400000000000	-3.01126748905122
0.0856500000000000	-3.01149101023268
0.0856600000000000	-3.01171607536323
0.0856700000000000	-3.01194268932036
0.0856800000000000	-3.01217085700817
0.0856900000000000	-3.01240058335754
0.0857000000000000	-3.01263187332639
0.0857100000000000	-3.01286473189977
0.0857200000000000	-3.01309916409018
0.0857300000000000	-3.01333517493765
0.0857400000000000	-3.01357276951004
0.0857500000000000	-3.01381195290314
0.0857600000000000	-3.01405273024099
0.0857700000000000	-3.01429510667598
0.0857800000000000	-3.01453908738910
0.0857900000000000	-3.01478467759018
0.0858000000000000	-3.01503188251804
0.0858100000000000	-3.01528070744074
0.0858200000000000	-3.01553115765580
0.0858300000000000	-3.01578323849038
0.0858400000000000	-3.01603695530154
0.0858500000000000	-3.01629231347644
0.0858600000000000	-3.01654931843256
0.0858700000000000	-3.01680797561794
0.0858800000000000	-3.01706829051137
0.0858900000000000	-3.01733026862267
0.0859000000000000	-3.01759391549290
0.0859100000000000	-3.01785923669458
0.0859200000000000	-3.01812623783193
0.0859300000000000	-3.01839492454112
0.0859400000000000	-3.01866530249050
0.0859500000000000	-3.01893737738085
0.0859600000000000	-3.01921115494562
0.0859700000000000	-3.01948664095117
0.0859800000000000	-3.01976384119702
0.0859900000000000	-3.02004276151612
0.0860000000000000	-3.02032340777508
0.0860100000000000	-3.02060578587444
0.0860200000000000	-3.02088990174892
0.0860300000000000	-3.02117576136770
0.0860400000000000	-3.02146337073465
0.0860500000000000	-3.02175273588863
0.0860600000000000	-3.02204386290374
0.0860700000000000	-3.02233675788960
0.0860800000000000	-3.02263142699161
0.0860900000000000	-3.02292787639125
0.0861000000000000	-3.02322611230633
0.0861100000000000	-3.02352614099129
0.0861200000000000	-3.02382796873750
0.0861300000000000	-3.02413160187351
0.0861400000000000	-3.02443704676537
0.0861500000000000	-3.02474430981690
0.0861600000000000	-3.02505339747002
0.0861700000000000	-3.02536431620501
0.0861800000000000	-3.02567707254084
0.0861900000000000	-3.02599167303546
0.0862000000000000	-3.02630812428611
0.0862100000000000	-3.02662643292963
0.0862200000000000	-3.02694660564280
0.0862300000000000	-3.02726864914260
0.0862400000000000	-3.02759257018660
0.0862500000000000	-3.02791837557321
0.0862600000000000	-3.02824607214208
0.0862700000000000	-3.02857566677437
0.0862800000000000	-3.02890716639312
0.0862900000000000	-3.02924057796358
0.0863000000000000	-3.02957590849351
0.0863100000000000	-3.02991316503361
0.0863200000000000	-3.03025235467777
0.0863300000000000	-3.03059348456349
0.0863400000000000	-3.03093656187221
0.0863500000000000	-3.03128159382964
0.0863600000000000	-3.03162858770618
0.0863700000000000	-3.03197755081723
0.0863800000000000	-3.03232849052360
0.0863900000000000	-3.03268141423184
0.0864000000000000	-3.03303632939468
0.0864100000000000	-3.03339324351132
0.0864200000000000	-3.03375216412790
0.0864300000000000	-3.03411309883784
0.0864400000000000	-3.03447605528225
0.0864500000000000	-3.03484104115032
0.0864600000000000	-3.03520806417971
0.0864700000000000	-3.03557713215697
0.0864800000000000	-3.03594825291797
0.0864900000000000	-3.03632143434824
0.0865000000000000	-3.03669668438348
0.0865100000000000	-3.03707401100990
0.0865200000000000	-3.03745342226472
0.0865300000000000	-3.03783492623652
0.0865400000000000	-3.03821853106575
0.0865500000000000	-3.03860424494512
0.0865600000000000	-3.03899207612009
0.0865700000000000	-3.03938203288925
0.0865800000000000	-3.03977412360485
0.0865900000000000	-3.04016835667322
0.0866000000000000	-3.04056474055522
0.0866100000000000	-3.04096328376675
0.0866200000000000	-3.04136399487919
0.0866300000000000	-3.04176688251988
0.0866400000000000	-3.04217195537264
0.0866500000000000	-3.04257922217822
0.0866600000000000	-3.04298869173480
0.0866700000000000	-3.04340037289852
0.0866800000000000	-3.04381427458396
0.0866900000000000	-3.04423040576462
0.0867000000000000	-3.04464877547353
0.0867100000000000	-3.04506939280368
0.0867200000000000	-3.04549226690858
0.0867300000000000	-3.04591740700281
0.0867400000000000	-3.04634482236256
0.0867500000000000	-3.04677452232612
0.0867600000000000	-3.04720651629452
0.0867700000000000	-3.04764081373202
0.0867800000000000	-3.04807742416671
0.0867900000000000	-3.04851635719104
0.0868000000000000	-3.04895762246246
0.0868100000000000	-3.04940122970395
0.0868200000000000	-3.04984718870462
0.0868300000000000	-3.05029550932035
0.0868400000000000	-3.05074620147431
0.0868500000000000	-3.05119927515767
0.0868600000000000	-3.05165474043012
0.0868700000000000	-3.05211260742058
0.0868800000000000	-3.05257288632776
0.0868900000000000	-3.05303558742084
0.0869000000000000	-3.05350072104013
0.0869100000000000	-3.05396829759768
0.0869200000000000	-3.05443832757795
0.0869300000000000	-3.05491082153851
0.0869400000000000	-3.05538579011068
0.0869500000000000	-3.05586324400026
0.0869600000000000	-3.05634319398815
0.0869700000000000	-3.05682565093112
0.0869800000000000	-3.05731062576248
0.0869900000000000	-3.05779812949282
0.0870000000000000	-3.05828817321071
0.0870100000000000	-3.05878076808345
0.0870200000000000	-3.05927592535780
0.0870300000000000	-3.05977365636076
0.0870400000000000	-3.06027397250028
0.0870500000000000	-3.06077688526609
0.0870600000000000	-3.06128240623042
0.0870700000000000	-3.06179054704882
0.0870800000000000	-3.06230131946096
0.0870900000000000	-3.06281473529142
0.0871000000000000	-3.06333080645050
0.0871100000000000	-3.06384954493509
0.0871200000000000	-3.06437096282944
0.0871300000000000	-3.06489507230606
0.0871400000000000	-3.06542188562654
0.0871500000000000	-3.06595141514245
0.0871600000000000	-3.06648367329620
0.0871700000000000	-3.06701867262191
0.0871800000000000	-3.06755642574634
0.0871900000000000	-3.06809694538979
0.0872000000000000	-3.06864024436700
0.0872100000000000	-3.06918633558811
0.0872200000000000	-3.06973523205961
0.0872300000000000	-3.07028694688525
0.0872400000000000	-3.07084149326705
0.0872500000000000	-3.07139888450627
0.0872600000000000	-3.07195913400440
0.0872700000000000	-3.07252225526415
0.0872800000000000	-3.07308826189049
0.0872900000000000	-3.07365716759166
0.0873000000000000	-3.07422898618024
0.0873100000000000	-3.07480373157416
0.0873200000000000	-3.07538141779782
0.0873300000000000	-3.07596205898314
0.0873400000000000	-3.07654566937066
0.0873500000000000	-3.07713226331067
0.0873600000000000	-3.07772185526431
0.0873700000000000	-3.07831445980473
0.0873800000000000	-3.07891009161823
0.0873900000000000	-3.07950876550545
0.0874000000000000	-3.08011049638250
0.0874100000000000	-3.08071529928223
0.0874200000000000	-3.08132318935542
0.0874300000000000	-3.08193418187197
0.0874400000000000	-3.08254829222221
0.0874500000000000	-3.08316553591811
0.0874600000000000	-3.08378592859461
0.0874700000000000	-3.08440948601088
0.0874800000000000	-3.08503622405164
0.0874900000000000	-3.08566615872850
0.0875000000000000	-3.08629930618130
0.0875100000000000	-3.08693568267950
0.0875200000000000	-3.08757530462354
0.0875300000000000	-3.08821818854625
0.0875400000000000	-3.08886435111427
0.0875500000000000	-3.08951380912951
0.0875600000000000	-3.09016657953059
0.0875700000000000	-3.09082267939433
0.0875800000000000	-3.09148212593727
0.0875900000000000	-3.09214493651715
0.0876000000000000	-3.09281112863449
0.0876100000000000	-3.09348071993414
0.0876200000000000	-3.09415372820686
0.0876300000000000	-3.09483017139093
0.0876400000000000	-3.09551006757380
0.0876500000000000	-3.09619343499370
0.0876600000000000	-3.09688029204136
0.0876700000000000	-3.09757065726168
0.0876800000000000	-3.09826454935546
0.0876900000000000	-3.09896198718113
0.0877000000000000	-3.09966298975656
0.0877100000000000	-3.10036757626082
0.0877200000000000	-3.10107576603601
0.0877300000000000	-3.10178757858911
0.0877400000000000	-3.10250303359384
0.0877500000000000	-3.10322215089261
0.0877600000000000	-3.10394495049835
0.0877700000000000	-3.10467145259657
0.0877800000000000	-3.10540167754727
0.0877900000000000	-3.10613564588697
0.0878000000000000	-3.10687337833078
0.0878100000000000	-3.10761489577443
0.0878200000000000	-3.10836021929636
0.0878300000000000	-3.10910937015992
0.0878400000000000	-3.10986236981544
0.0878500000000000	-3.11061923990250
0.0878600000000000	-3.11138000225211
0.0878700000000000	-3.11214467888898
0.0878800000000000	-3.11291329203382
0.0878900000000000	-3.11368586410564
0.0879000000000000	-3.11446241772414
0.0879100000000000	-3.11524297571211
0.0879200000000000	-3.11602756109780
0.0879300000000000	-3.11681619711749
0.0879400000000000	-3.11760890721787
0.0879500000000000	-3.11840571505871
0.0879600000000000	-3.11920664451533
0.0879700000000000	-3.12001171968130
0.0879800000000000	-3.12082096487107
0.0879900000000000	-3.12163440462265
0.0880000000000000	-3.12245206370039
0.0880100000000000	-3.12327396709774
0.0880200000000000	-3.12410014004010
0.0880300000000000	-3.12493060798764
0.0880400000000000	-3.12576539663830
0.0880500000000000	-3.12660453193065
0.0880600000000000	-3.12744804004700
0.0880700000000000	-3.12829594741638
0.0880800000000000	-3.12914828071766
0.0880900000000000	-3.13000506688272
0.0881000000000000	-3.13086633309965
0.0881100000000000	-3.13173210681596
0.0881200000000000	-3.13260241574194
0.0881300000000000	-3.13347728785400
0.0881400000000000	-3.13435675139805
0.0881500000000000	-3.13524083489301
0.0881600000000000	-3.13612956713428
0.0881700000000000	-3.13702297719737
0.0881800000000000	-3.13792109444152
0.0881900000000000	-3.13882394851336
0.0882000000000000	-3.13973156935072
0.0882100000000000	-3.14064398718641
0.0882200000000000	-3.14156123255211
0.0882300000000000	-3.14248333628232
0.0882400000000000	-3.14341032951837
0.0882500000000000	-3.14434224371248
0.0882600000000000	-3.14527911063192
0.0882700000000000	-3.14622096236322
0.0882800000000000	-3.14716783131644
0.0882900000000000	-3.14811975022955
0.0883000000000000	-3.14907675217284
0.0883100000000000	-3.15003887055344
0.0883200000000000	-3.15100613911987
0.0883300000000000	-3.15197859196675
0.0883400000000000	-3.15295626353950
0.0883500000000000	-3.15393918863915
0.0883600000000000	-3.15492740242729
0.0883700000000000	-3.15592094043102
0.0883800000000000	-3.15691983854805
0.0883900000000000	-3.15792413305183
0.0884000000000000	-3.15893386059684
0.0884100000000000	-3.15994905822391
0.0884200000000000	-3.16096976336568
0.0884300000000000	-3.16199601385212
0.0884400000000000	-3.16302784791615
0.0884500000000000	-3.16406530419943
0.0884600000000000	-3.16510842175812
0.0884700000000000	-3.16615724006890
0.0884800000000000	-3.16721179903494
0.0884900000000000	-3.16827213899212
0.0885000000000000	-3.16933830071527
0.0885100000000000	-3.17041032542455
0.0885200000000000	-3.17148825479196
0.0885300000000000	-3.17257213094795
0.0885400000000000	-3.17366199648816
0.0885500000000000	-3.17475789448030
0.0885600000000000	-3.17585986847111
0.0885700000000000	-3.17696796249350
0.0885800000000000	-3.17808222107383
0.0885900000000000	-3.17920268923922
0.0886000000000000	-3.18032941252517
0.0886100000000000	-3.18146243698319
0.0886200000000000	-3.18260180918858
0.0886300000000000	-3.18374757624846
0.0886400000000000	-3.18489978580985
0.0886500000000000	-3.18605848606793
0.0886600000000000	-3.18722372577451
0.0886700000000000	-3.18839555424659
0.0886800000000000	-3.18957402137511
0.0886900000000000	-3.19075917763394
0.0887000000000000	-3.19195107408891
0.0887100000000000	-3.19314976240713
0.0887200000000000	-3.19435529486647
0.0887300000000000	-3.19556772436518
0.0887400000000000	-3.19678710443175
0.0887500000000000	-3.19801348923495
0.0887600000000000	-3.19924693359406
0.0887700000000000	-3.20048749298935
0.0887800000000000	-3.20173522357268
0.0887900000000000	-3.20299018217843
0.0888000000000000	-3.20425242633454
0.0888100000000000	-3.20552201427389
0.0888200000000000	-3.20679900494579
0.0888300000000000	-3.20808345802782
0.0888400000000000	-3.20937543393782
0.0888500000000000	-3.21067499384622
0.0888600000000000	-3.21198219968851
0.0888700000000000	-3.21329711417813
0.0888800000000000	-3.21461980081944
0.0888900000000000	-3.21595032392116
0.0889000000000000	-3.21728874860992
0.0889100000000000	-3.21863514084423
0.0889200000000000	-3.21998956742866
0.0889300000000000	-3.22135209602837
0.0889400000000000	-3.22272279518396
0.0889500000000000	-3.22410173432660
0.0889600000000000	-3.22548898379352
0.0889700000000000	-3.22688461484383
0.0889800000000000	-3.22828869967469
0.0889900000000000	-3.22970131143782
0.0890000000000000	-3.23112252425644
0.0890100000000000	-3.23255241324243
0.0890200000000000	-3.23399105451410
0.0890300000000000	-3.23543852521414
0.0890400000000000	-3.23689490352812
0.0890500000000000	-3.23836026870334
0.0890600000000000	-3.23983470106816
0.0890700000000000	-3.24131828205166
0.0890800000000000	-3.24281109420393
0.0890900000000000	-3.24431322121663
0.0891000000000000	-3.24582474794419
0.0891100000000000	-3.24734576042541
0.0891200000000000	-3.24887634590558
0.0891300000000000	-3.25041659285915
0.0891400000000000	-3.25196659101289
0.0891500000000000	-3.25352643136962
0.0891600000000000	-3.25509620623254
0.0891700000000000	-3.25667600923007
0.0891800000000000	-3.25826593534133
0.0891900000000000	-3.25986608092227
0.0892000000000000	-3.26147654373232
0.0892100000000000	-3.26309742296184
0.0892200000000000	-3.26472881926012
0.0892300000000000	-3.26637083476411
0.0892400000000000	-3.26802357312792
0.0892500000000000	-3.26968713955293
0.0892600000000000	-3.27136164081877
0.0892700000000000	-3.27304718531501
0.0892800000000000	-3.27474388307369
0.0892900000000000	-3.27645184580262
0.0893000000000000	-3.27817118691961
0.0893100000000000	-3.27990202158749
0.0893200000000000	-3.28164446675010
0.0893300000000000	-3.28339864116918
0.0893400000000000	-3.28516466546223
0.0893500000000000	-3.28694266214133
0.0893600000000000	-3.28873275565306
0.0893700000000000	-3.29053507241938
0.0893800000000000	-3.29234974087967
0.0893900000000000	-3.29417689153383
0.0894000000000000	-3.29601665698661
0.0894100000000000	-3.29786917199307
0.0894200000000000	-3.29973457350534
0.0894300000000000	-3.30161300072056
0.0894400000000000	-3.30350459513029
0.0894500000000000	-3.30540950057110
0.0894600000000000	-3.30732786327671
0.0894700000000000	-3.30925983193153
0.0894800000000000	-3.31120555772570
0.0894900000000000	-3.31316519441168
0.0895000000000000	-3.31513889836246
0.0895100000000000	-3.31712682863145
0.0895200000000000	-3.31912914701405
0.0895300000000000	-3.32114601811103
0.0895400000000000	-3.32317760939371
0.0895500000000000	-3.32522409127115
0.0895600000000000	-3.32728563715915
0.0895700000000000	-3.32936242355142
0.0895800000000000	-3.33145463009286
0.0895900000000000	-3.33356243965496
0.0896000000000000	-3.33568603841350
0.0896100000000000	-3.33782561592868
0.0896200000000000	-3.33998136522754
0.0896300000000000	-3.34215348288905
0.0896400000000000	-3.34434216913179
0.0896500000000000	-3.34654762790424
0.0896600000000000	-3.34877006697808
0.0896700000000000	-3.35100969804424
0.0896800000000000	-3.35326673681215
0.0896900000000000	-3.35554140311200
0.0897000000000000	-3.35783392100037
0.0897100000000000	-3.36014451886928
0.0897200000000000	-3.36247342955867
0.0897300000000000	-3.36482089047268
0.0897400000000000	-3.36718714369967
0.0897500000000000	-3.36957243613626
0.0897600000000000	-3.37197701961546
0.0897700000000000	-3.37440115103911
0.0897800000000000	-3.37684509251486
0.0897900000000000	-3.37930911149768
0.0898000000000000	-3.38179348093630
0.0898100000000000	-3.38429847942473
0.0898200000000000	-3.38682439135889
0.0898300000000000	-3.38937150709891
0.0898400000000000	-3.39194012313697
0.0898500000000000	-3.39453054227119
0.0898600000000000	-3.39714307378571
0.0898700000000000	-3.39977803363720
0.0898800000000000	-3.40243574464815
0.0898900000000000	-3.40511653670730
0.0899000000000000	-3.40782074697721
0.0899100000000000	-3.41054872010977
0.0899200000000000	-3.41330080846960
0.0899300000000000	-3.41607737236583
0.0899400000000000	-3.41887878029273
0.0899500000000000	-3.42170540917952
0.0899600000000000	-3.42455764464970
0.0899700000000000	-3.42743588129046
0.0899800000000000	-3.43034052293268
0.0899900000000000	-3.43327198294188
0.0900000000000000	-3.43623068452066
0.0900100000000000	-3.43921706102334
0.0900200000000000	-3.44223155628321
0.0900300000000000	-3.44527462495309
0.0900400000000000	-3.44834673285984
0.0900500000000000	-3.45144835737353
0.0900600000000000	-3.45457998779191
0.0900700000000000	-3.45774212574111
0.0900800000000000	-3.46093528559329
0.0900900000000000	-3.46415999490208
0.0901000000000000	-3.46741679485680
0.0901100000000000	-3.47070624075643
0.0901200000000000	-3.47402890250436
0.0901300000000000	-3.47738536512498
0.0901400000000000	-3.48077622930335
0.0901500000000000	-3.48420211194914
0.0901600000000000	-3.48766364678619
0.0901700000000000	-3.49116148496914
0.0901800000000000	-3.49469629572848
0.0901900000000000	-3.49826876704583
0.0902000000000000	-3.50187960636103
0.0902100000000000	-3.50552954131280
0.0902200000000000	-3.50921932051507
0.0902300000000000	-3.51294971437092
0.0902400000000000	-3.51672151592640
0.0902500000000000	-3.52053554176662
0.0902600000000000	-3.52439263295653
0.0902700000000000	-3.52829365602925
0.0902800000000000	-3.53223950402478
0.0902900000000000	-3.53623109758214
0.0903000000000000	-3.54026938608845
0.0903100000000000	-3.54435534888838
0.0903200000000000	-3.54848999655780
0.0903300000000000	-3.55267437224607
0.0903400000000000	-3.55690955309101
0.0903500000000000	-3.56119665171160
0.0903600000000000	-3.56553681778362
0.0903700000000000	-3.56993123970366
0.0903800000000000	-3.57438114634756
0.0903900000000000	-3.57888780892996
0.0904000000000000	-3.58345254297170
0.0904100000000000	-3.58807671038294
0.0904200000000000	-3.59276172167019
0.0904300000000000	-3.59750903827607
0.0904400000000000	-3.60232017506172
0.0904500000000000	-3.60719670294216
0.0904600000000000	-3.61214025168638
0.0904700000000000	-3.61715251289437
0.0904800000000000	-3.62223524316476
0.0904900000000000	-3.62739026746809
0.0905000000000000	-3.63261948274163
0.0905100000000000	-3.63792486172374
0.0905200000000000	-3.64330845704698
0.0905300000000000	-3.64877240561129
0.0905400000000000	-3.65431893326049
0.0905500000000000	-3.65995035978795
0.0905600000000000	-3.66566910429918
0.0905700000000000	-3.67147769096273
0.0905800000000000	-3.67737875518350
0.0905900000000000	-3.68337505023616
0.0906000000000000	-3.68946945440058
0.0906100000000000	-3.69566497864546
0.0906200000000000	-3.70196477491164
0.0906300000000000	-3.70837214505192
0.0906400000000000	-3.71489055049111
0.0906500000000000	-3.72152362267674
0.0906600000000000	-3.72827517439980
0.0906700000000000	-3.73514921207347
0.0906800000000000	-3.74214994906920
0.0906900000000000	-3.74928182022096
0.0907000000000000	-3.75654949762289
0.0907100000000000	-3.76395790786120
0.0907200000000000	-3.77151225083937
0.0907300000000000	-3.77921802037699
0.0907400000000000	-3.78708102678639
0.0907500000000000	-3.79510742165961
0.0907600000000000	-3.80330372513031
0.0907700000000000	-3.81167685591363
0.0907800000000000	-3.82023416447037
0.0907900000000000	-3.82898346969385
0.0908000000000000	-3.83793309957835
0.0908100000000000	-3.84709193639915
0.0908200000000000	-3.85646946701815
0.0908300000000000	-3.86607583902960
0.0908400000000000	-3.87592192357833
0.0908500000000000	-3.88601938582584
0.0908600000000000	-3.89638076420902
0.0908700000000000	-3.90701955984214
0.0908800000000000	-3.91795033766065
0.0908900000000000	-3.92918884120761
0.0909000000000000	-3.94075212333201
0.0909100000000000	-3.95265869552184
0.0909200000000000	-3.96492869915382
0.0909300000000000	-3.97758410263662
0.0909400000000000	-3.99064892929317
0.0909500000000000	-4.00414952191834
0.0909600000000000	-4.01811485133230
0.0909700000000000	-4.03257687801139
0.0909800000000000	-4.04757097814485
0.0909900000000000	-4.06313644840169
0.0910000000000000	-4.07931710752762
0.0910100000000000	-4.09616201795493
0.0910200000000000	-4.11372635735353
0.0910300000000000	-4.13207247913697
0.0910400000000000	-4.15127121331935
0.0910500000000000	-4.17140347620755
0.0910600000000000	-4.19256228131711
0.0910700000000000	-4.21485527784637
0.0910800000000000	-4.23840799203370
0.0910900000000000	-4.26336801870785
0.0911000000000000	-4.28991051821763
0.0911100000000000	-4.31824553917890
0.0911200000000000	-4.34862794688848
0.0911300000000000	-4.38137115584901
0.0911400000000000	-4.41686656171085
0.0911500000000000	-4.45561177018315
0.0911600000000000	-4.49825288190763
0.0911700000000000	-4.54565017018274
0.0911800000000000	-4.59898463540299
0.0911900000000000	-4.65994036340817
0.0912000000000000	-4.73103830458704
0.0912100000000000	-4.81630297698503
0.0912200000000000	-4.92276235101466
0.0912300000000000	-5.06446129647752
0.0912400000000000	-5.27673963194965
0.0912500000000000	-5.71054472364198
0.0912600000000000	-5.85385707007119
0.0912700000000000	-5.32287389804724
0.0912800000000000	-5.09062253260398
0.0912900000000000	-4.93983704293836
0.0913000000000000	-4.82791425455822
0.0913100000000000	-4.73883216638342
0.0913200000000000	-4.66480289490987
0.0913300000000000	-4.60144741432403
0.0913400000000000	-4.54605712920907
0.0913500000000000	-4.49683932999308
0.0913600000000000	-4.45254577833101
0.0913700000000000	-4.41227235250851
0.0913800000000000	-4.37534313615042
0.0913900000000000	-4.34123954272420
0.0914000000000000	-4.30955498390515
0.0914100000000000	-4.27996477339342
0.0914200000000000	-4.25220550675714
0.0914300000000000	-4.22606054810664
0.0914400000000000	-4.20134957412597
0.0914500000000000	-4.17792088610443
0.0914600000000000	-4.15564565468356
0.0914700000000000	-4.13441354207714
0.0914800000000000	-4.11412932414702
0.0914900000000000	-4.09471025023159
0.0915000000000000	-4.07608395543845
0.0915100000000000	-4.05818679223014
0.0915200000000000	-4.04096248414063
0.0915300000000000	-4.02436102975467
0.0915400000000000	-4.00833780311894
0.0915500000000000	-3.99285280979675
0.0915600000000000	-3.97787006732984
0.0915700000000000	-3.96335708594791
0.0915800000000000	-3.94928443066933
0.0915900000000000	-3.93562534994880
0.0916000000000000	-3.92235545909338
0.0916100000000000	-3.90945246903134
0.0916200000000000	-3.89689595285367
0.0916300000000000	-3.88466714398655
0.0916400000000000	-3.87274876098752
0.0916500000000000	-3.86112485485902
0.0916600000000000	-3.84978067549325
0.0916700000000000	-3.83870255444212
0.0916800000000000	-3.82787780167490
0.0916900000000000	-3.81729461436687
0.0917000000000000	-3.80694199607538
0.0917100000000000	-3.79680968491501
0.0917200000000000	-3.78688808955569
0.0917300000000000	-3.77716823204314
0.0917400000000000	-3.76764169658688
0.0917500000000000	-3.75830058358419
0.0917600000000000	-3.74913746824993
0.0917700000000000	-3.74014536330971
0.0917800000000000	-3.73131768528665
0.0917900000000000	-3.72264822397416
0.0918000000000000	-3.71413111474005
0.0918100000000000	-3.70576081335277
0.0918200000000000	-3.69753207305884
0.0918300000000000	-3.68943992367439
0.0918400000000000	-3.68147965248187
0.0918500000000000	-3.67364678674831
0.0918600000000000	-3.66593707770243
0.0918700000000000	-3.65834648582723
0.0918800000000000	-3.65087116734027
0.0918900000000000	-3.64350746174850
0.0919000000000000	-3.63625188037688
0.0919100000000000	-3.62910109578038
0.0919200000000000	-3.62205193195941
0.0919300000000000	-3.61510135530641
0.0919400000000000	-3.60824646621883
0.0919500000000000	-3.60148449132086
0.0919600000000000	-3.59481277624137
0.0919700000000000	-3.58822877890105
0.0919800000000000	-3.58173006326645
0.0919900000000000	-3.57531429353210
0.0920000000000000	-3.56897922869645
0.0920100000000000	-3.56272271749971
0.0920200000000000	-3.55654269369517
0.0920300000000000	-3.55043717162784
0.0920400000000000	-3.54440424209697
0.0920500000000000	-3.53844206848063
0.0920600000000000	-3.53254888310283
0.0920700000000000	-3.52672298382505
0.0920800000000000	-3.52096273084596
0.0920900000000000	-3.51526654369402
0.0921000000000000	-3.50963289839931
0.0921100000000000	-3.50406032483196
0.0921200000000000	-3.49854740419534
0.0921300000000000	-3.49309276666363
0.0921400000000000	-3.48769508915364
0.0921500000000000	-3.48235309322200
0.0921600000000000	-3.47706554307919
0.0921700000000000	-3.47183124371291
0.0921800000000000	-3.46664903911349
0.0921900000000000	-3.46151781059477
0.0922000000000000	-3.45643647520441
0.0922100000000000	-3.45140398421793
0.0922200000000000	-3.44641932171129
0.0922300000000000	-3.44148150320707
0.0922400000000000	-3.43658957438982
0.0922500000000000	-3.43174260988628
0.0922600000000000	-3.42693971210678
0.0922700000000000	-3.42218001014389
0.0922800000000000	-3.41746265872518
0.0922900000000000	-3.41278683721692
0.0923000000000000	-3.40815174867555
0.0923100000000000	-3.40355661894455
0.0923200000000000	-3.39900069579379
0.0923300000000000	-3.39448324809925
0.0923400000000000	-3.39000356506062
0.0923500000000000	-3.38556095545496
0.0923600000000000	-3.38115474692418
0.0923700000000000	-3.37678428529477
0.0923800000000000	-3.37244893392778
0.0923900000000000	-3.36814807309769
0.0924000000000000	-3.36388109939852
0.0924100000000000	-3.35964742517576
0.0924200000000000	-3.35544647798281
0.0924300000000000	-3.35127770006068
0.0924400000000000	-3.34714054783974
0.0924500000000000	-3.34303449146243
0.0924600000000000	-3.33895901432586
0.0924700000000000	-3.33491361264332
0.0924800000000000	-3.33089779502381
0.0924900000000000	-3.32691108206863
0.0925000000000000	-3.32295300598425
0.0925100000000000	-3.31902311021074
0.0925200000000000	-3.31512094906486
0.0925300000000000	-3.31124608739727
0.0925400000000000	-3.30739810026313
0.0925500000000000	-3.30357657260549
0.0925600000000000	-3.29978109895081
0.0925700000000000	-3.29601128311617
0.0925800000000000	-3.29226673792757
0.0925900000000000	-3.28854708494879
0.0926000000000000	-3.28485195422039
0.0926100000000000	-3.28118098400840
0.0926200000000000	-3.27753382056225
0.0926300000000000	-3.27391011788153
0.0926400000000000	-3.27030953749120
0.0926500000000000	-3.26673174822490
0.0926600000000000	-3.26317642601602
0.0926700000000000	-3.25964325369615
0.0926800000000000	-3.25613192080067
0.0926900000000000	-3.25264212338110
0.0927000000000000	-3.24917356382400
0.0927100000000000	-3.24572595067610
0.0927200000000000	-3.24229899847545
0.0927300000000000	-3.23889242758827
0.0927400000000000	-3.23550596405137
0.0927500000000000	-3.23213933941979
0.0927600000000000	-3.22879229061966
0.0927700000000000	-3.22546455980569
0.0927800000000000	-3.22215589422364
0.0927900000000000	-3.21886604607708
0.0928000000000000	-3.21559477239854
0.0928100000000000	-3.21234183492486
0.0928200000000000	-3.20910699997648
0.0928300000000000	-3.20589003834058
0.0928400000000000	-3.20269072515799
0.0928500000000000	-3.19950883981355
0.0928600000000000	-3.19634416582998
0.0928700000000000	-3.19319649076504
0.0928800000000000	-3.19006560611181
0.0928900000000000	-3.18695130720208
0.0929000000000000	-3.18385339311272
0.0929100000000000	-3.18077166657476
0.0929200000000000	-3.17770593388537
0.0929300000000000	-3.17465600482235
0.0929400000000000	-3.17162169256124
0.0929500000000000	-3.16860281359489
0.0929600000000000	-3.16559918765528
0.0929700000000000	-3.16261063763781
0.0929800000000000	-3.15963698952765
0.0929900000000000	-3.15667807232825
0.0930000000000000	-3.15373371799196
0.0930100000000000	-3.15080376135257
0.0930200000000000	-3.14788804005980
0.0930300000000000	-3.14498639451563
0.0930400000000000	-3.14209866781242
0.0930500000000000	-3.13922470567279
0.0930600000000000	-3.13636435639108
0.0930700000000000	-3.13351747077656
0.0930800000000000	-3.13068390209808
0.0930900000000000	-3.12786350603034
0.0931000000000000	-3.12505614060148
0.0931100000000000	-3.12226166614226
0.0931200000000000	-3.11947994523647
0.0931300000000000	-3.11671084267274
0.0931400000000000	-3.11395422539756
0.0931500000000000	-3.11120996246968
0.0931600000000000	-3.10847792501553
0.0931700000000000	-3.10575798618595
0.0931800000000000	-3.10305002111398
0.0931900000000000	-3.10035390687376
0.0932000000000000	-3.09766952244053
0.0932100000000000	-3.09499674865154
0.0932200000000000	-3.09233546816809
0.0932300000000000	-3.08968556543847
0.0932400000000000	-3.08704692666184
0.0932500000000000	-3.08441943975303
0.0932600000000000	-3.08180299430817
0.0932700000000000	-3.07919748157128
0.0932800000000000	-3.07660279440159
0.0932900000000000	-3.07401882724171
0.0933000000000000	-3.07144547608656
0.0933100000000000	-3.06888263845308
0.0933200000000000	-3.06633021335065
0.0933300000000000	-3.06378810125228
0.0933400000000000	-3.06125620406640
0.0933500000000000	-3.05873442510941
0.0933600000000000	-3.05622266907882
0.0933700000000000	-3.05372084202711
0.0933800000000000	-3.05122885133612
0.0933900000000000	-3.04874660569205
0.0934000000000000	-3.04627401506114
0.0934100000000000	-3.04381099066577
0.0934200000000000	-3.04135744496126
0.0934300000000000	-3.03891329161307
0.0934400000000000	-3.03647844547465
0.0934500000000000	-3.03405282256567
0.0934600000000000	-3.03163634005085
0.0934700000000000	-3.02922891621924
0.0934800000000000	-3.02683047046391
0.0934900000000000	-3.02444092326216
0.0935000000000000	-3.02206019615616
0.0935100000000000	-3.01968821173402
0.0935200000000000	-3.01732489361124
0.0935300000000000	-3.01497016641262
0.0935400000000000	-3.01262395575453
0.0935500000000000	-3.01028618822765
0.0935600000000000	-3.00795679137991
0.0935700000000000	-3.00563569369999
0.0935800000000000	-3.00332282460107
0.0935900000000000	-3.00101811440496
0.0936000000000000	-2.99872149432656
0.0936100000000000	-2.99643289645864
0.0936200000000000	-2.99415225375695
0.0936300000000000	-2.99187950002572
0.0936400000000000	-2.98961456990327
0.0936500000000000	-2.98735739884820
0.0936600000000000	-2.98510792312555
0.0936700000000000	-2.98286607979356
0.0936800000000000	-2.98063180669043
0.0936900000000000	-2.97840504242159
0.0937000000000000	-2.97618572634702
0.0937100000000000	-2.97397379856900
0.0937200000000000	-2.97176919991997
0.0937300000000000	-2.96957187195079
0.0937400000000000	-2.96738175691906
0.0937500000000000	-2.96519879777781
0.0937600000000000	-2.96302293816435
0.0937700000000000	-2.96085412238940
0.0937800000000000	-2.95869229542634
0.0937900000000000	-2.95653740290078
0.0938000000000000	-2.95438939108025
0.0938100000000000	-2.95224820686417
0.0938200000000000	-2.95011379777390
0.0938300000000000	-2.94798611194316
0.0938400000000000	-2.94586509810844
0.0938500000000000	-2.94375070559973
0.0938600000000000	-2.94164288433139
0.0938700000000000	-2.93954158479320
0.0938800000000000	-2.93744675804152
0.0938900000000000	-2.93535835569072
0.0939000000000000	-2.93327632990474
0.0939100000000000	-2.93120063338872
0.0939200000000000	-2.92913121938092
0.0939300000000000	-2.92706804164470
0.0939400000000000	-2.92501105446072
0.0939500000000000	-2.92296021261920
0.0939600000000000	-2.92091547141238
0.0939700000000000	-2.91887678662712
0.0939800000000000	-2.91684411453764
0.0939900000000000	-2.91481741189834
0.0940000000000000	-2.91279663593680
0.0940100000000000	-2.91078174434692
0.0940200000000000	-2.90877269528211
0.0940300000000000	-2.90676944734871
0.0940400000000000	-2.90477195959944
0.0940500000000000	-2.90278019152701
0.0940600000000000	-2.90079410305781
0.0940700000000000	-2.89881365454575
0.0940800000000000	-2.89683880676622
0.0940900000000000	-2.89486952091009
0.0941000000000000	-2.89290575857787
0.0941100000000000	-2.89094748177397
0.0941200000000000	-2.88899465290106
0.0941300000000000	-2.88704723475446
0.0941400000000000	-2.88510519051677
0.0941500000000000	-2.88316848375243
0.0941600000000000	-2.88123707840251
0.0941700000000000	-2.87931093877949
0.0941800000000000	-2.87739002956220
0.0941900000000000	-2.87547431579081
0.0942000000000000	-2.87356376286191
0.0942100000000000	-2.87165833652366
0.0942200000000000	-2.86975800287107
0.0942300000000000	-2.86786272834130
0.0942400000000000	-2.86597247970909
0.0942500000000000	-2.86408722408221
0.0942600000000000	-2.86220692889706
0.0942700000000000	-2.86033156191427
0.0942800000000000	-2.85846109121442
0.0942900000000000	-2.85659548519381
0.0943000000000000	-2.85473471256030
0.0943100000000000	-2.85287874232924
0.0943200000000000	-2.85102754381943
0.0943300000000000	-2.84918108664917
0.0943400000000000	-2.84733934073238
0.0943500000000000	-2.84550227627478
0.0943600000000000	-2.84366986377007
0.0943700000000000	-2.84184207399631
0.0943800000000000	-2.84001887801221
0.0943900000000000	-2.83820024715355
0.0944000000000000	-2.83638615302968
0.0944100000000000	-2.83457656752002
0.0944200000000000	-2.83277146277065
0.0944300000000000	-2.83097081119093
0.0944400000000000	-2.82917458545022
0.0944500000000000	-2.82738275847459
0.0944600000000000	-2.82559530344361
0.0944700000000000	-2.82381219378721
0.0944800000000000	-2.82203340318257
0.0944900000000000	-2.82025890555102
0.0945000000000000	-2.81848867505507
0.0945100000000000	-2.81672268609543
0.0945200000000000	-2.81496091330806
0.0945300000000000	-2.81320333156134
0.0945400000000000	-2.81144991595317
0.0945500000000000	-2.80970064180825
0.0945600000000000	-2.80795548467529
0.0945700000000000	-2.80621442032428
0.0945800000000000	-2.80447742474389
0.0945900000000000	-2.80274447413880
0.0946000000000000	-2.80101554492709
0.0946100000000000	-2.79929061373775
0.0946200000000000	-2.79756965740812
0.0946300000000000	-2.79585265298144
0.0946400000000000	-2.79413957770442
0.0946500000000000	-2.79243040902482
0.0946600000000000	-2.79072512458907
0.0946700000000000	-2.78902370224000
0.0946800000000000	-2.78732612001446
0.0946900000000000	-2.78563235614113
0.0947000000000000	-2.78394238903825
0.0947100000000000	-2.78225619731144
0.0947200000000000	-2.78057375975150
0.0947300000000000	-2.77889505533232
0.0947400000000000	-2.77722006320876
0.0947500000000000	-2.77554876271454
0.0947600000000000	-2.77388113336027
0.0947700000000000	-2.77221715483136
0.0947800000000000	-2.77055680698605
0.0947900000000000	-2.76890006985351
0.0948000000000000	-2.76724692363181
0.0948100000000000	-2.76559734868612
0.0948200000000000	-2.76395132554674
0.0948300000000000	-2.76230883490733
0.0948400000000000	-2.76066985762300
0.0948500000000000	-2.75903437470860
0.0948600000000000	-2.75740236733687
0.0948700000000000	-2.75577381683675
0.0948800000000000	-2.75414870469161
0.0948900000000000	-2.75252701253756
0.0949000000000000	-2.75090872216178
0.0949100000000000	-2.74929381550086
0.0949200000000000	-2.74768227463918
0.0949300000000000	-2.74607408180726
0.0949400000000000	-2.74446921938020
0.0949500000000000	-2.74286766987615
0.0949600000000000	-2.74126941595467
0.0949700000000000	-2.73967444041529
0.0949800000000000	-2.73808272619596
0.0949900000000000	-2.73649425637158
0.0950000000000000	-2.73490901415254
0.0950100000000000	-2.73332698288326
0.0950200000000000	-2.73174814604078
0.0950300000000000	-2.73017248723335
0.0950400000000000	-2.72859999019901
0.0950500000000000	-2.72703063880427
0.0950600000000000	-2.72546441704274
0.0950700000000000	-2.72390130903376
0.0950800000000000	-2.72234129902115
0.0950900000000000	-2.72078437137185
0.0951000000000000	-2.71923051057466
0.0951100000000000	-2.71767970123897
0.0951200000000000	-2.71613192809355
0.0951300000000000	-2.71458717598523
0.0951400000000000	-2.71304542987776
0.0951500000000000	-2.71150667485059
0.0951600000000000	-2.70997089609766
0.0951700000000000	-2.70843807892623
0.0951800000000000	-2.70690820875578
0.0951900000000000	-2.70538127111677
0.0952000000000000	-2.70385725164960
0.0952100000000000	-2.70233613610347
0.0952200000000000	-2.70081791033524
0.0952300000000000	-2.69930256030843
0.0952400000000000	-2.69779007209206
0.0952500000000000	-2.69628043185964
0.0952600000000000	-2.69477362588813
0.0952700000000000	-2.69326964055686
0.0952800000000000	-2.69176846234659
0.0952900000000000	-2.69027007783842
0.0953000000000000	-2.68877447371286
0.0953100000000000	-2.68728163674881
0.0953200000000000	-2.68579155382261
0.0953300000000000	-2.68430421190707
0.0953400000000000	-2.68281959807053
0.0953500000000000	-2.68133769947594
0.0953600000000000	-2.67985850337991
0.0953700000000000	-2.67838199713180
0.0953800000000000	-2.67690816817286
0.0953900000000000	-2.67543700403530
0.0954000000000000	-2.67396849234139
0.0954100000000000	-2.67250262080268
0.0954200000000000	-2.67103937721905
0.0954300000000000	-2.66957874947789
0.0954400000000000	-2.66812072555331
0.0954500000000000	-2.66666529350523
0.0954600000000000	-2.66521244147863
0.0954700000000000	-2.66376215770272
0.0954800000000000	-2.66231443049012
0.0954900000000000	-2.66086924823611
0.0955000000000000	-2.65942659941782
0.0955100000000000	-2.65798647259348
0.0955200000000000	-2.65654885640163
0.0955300000000000	-2.65511373956040
0.0955400000000000	-2.65368111086676
0.0955500000000000	-2.65225095919576
0.0955600000000000	-2.65082327349984
0.0955700000000000	-2.64939804280808
0.0955800000000000	-2.64797525622550
0.0955900000000000	-2.64655490293237
0.0956000000000000	-2.64513697218352
0.0956100000000000	-2.64372145330762
0.0956200000000000	-2.64230833570653
0.0956300000000000	-2.64089760885465
0.0956400000000000	-2.63948926229820
0.0956500000000000	-2.63808328565462
0.0956600000000000	-2.63667966861190
0.0956700000000000	-2.63527840092792
0.0956800000000000	-2.63387947242988
0.0956900000000000	-2.63248287301359
0.0957000000000000	-2.63108859264293
0.0957100000000000	-2.62969662134917
0.0957200000000000	-2.62830694923043
0.0957300000000000	-2.62691956645104
0.0957400000000000	-2.62553446324095
0.0957500000000000	-2.62415162989517
0.0957600000000000	-2.62277105677316
0.0957700000000000	-2.62139273429830
0.0957800000000000	-2.62001665295727
0.0957900000000000	-2.61864280329955
0.0958000000000000	-2.61727117593682
0.0958100000000000	-2.61590176154242
0.0958200000000000	-2.61453455085086
0.0958300000000000	-2.61316953465720
0.0958400000000000	-2.61180670381659
0.0958500000000000	-2.61044604924372
0.0958600000000000	-2.60908756191230
0.0958700000000000	-2.60773123285456
0.0958800000000000	-2.60637705316073
0.0958900000000000	-2.60502501397855
0.0959000000000000	-2.60367510651276
0.0959100000000000	-2.60232732202461
0.0959200000000000	-2.60098165183143
0.0959300000000000	-2.59963808730605
0.0959400000000000	-2.59829661987640
0.0959500000000000	-2.59695724102504
0.0959600000000000	-2.59561994228864
0.0959700000000000	-2.59428471525758
0.0959800000000000	-2.59295155157545
0.0959900000000000	-2.59162044293864
0.0960000000000000	-2.59029138109587
0.0960100000000000	-2.58896435784775
0.0960200000000000	-2.58763936504634
0.0960300000000000	-2.58631639459474
0.0960400000000000	-2.58499543844665
0.0960500000000000	-2.58367648860593
0.0960600000000000	-2.58235953712623
0.0960700000000000	-2.58104457611051
0.0960800000000000	-2.57973159771069
0.0960900000000000	-2.57842059412722
0.0961000000000000	-2.57711155760867
0.0961100000000000	-2.57580448045133
0.0961200000000000	-2.57449935499888
0.0961300000000000	-2.57319617364189
0.0961400000000000	-2.57189492881754
0.0961500000000000	-2.57059561300918
0.0961600000000000	-2.56929821874596
0.0961700000000000	-2.56800273860248
0.0961800000000000	-2.56670916519841
0.0961900000000000	-2.56541749119811
0.0962000000000000	-2.56412770931027
0.0962100000000000	-2.56283981228759
0.0962200000000000	-2.56155379292637
0.0962300000000000	-2.56026964406619
0.0962400000000000	-2.55898735858957
0.0962500000000000	-2.55770692942160
0.0962600000000000	-2.55642834952962
0.0962700000000000	-2.55515161192288
0.0962800000000000	-2.55387670965218
0.0962900000000000	-2.55260363580959
0.0963000000000000	-2.55133238352808
0.0963100000000000	-2.55006294598120
0.0963200000000000	-2.54879531638280
0.0963300000000000	-2.54752948798665
0.0963400000000000	-2.54626545408618
0.0963500000000000	-2.54500320801413
0.0963600000000000	-2.54374274314227
0.0963700000000000	-2.54248405288106
0.0963800000000000	-2.54122713067940
0.0963900000000000	-2.53997197002429
0.0964000000000000	-2.53871856444053
0.0964100000000000	-2.53746690749045
0.0964200000000000	-2.53621699277361
0.0964300000000000	-2.53496881392652
0.0964400000000000	-2.53372236462234
0.0964500000000000	-2.53247763857059
0.0964600000000000	-2.53123462951691
0.0964700000000000	-2.52999333124272
0.0964800000000000	-2.52875373756504
0.0964900000000000	-2.52751584233610
0.0965000000000000	-2.52627963944317
0.0965100000000000	-2.52504512280825
0.0965200000000000	-2.52381228638780
0.0965300000000000	-2.52258112417249
0.0965400000000000	-2.52135163018696
0.0965500000000000	-2.52012379848952
0.0965600000000000	-2.51889762317193
0.0965700000000000	-2.51767309835915
0.0965800000000000	-2.51645021820906
0.0965900000000000	-2.51522897691223
0.0966000000000000	-2.51400936869170
0.0966100000000000	-2.51279138780269
0.0966200000000000	-2.51157502853239
0.0966300000000000	-2.51036028519973
0.0966400000000000	-2.50914715215511
0.0966500000000000	-2.50793562378019
0.0966600000000000	-2.50672569448768
0.0966700000000000	-2.50551735872104
0.0966800000000000	-2.50431061095435
0.0966900000000000	-2.50310544569200
0.0967000000000000	-2.50190185746850
0.0967100000000000	-2.50069984084827
0.0967200000000000	-2.49949939042542
0.0967300000000000	-2.49830050082350
0.0967400000000000	-2.49710316669533
0.0967500000000000	-2.49590738272275
0.0967600000000000	-2.49471314361643
0.0967700000000000	-2.49352044411566
0.0967800000000000	-2.49232927898813
0.0967900000000000	-2.49113964302974
0.0968000000000000	-2.48995153106438
0.0968100000000000	-2.48876493794375
0.0968200000000000	-2.48757985854714
0.0968300000000000	-2.48639628778123
0.0968400000000000	-2.48521422057993
0.0968500000000000	-2.48403365190413
0.0968600000000000	-2.48285457674154
0.0968700000000000	-2.48167699010652
0.0968800000000000	-2.48050088703983
0.0968900000000000	-2.47932626260851
0.0969000000000000	-2.47815311190563
0.0969100000000000	-2.47698143005015
0.0969200000000000	-2.47581121218675
0.0969300000000000	-2.47464245348558
0.0969400000000000	-2.47347514914215
0.0969500000000000	-2.47230929437712
0.0969600000000000	-2.47114488443612
0.0969700000000000	-2.46998191458959
0.0969800000000000	-2.46882038013261
0.0969900000000000	-2.46766027638470
0.0970000000000000	-2.46650159868970
0.0970100000000000	-2.46534434241553
0.0970200000000000	-2.46418850295408
0.0970300000000000	-2.46303407572104
0.0970400000000000	-2.46188105615569
0.0970500000000000	-2.46072943972081
0.0970600000000000	-2.45957922190244
0.0970700000000000	-2.45843039820978
0.0970800000000000	-2.45728296417498
0.0970900000000000	-2.45613691535305
0.0971000000000000	-2.45499224732163
0.0971100000000000	-2.45384895568089
0.0971200000000000	-2.45270703605333
0.0971300000000000	-2.45156648408369
0.0971400000000000	-2.45042729543873
0.0971500000000000	-2.44928946580714
0.0971600000000000	-2.44815299089932
0.0971700000000000	-2.44701786644733
0.0971800000000000	-2.44588408820467
0.0971900000000000	-2.44475165194613
0.0972000000000000	-2.44362055346772
0.0972100000000000	-2.44249078858644
0.0972200000000000	-2.44136235314021
0.0972300000000000	-2.44023524298768
0.0972400000000000	-2.43910945400811
0.0972500000000000	-2.43798498210126
0.0972600000000000	-2.43686182318719
0.0972700000000000	-2.43573997320619
0.0972800000000000	-2.43461942811861
0.0972900000000000	-2.43350018390472
0.0973000000000000	-2.43238223656461
0.0973100000000000	-2.43126558211805
0.0973200000000000	-2.43015021660432
0.0973300000000000	-2.42903613608214
0.0973400000000000	-2.42792333662951
0.0973500000000000	-2.42681181434359
0.0973600000000000	-2.42570156534057
0.0973700000000000	-2.42459258575555
0.0973800000000000	-2.42348487174240
0.0973900000000000	-2.42237841947369
0.0974000000000000	-2.42127322514051
0.0974100000000000	-2.42016928495236
0.0974200000000000	-2.41906659513706
0.0974300000000000	-2.41796515194060
0.0974400000000000	-2.41686495162705
0.0974500000000000	-2.41576599047842
0.0974600000000000	-2.41466826479455
0.0974700000000000	-2.41357177089299
0.0974800000000000	-2.41247650510894
0.0974900000000000	-2.41138246379502
0.0975000000000000	-2.41028964332129
0.0975100000000000	-2.40919804007506
0.0975200000000000	-2.40810765046077
0.0975300000000000	-2.40701847089995
0.0975400000000000	-2.40593049783104
0.0975500000000000	-2.40484372770934
0.0975600000000000	-2.40375815700685
0.0975700000000000	-2.40267378221220
0.0975800000000000	-2.40159059983054
0.0975900000000000	-2.40050860638343
0.0976000000000000	-2.39942779840872
0.0976100000000000	-2.39834817246048
0.0976200000000000	-2.39726972510888
0.0976300000000000	-2.39619245294009
0.0976400000000000	-2.39511635255618
0.0976500000000000	-2.39404142057503
0.0976600000000000	-2.39296765363021
0.0976700000000000	-2.39189504837090
0.0976800000000000	-2.39082360146180
0.0976900000000000	-2.38975330958300
0.0977000000000000	-2.38868416942992
0.0977100000000000	-2.38761617771320
0.0977200000000000	-2.38654933115861
0.0977300000000000	-2.38548362650693
0.0977400000000000	-2.38441906051392
0.0977500000000000	-2.38335562995016
0.0977600000000000	-2.38229333160099
0.0977700000000000	-2.38123216226643
0.0977800000000000	-2.38017211876107
0.0977900000000000	-2.37911319791398
0.0978000000000000	-2.37805539656863
0.0978100000000000	-2.37699871158283
0.0978200000000000	-2.37594313982858
0.0978300000000000	-2.37488867819202
0.0978400000000000	-2.37383532357336
0.0978500000000000	-2.37278307288677
0.0978600000000000	-2.37173192306030
0.0978700000000000	-2.37068187103578
0.0978800000000000	-2.36963291376880
0.0978900000000000	-2.36858504822854
0.0979000000000000	-2.36753827139775
0.0979100000000000	-2.36649258027263
0.0979200000000000	-2.36544797186279
0.0979300000000000	-2.36440444319115
0.0979400000000000	-2.36336199129384
0.0979500000000000	-2.36232061322013
0.0979600000000000	-2.36128030603240
0.0979700000000000	-2.36024106680599
0.0979800000000000	-2.35920289262916
0.0979900000000000	-2.35816578060302
0.0980000000000000	-2.35712972784143
0.0980100000000000	-2.35609473147096
0.0980200000000000	-2.35506078863076
0.0980300000000000	-2.35402789647253
0.0980400000000000	-2.35299605216045
0.0980500000000000	-2.35196525287108
0.0980600000000000	-2.35093549579328
0.0980700000000000	-2.34990677812818
0.0980800000000000	-2.34887909708907
0.0980900000000000	-2.34785244990136
0.0981000000000000	-2.34682683380247
0.0981100000000000	-2.34580224604179
0.0981200000000000	-2.34477868388060
0.0981300000000000	-2.34375614459200
0.0981400000000000	-2.34273462546087
0.0981500000000000	-2.34171412378374
0.0981600000000000	-2.34069463686877
0.0981700000000000	-2.33967616203568
0.0981800000000000	-2.33865869661566
0.0981900000000000	-2.33764223795135
0.0982000000000000	-2.33662678339669
0.0982100000000000	-2.33561233031696
0.0982200000000000	-2.33459887608863
0.0982300000000000	-2.33358641809933
0.0982400000000000	-2.33257495374780
0.0982500000000000	-2.33156448044380
0.0982600000000000	-2.33055499560806
0.0982700000000000	-2.32954649667221
0.0982800000000000	-2.32853898107874
0.0982900000000000	-2.32753244628090
0.0983000000000000	-2.32652688974266
0.0983100000000000	-2.32552230893869
0.0983200000000000	-2.32451870135420
0.0983300000000000	-2.32351606448498
0.0983400000000000	-2.32251439583730
0.0983500000000000	-2.32151369292782
0.0983600000000000	-2.32051395328360
0.0983700000000000	-2.31951517444197
0.0983800000000000	-2.31851735395053
0.0983900000000000	-2.31752048936707
0.0984000000000000	-2.31652457825949
0.0984100000000000	-2.31552961820578
0.0984200000000000	-2.31453560679395
0.0984300000000000	-2.31354254162198
0.0984400000000000	-2.31255042029773
0.0984500000000000	-2.31155924043895
0.0984600000000000	-2.31056899967316
0.0984700000000000	-2.30957969563764
0.0984800000000000	-2.30859132597934
0.0984900000000000	-2.30760388835487
0.0985000000000000	-2.30661738043041
0.0985100000000000	-2.30563179988168
0.0985200000000000	-2.30464714439385
0.0985300000000000	-2.30366341166156
0.0985400000000000	-2.30268059938879
0.0985500000000000	-2.30169870528886
0.0985600000000000	-2.30071772708435
0.0985700000000000	-2.29973766250707
0.0985800000000000	-2.29875850929800
0.0985900000000000	-2.29778026520723
0.0986000000000000	-2.29680292799394
0.0986100000000000	-2.29582649542631
0.0986200000000000	-2.29485096528151
0.0986300000000000	-2.29387633534564
0.0986400000000000	-2.29290260341365
0.0986500000000000	-2.29192976728933
0.0986600000000000	-2.29095782478527
0.0986700000000000	-2.28998677372276
0.0986800000000000	-2.28901661193181
0.0986900000000000	-2.28804733725104
0.0987000000000000	-2.28707894752767
0.0987100000000000	-2.28611144061748
0.0987200000000000	-2.28514481438474
0.0987300000000000	-2.28417906670219
0.0987400000000000	-2.28321419545095
0.0987500000000000	-2.28225019852054
0.0987600000000000	-2.28128707380878
0.0987700000000000	-2.28032481922177
0.0987800000000000	-2.27936343267385
0.0987900000000000	-2.27840291208755
0.0988000000000000	-2.27744325539353
0.0988100000000000	-2.27648446053057
0.0988200000000000	-2.27552652544551
0.0988300000000000	-2.27456944809319
0.0988400000000000	-2.27361322643645
0.0988500000000000	-2.27265785844604
0.0988600000000000	-2.27170334210062
0.0988700000000000	-2.27074967538669
0.0988800000000000	-2.26979685629855
0.0988900000000000	-2.26884488283830
0.0989000000000000	-2.26789375301573
0.0989100000000000	-2.26694346484834
0.0989200000000000	-2.26599401636128
0.0989300000000000	-2.26504540558728
0.0989400000000000	-2.26409763056667
0.0989500000000000	-2.26315068934730
0.0989600000000000	-2.26220457998449
0.0989700000000000	-2.26125930054104
0.0989800000000000	-2.26031484908714
0.0989900000000000	-2.25937122370036
0.0990000000000000	-2.25842842246561
0.0990100000000000	-2.25748644347510
0.0990200000000000	-2.25654528482829
0.0990300000000000	-2.25560494463187
0.0990400000000000	-2.25466542099972
0.0990500000000000	-2.25372671205286
0.0990600000000000	-2.25278881591943
0.0990700000000000	-2.25185173073464
0.0990800000000000	-2.25091545464074
0.0990900000000000	-2.24997998578700
0.0991000000000000	-2.24904532232965
0.0991100000000000	-2.24811146243183
0.0991200000000000	-2.24717840426361
0.0991300000000000	-2.24624614600190
0.0991400000000000	-2.24531468583047
0.0991500000000000	-2.24438402193985
0.0991600000000000	-2.24345415252734
0.0991700000000000	-2.24252507579697
0.0991800000000000	-2.24159678995946
0.0991900000000000	-2.24066929323218
0.0992000000000000	-2.23974258383914
0.0992100000000000	-2.23881666001093
0.0992200000000000	-2.23789151998469
0.0992300000000000	-2.23696716200410
0.0992400000000000	-2.23604358431932
0.0992500000000000	-2.23512078518699
0.0992600000000000	-2.23419876287015
0.0992700000000000	-2.23327751563826
0.0992800000000000	-2.23235704176712
0.0992900000000000	-2.23143733953889
0.0993000000000000	-2.23051840724201
0.0993100000000000	-2.22960024317119
0.0993200000000000	-2.22868284562739
0.0993300000000000	-2.22776621291777
0.0993400000000000	-2.22685034335567
0.0993500000000000	-2.22593523526057
0.0993600000000000	-2.22502088695808
0.0993700000000000	-2.22410729677988
0.0993800000000000	-2.22319446306371
0.0993900000000000	-2.22228238415335
0.0994000000000000	-2.22137105839856
0.0994100000000000	-2.22046048415507
0.0994200000000000	-2.21955065978456
0.0994300000000000	-2.21864158365460
0.0994400000000000	-2.21773325413867
0.0994500000000000	-2.21682566961606
0.0994600000000000	-2.21591882847193
0.0994700000000000	-2.21501272909720
0.0994800000000000	-2.21410736988857
0.0994900000000000	-2.21320274924847
0.0995000000000000	-2.21229886558506
0.0995100000000000	-2.21139571731217
0.0995200000000000	-2.21049330284928
0.0995300000000000	-2.20959162062152
0.0995400000000000	-2.20869066905959
0.0995500000000000	-2.20779044659980
0.0995600000000000	-2.20689095168398
0.0995700000000000	-2.20599218275950
0.0995800000000000	-2.20509413827920
0.0995900000000000	-2.20419681670143
0.0996000000000000	-2.20330021648993
0.0996100000000000	-2.20240433611391
0.0996200000000000	-2.20150917404792
0.0996300000000000	-2.20061472877190
0.0996400000000000	-2.19972099877115
0.0996500000000000	-2.19882798253623
0.0996600000000000	-2.19793567856304
0.0996700000000000	-2.19704408535272
0.0996800000000000	-2.19615320141164
0.0996900000000000	-2.19526302525140
0.0997000000000000	-2.19437355538879
0.0997100000000000	-2.19348479034575
0.0997200000000000	-2.19259672864937
0.0997300000000000	-2.19170936883185
0.0997400000000000	-2.19082270943049
0.0997500000000000	-2.18993674898766
0.0997600000000000	-2.18905148605075
0.0997700000000000	-2.18816691917220
0.0997800000000000	-2.18728304690943
0.0997900000000000	-2.18639986782484
0.0998000000000000	-2.18551738048579
0.0998100000000000	-2.18463558346453
0.0998200000000000	-2.18375447533826
0.0998300000000000	-2.18287405468904
0.0998400000000000	-2.18199432010378
0.0998500000000000	-2.18111527017425
0.0998600000000000	-2.18023690349701
0.0998700000000000	-2.17935921867342
0.0998800000000000	-2.17848221430961
0.0998900000000000	-2.17760588901647
0.0999000000000000	-2.17673024140959
0.0999100000000000	-2.17585527010928
0.0999200000000000	-2.17498097374054
0.0999300000000000	-2.17410735093300
0.0999400000000000	-2.17323440032095
0.0999500000000000	-2.17236212054331
0.0999600000000000	-2.17149051024357
0.0999700000000000	-2.17061956806980
0.0999800000000000	-2.16974929267465
0.0999900000000000	-2.16887968271527
0.100000000000000	-2.16801073685334
0.100010000000000	-2.16714245375502
0.100020000000000	-2.16627483209097
0.100030000000000	-2.16540787053628
0.100040000000000	-2.16454156777047
0.100050000000000	-2.16367592247746
0.100060000000000	-2.16281093334560
0.100070000000000	-2.16194659906759
0.100080000000000	-2.16108291834045
0.100090000000000	-2.16021988986559
0.100100000000000	-2.15935751234870
0.100110000000000	-2.15849578449975
0.100120000000000	-2.15763470503301
0.100130000000000	-2.15677427266700
0.100140000000000	-2.15591448612447
0.100150000000000	-2.15505534413238
0.100160000000000	-2.15419684542189
0.100170000000000	-2.15333898872834
0.100180000000000	-2.15248177279125
0.100190000000000	-2.15162519635425
0.100200000000000	-2.15076925816510
0.100210000000000	-2.14991395697568
0.100220000000000	-2.14905929154195
0.100230000000000	-2.14820526062393
0.100240000000000	-2.14735186298569
0.100250000000000	-2.14649909739534
0.100260000000000	-2.14564696262500
0.100270000000000	-2.14479545745079
0.100280000000000	-2.14394458065280
0.100290000000000	-2.14309433101510
0.100300000000000	-2.14224470732567
0.100310000000000	-2.14139570837645
0.100320000000000	-2.14054733296328
0.100330000000000	-2.13969957988588
0.100340000000000	-2.13885244794785
0.100350000000000	-2.13800593595666
0.100360000000000	-2.13716004272360
0.100370000000000	-2.13631476706380
0.100380000000000	-2.13547010779619
0.100390000000000	-2.13462606374350
0.100400000000000	-2.13378263373222
0.100410000000000	-2.13293981659260
0.100420000000000	-2.13209761115865
0.100430000000000	-2.13125601626808
0.100440000000000	-2.13041503076232
0.100450000000000	-2.12957465348649
0.100460000000000	-2.12873488328940
0.100470000000000	-2.12789571902351
0.100480000000000	-2.12705715954492
0.100490000000000	-2.12621920371335
0.100500000000000	-2.12538185039218
0.100510000000000	-2.12454509844833
0.100520000000000	-2.12370894675234
0.100530000000000	-2.12287339417830
0.100540000000000	-2.12203843960387
0.100550000000000	-2.12120408191022
0.100560000000000	-2.12037031998206
0.100570000000000	-2.11953715270761
0.100580000000000	-2.11870457897857
0.100590000000000	-2.11787259769011
0.100600000000000	-2.11704120774089
0.100610000000000	-2.11621040803298
0.100620000000000	-2.11538019747191
0.100630000000000	-2.11455057496662
0.100640000000000	-2.11372153942944
0.100650000000000	-2.11289308977612
0.100660000000000	-2.11206522492574
0.100670000000000	-2.11123794380078
0.100680000000000	-2.11041124532705
0.100690000000000	-2.10958512843369
0.100700000000000	-2.10875959205315
0.100710000000000	-2.10793463512120
0.100720000000000	-2.10711025657689
0.100730000000000	-2.10628645536254
0.100740000000000	-2.10546323042376
0.100750000000000	-2.10464058070937
0.100760000000000	-2.10381850517145
0.100770000000000	-2.10299700276530
0.100780000000000	-2.10217607244940
0.100790000000000	-2.10135571318547
0.100800000000000	-2.10053592393837
0.100810000000000	-2.09971670367615
0.100820000000000	-2.09889805137002
0.100830000000000	-2.09807996599430
0.100840000000000	-2.09726244652646
0.100850000000000	-2.09644549194710
0.100860000000000	-2.09562910123989
0.100870000000000	-2.09481327339161
0.100880000000000	-2.09399800739211
0.100890000000000	-2.09318330223431
0.100900000000000	-2.09236915691416
0.100910000000000	-2.09155557043069
0.100920000000000	-2.09074254178592
0.100930000000000	-2.08993006998489
0.100940000000000	-2.08911815403565
0.100950000000000	-2.08830679294923
0.100960000000000	-2.08749598573965
0.100970000000000	-2.08668573142388
0.100980000000000	-2.08587602902185
0.100990000000000	-2.08506687755643
0.101000000000000	-2.08425827605341
0.101010000000000	-2.08345022354151
0.101020000000000	-2.08264271905234
0.101030000000000	-2.08183576162041
0.101040000000000	-2.08102935028311
0.101050000000000	-2.08022348408071
0.101060000000000	-2.07941816205630
0.101070000000000	-2.07861338325587
0.101080000000000	-2.07780914672819
0.101090000000000	-2.07700545152490
0.101100000000000	-2.07620229670042
0.101110000000000	-2.07539968131197
0.101120000000000	-2.07459760441958
0.101130000000000	-2.07379606508604
0.101140000000000	-2.07299506237691
0.101150000000000	-2.07219459536051
0.101160000000000	-2.07139466310789
0.101170000000000	-2.07059526469285
0.101180000000000	-2.06979639919191
0.101190000000000	-2.06899806568428
0.101200000000000	-2.06820026325189
0.101210000000000	-2.06740299097936
0.101220000000000	-2.06660624795398
0.101230000000000	-2.06581003326571
0.101240000000000	-2.06501434600717
0.101250000000000	-2.06421918527361
0.101260000000000	-2.06342455016295
0.101270000000000	-2.06263043977571
0.101280000000000	-2.06183685321502
0.101290000000000	-2.06104378958664
0.101300000000000	-2.06025124799889
0.101310000000000	-2.05945922756272
0.101320000000000	-2.05866772739161
0.101330000000000	-2.05787674660162
0.101340000000000	-2.05708628431138
0.101350000000000	-2.05629633964203
0.101360000000000	-2.05550691171728
0.101370000000000	-2.05471799966332
0.101380000000000	-2.05392960260891
0.101390000000000	-2.05314171968526
0.101400000000000	-2.05235435002610
0.101410000000000	-2.05156749276765
0.101420000000000	-2.05078114704858
0.101430000000000	-2.04999531201005
0.101440000000000	-2.04920998679566
0.101450000000000	-2.04842517055146
0.101460000000000	-2.04764086242594
0.101470000000000	-2.04685706157000
0.101480000000000	-2.04607376713698
0.101490000000000	-2.04529097828261
0.101500000000000	-2.04450869416503
0.101510000000000	-2.04372691394476
0.101520000000000	-2.04294563678469
0.101530000000000	-2.04216486185012
0.101540000000000	-2.04138458830866
0.101550000000000	-2.04060481533030
0.101560000000000	-2.03982554208738
0.101570000000000	-2.03904676775456
0.101580000000000	-2.03826849150881
0.101590000000000	-2.03749071252946
0.101600000000000	-2.03671342999810
0.101610000000000	-2.03593664309865
0.101620000000000	-2.03516035101730
0.101630000000000	-2.03438455294253
0.101640000000000	-2.03360924806510
0.101650000000000	-2.03283443557801
0.101660000000000	-2.03206011467654
0.101670000000000	-2.03128628455819
0.101680000000000	-2.03051294442272
0.101690000000000	-2.02974009347210
0.101700000000000	-2.02896773091054
0.101710000000000	-2.02819585594445
0.101720000000000	-2.02742446778244
0.101730000000000	-2.02665356563532
0.101740000000000	-2.02588314871608
0.101750000000000	-2.02511321623991
0.101760000000000	-2.02434376742413
0.101770000000000	-2.02357480148827
0.101780000000000	-2.02280631765398
0.101790000000000	-2.02203831514507
0.101800000000000	-2.02127079318747
0.101810000000000	-2.02050375100926
0.101820000000000	-2.01973718784064
0.101830000000000	-2.01897110291390
0.101840000000000	-2.01820549546347
0.101850000000000	-2.01744036472584
0.101860000000000	-2.01667570993963
0.101870000000000	-2.01591153034550
0.101880000000000	-2.01514782518622
0.101890000000000	-2.01438459370661
0.101900000000000	-2.01362183515354
0.101910000000000	-2.01285954877594
0.101920000000000	-2.01209773382480
0.101930000000000	-2.01133638955311
0.101940000000000	-2.01057551521591
0.101950000000000	-2.00981511007027
0.101960000000000	-2.00905517337524
0.101970000000000	-2.00829570439191
0.101980000000000	-2.00753670238335
0.101990000000000	-2.00677816661463
0.102000000000000	-2.00602009635278
0.102010000000000	-2.00526249086684
0.102020000000000	-2.00450534942778
0.102030000000000	-2.00374867130858
0.102040000000000	-2.00299245578413
0.102050000000000	-2.00223670213129
0.102060000000000	-2.00148140962885
0.102070000000000	-2.00072657755753
0.102080000000000	-1.99997220519999
0.102090000000000	-1.99921829184080
0.102100000000000	-1.99846483676643
0.102110000000000	-1.99771183926527
0.102120000000000	-1.99695929862761
0.102130000000000	-1.99620721414561
0.102140000000000	-1.99545558511334
0.102150000000000	-1.99470441082672
0.102160000000000	-1.99395369058355
0.102170000000000	-1.99320342368352
0.102180000000000	-1.99245360942812
0.102190000000000	-1.99170424712075
0.102200000000000	-1.99095533606660
0.102210000000000	-1.99020687557273
0.102220000000000	-1.98945886494801
0.102230000000000	-1.98871130350316
0.102240000000000	-1.98796419055068
0.102250000000000	-1.98721752540491
0.102260000000000	-1.98647130738197
0.102270000000000	-1.98572553579979
0.102280000000000	-1.98498020997809
0.102290000000000	-1.98423532923836
0.102300000000000	-1.98349089290389
0.102310000000000	-1.98274690029972
0.102320000000000	-1.98200335075267
0.102330000000000	-1.98126024359130
0.102340000000000	-1.98051757814594
0.102350000000000	-1.97977535374865
0.102360000000000	-1.97903356973324
0.102370000000000	-1.97829222543525
0.102380000000000	-1.97755132019195
0.102390000000000	-1.97681085334232
0.102400000000000	-1.97607082422707
0.102410000000000	-1.97533123218860
0.102420000000000	-1.97459207657102
0.102430000000000	-1.97385335672015
0.102440000000000	-1.97311507198349
0.102450000000000	-1.97237722171020
0.102460000000000	-1.97163980525117
0.102470000000000	-1.97090282195891
0.102480000000000	-1.97016627118762
0.102490000000000	-1.96943015229318
0.102500000000000	-1.96869446463308
0.102510000000000	-1.96795920756650
0.102520000000000	-1.96722438045424
0.102530000000000	-1.96648998265874
0.102540000000000	-1.96575601354408
0.102550000000000	-1.96502247247595
0.102560000000000	-1.96428935882167
0.102570000000000	-1.96355667195019
0.102580000000000	-1.96282441123203
0.102590000000000	-1.96209257603936
0.102600000000000	-1.96136116574589
0.102610000000000	-1.96063017972698
0.102620000000000	-1.95989961735955
0.102630000000000	-1.95916947802208
0.102640000000000	-1.95843976109467
0.102650000000000	-1.95771046595894
0.102660000000000	-1.95698159199812
0.102670000000000	-1.95625313859696
0.102680000000000	-1.95552510514180
0.102690000000000	-1.95479749102050
0.102700000000000	-1.95407029562247
0.102710000000000	-1.95334351833865
0.102720000000000	-1.95261715856153
0.102730000000000	-1.95189121568512
0.102740000000000	-1.95116568910494
0.102750000000000	-1.95044057821804
0.102760000000000	-1.94971588242296
0.102770000000000	-1.94899160111977
0.102780000000000	-1.94826773371003
0.102790000000000	-1.94754427959680
0.102800000000000	-1.94682123818461
0.102810000000000	-1.94609860887950
0.102820000000000	-1.94537639108898
0.102830000000000	-1.94465458422203
0.102840000000000	-1.94393318768910
0.102850000000000	-1.94321220090211
0.102860000000000	-1.94249162327444
0.102870000000000	-1.94177145422092
0.102880000000000	-1.94105169315784
0.102890000000000	-1.94033233950291
0.102900000000000	-1.93961339267531
0.102910000000000	-1.93889485209564
0.102920000000000	-1.93817671718592
0.102930000000000	-1.93745898736961
0.102940000000000	-1.93674166207159
0.102950000000000	-1.93602474071815
0.102960000000000	-1.93530822273698
0.102970000000000	-1.93459210755721
0.102980000000000	-1.93387639460933
0.102990000000000	-1.93316108332524
0.103000000000000	-1.93244617313826
0.103010000000000	-1.93173166348305
0.103020000000000	-1.93101755379569
0.103030000000000	-1.93030384351361
0.103040000000000	-1.92959053207564
0.103050000000000	-1.92887761892195
0.103060000000000	-1.92816510349409
0.103070000000000	-1.92745298523497
0.103080000000000	-1.92674126358885
0.103090000000000	-1.92602993800135
0.103100000000000	-1.92531900791941
0.103110000000000	-1.92460847279133
0.103120000000000	-1.92389833206675
0.103130000000000	-1.92318858519663
0.103140000000000	-1.92247923163327
0.103150000000000	-1.92177027083027
0.103160000000000	-1.92106170224259
0.103170000000000	-1.92035352532646
0.103180000000000	-1.91964573953944
0.103190000000000	-1.91893834434040
0.103200000000000	-1.91823133918950
0.103210000000000	-1.91752472354820
0.103220000000000	-1.91681849687926
0.103230000000000	-1.91611265864673
0.103240000000000	-1.91540720831592
0.103250000000000	-1.91470214535346
0.103260000000000	-1.91399746922721
0.103270000000000	-1.91329317940633
0.103280000000000	-1.91258927536124
0.103290000000000	-1.91188575656363
0.103300000000000	-1.91118262248644
0.103310000000000	-1.91047987260386
0.103320000000000	-1.90977750639135
0.103330000000000	-1.90907552332559
0.103340000000000	-1.90837392288453
0.103350000000000	-1.90767270454733
0.103360000000000	-1.90697186779441
0.103370000000000	-1.90627141210740
0.103380000000000	-1.90557133696917
0.103390000000000	-1.90487164186380
0.103400000000000	-1.90417232627661
0.103410000000000	-1.90347338969410
0.103420000000000	-1.90277483160402
0.103430000000000	-1.90207665149528
0.103440000000000	-1.90137884885804
0.103450000000000	-1.90068142318362
0.103460000000000	-1.89998437396456
0.103470000000000	-1.89928770069457
0.103480000000000	-1.89859140286857
0.103490000000000	-1.89789547998265
0.103500000000000	-1.89719993153407
0.103510000000000	-1.89650475702128
0.103520000000000	-1.89580995594390
0.103530000000000	-1.89511552780270
0.103540000000000	-1.89442147209965
0.103550000000000	-1.89372778833783
0.103560000000000	-1.89303447602153
0.103570000000000	-1.89234153465615
0.103580000000000	-1.89164896374826
0.103590000000000	-1.89095676280557
0.103600000000000	-1.89026493133693
0.103610000000000	-1.88957346885234
0.103620000000000	-1.88888237486292
0.103630000000000	-1.88819164888092
0.103640000000000	-1.88750129041973
0.103650000000000	-1.88681129899384
0.103660000000000	-1.88612167411889
0.103670000000000	-1.88543241531162
0.103680000000000	-1.88474352208988
0.103690000000000	-1.88405499397264
0.103700000000000	-1.88336683047995
0.103710000000000	-1.88267903113300
0.103720000000000	-1.88199159545405
0.103730000000000	-1.88130452296647
0.103740000000000	-1.88061781319471
0.103750000000000	-1.87993146566432
0.103760000000000	-1.87924547990192
0.103770000000000	-1.87855985543522
0.103780000000000	-1.87787459179302
0.103790000000000	-1.87718968850517
0.103800000000000	-1.87650514510261
0.103810000000000	-1.87582096111733
0.103820000000000	-1.87513713608240
0.103830000000000	-1.87445366953195
0.103840000000000	-1.87377056100116
0.103850000000000	-1.87308781002627
0.103860000000000	-1.87240541614456
0.103870000000000	-1.87172337889437
0.103880000000000	-1.87104169781508
0.103890000000000	-1.87036037244711
0.103900000000000	-1.86967940233193
0.103910000000000	-1.86899878701201
0.103920000000000	-1.86831852603089
0.103930000000000	-1.86763861893313
0.103940000000000	-1.86695906526429
0.103950000000000	-1.86627986457097
0.103960000000000	-1.86560101640080
0.103970000000000	-1.86492252030241
0.103980000000000	-1.86424437582544
0.103990000000000	-1.86356658252054
0.104000000000000	-1.86288913993937
0.104010000000000	-1.86221204763460
0.104020000000000	-1.86153530515989
0.104030000000000	-1.86085891206990
0.104040000000000	-1.86018286792027
0.104050000000000	-1.85950717226765
0.104060000000000	-1.85883182466967
0.104070000000000	-1.85815682468494
0.104080000000000	-1.85748217187306
0.104090000000000	-1.85680786579459
0.104100000000000	-1.85613390601110
0.104110000000000	-1.85546029208508
0.104120000000000	-1.85478702358005
0.104130000000000	-1.85411410006044
0.104140000000000	-1.85344152109168
0.104150000000000	-1.85276928624015
0.104160000000000	-1.85209739507318
0.104170000000000	-1.85142584715906
0.104180000000000	-1.85075464206704
0.104190000000000	-1.85008377936730
0.104200000000000	-1.84941325863097
0.104210000000000	-1.84874307943014
0.104220000000000	-1.84807324133783
0.104230000000000	-1.84740374392798
0.104240000000000	-1.84673458677549
0.104250000000000	-1.84606576945618
0.104260000000000	-1.84539729154679
0.104270000000000	-1.84472915262500
0.104280000000000	-1.84406135226941
0.104290000000000	-1.84339389005953
0.104300000000000	-1.84272676557580
0.104310000000000	-1.84205997839956
0.104320000000000	-1.84139352811307
0.104330000000000	-1.84072741429951
0.104340000000000	-1.84006163654294
0.104350000000000	-1.83939619442835
0.104360000000000	-1.83873108754161
0.104370000000000	-1.83806631546950
0.104380000000000	-1.83740187779969
0.104390000000000	-1.83673777412075
0.104400000000000	-1.83607400402212
0.104410000000000	-1.83541056709416
0.104420000000000	-1.83474746292808
0.104430000000000	-1.83408469111599
0.104440000000000	-1.83342225125089
0.104450000000000	-1.83276014292663
0.104460000000000	-1.83209836573794
0.104470000000000	-1.83143691928044
0.104480000000000	-1.83077580315061
0.104490000000000	-1.83011501694578
0.104500000000000	-1.82945456026416
0.104510000000000	-1.82879443270483
0.104520000000000	-1.82813463386770
0.104530000000000	-1.82747516335355
0.104540000000000	-1.82681602076403
0.104550000000000	-1.82615720570161
0.104560000000000	-1.82549871776963
0.104570000000000	-1.82484055657227
0.104580000000000	-1.82418272171455
0.104590000000000	-1.82352521280233
0.104600000000000	-1.82286802944232
0.104610000000000	-1.82221117124204
0.104620000000000	-1.82155463780987
0.104630000000000	-1.82089842875501
0.104640000000000	-1.82024254368749
0.104650000000000	-1.81958698221816
0.104660000000000	-1.81893174395869
0.104670000000000	-1.81827682852160
0.104680000000000	-1.81762223552019
0.104690000000000	-1.81696796456859
0.104700000000000	-1.81631401528176
0.104710000000000	-1.81566038727545
0.104720000000000	-1.81500708016623
0.104730000000000	-1.81435409357147
0.104740000000000	-1.81370142710936
0.104750000000000	-1.81304908039886
0.104760000000000	-1.81239705305976
0.104770000000000	-1.81174534471263
0.104780000000000	-1.81109395497885
0.104790000000000	-1.81044288348058
0.104800000000000	-1.80979212984077
0.104810000000000	-1.80914169368316
0.104820000000000	-1.80849157463228
0.104830000000000	-1.80784177231344
0.104840000000000	-1.80719228635274
0.104850000000000	-1.80654311637703
0.104860000000000	-1.80589426201398
0.104870000000000	-1.80524572289199
0.104880000000000	-1.80459749864026
0.104890000000000	-1.80394958888876
0.104900000000000	-1.80330199326821
0.104910000000000	-1.80265471141010
0.104920000000000	-1.80200774294670
0.104930000000000	-1.80136108751103
0.104940000000000	-1.80071474473686
0.104950000000000	-1.80006871425872
0.104960000000000	-1.79942299571191
0.104970000000000	-1.79877758873246
0.104980000000000	-1.79813249295717
0.104990000000000	-1.79748770802356
0.105000000000000	-1.79684323356994
0.105010000000000	-1.79619906923531
0.105020000000000	-1.79555521465946
0.105030000000000	-1.79491166948289
0.105040000000000	-1.79426843334684
0.105050000000000	-1.79362550589329
0.105060000000000	-1.79298288676496
0.105070000000000	-1.79234057560529
0.105080000000000	-1.79169857205845
0.105090000000000	-1.79105687576935
0.105100000000000	-1.79041548638359
0.105110000000000	-1.78977440354753
0.105120000000000	-1.78913362690824
0.105130000000000	-1.78849315611350
0.105140000000000	-1.78785299081180
0.105150000000000	-1.78721313065238
0.105160000000000	-1.78657357528514
0.105170000000000	-1.78593432436073
0.105180000000000	-1.78529537753051
0.105190000000000	-1.78465673444650
0.105200000000000	-1.78401839476149
0.105210000000000	-1.78338035812891
0.105220000000000	-1.78274262420293
0.105230000000000	-1.78210519263841
0.105240000000000	-1.78146806309090
0.105250000000000	-1.78083123521665
0.105260000000000	-1.78019470867260
0.105270000000000	-1.77955848311637
0.105280000000000	-1.77892255820629
0.105290000000000	-1.77828693360136
0.105300000000000	-1.77765160896127
0.105310000000000	-1.77701658394640
0.105320000000000	-1.77638185821778
0.105330000000000	-1.77574743143717
0.105340000000000	-1.77511330326697
0.105350000000000	-1.77447947337025
0.105360000000000	-1.77384594141078
0.105370000000000	-1.77321270705299
0.105380000000000	-1.77257976996197
0.105390000000000	-1.77194712980348
0.105400000000000	-1.77131478624397
0.105410000000000	-1.77068273895052
0.105420000000000	-1.77005098759089
0.105430000000000	-1.76941953183350
0.105440000000000	-1.76878837134741
0.105450000000000	-1.76815750580237
0.105460000000000	-1.76752693486876
0.105470000000000	-1.76689665821762
0.105480000000000	-1.76626667552063
0.105490000000000	-1.76563698645014
0.105500000000000	-1.76500759067913
0.105510000000000	-1.76437848788123
0.105520000000000	-1.76374967773072
0.105530000000000	-1.76312115990252
0.105540000000000	-1.76249293407218
0.105550000000000	-1.76186499991590
0.105560000000000	-1.76123735711051
0.105570000000000	-1.76061000533349
0.105580000000000	-1.75998294426293
0.105590000000000	-1.75935617357756
0.105600000000000	-1.75872969295675
0.105610000000000	-1.75810350208048
0.105620000000000	-1.75747760062938
0.105630000000000	-1.75685198828469
0.105640000000000	-1.75622666472826
0.105650000000000	-1.75560162964259
0.105660000000000	-1.75497688271077
0.105670000000000	-1.75435242361654
0.105680000000000	-1.75372825204422
0.105690000000000	-1.75310436767878
0.105700000000000	-1.75248077020577
0.105710000000000	-1.75185745931138
0.105720000000000	-1.75123443468238
0.105730000000000	-1.75061169600617
0.105740000000000	-1.74998924297076
0.105750000000000	-1.74936707526474
0.105760000000000	-1.74874519257731
0.105770000000000	-1.74812359459830
0.105780000000000	-1.74750228101811
0.105790000000000	-1.74688125152773
0.105800000000000	-1.74626050581877
0.105810000000000	-1.74564004358344
0.105820000000000	-1.74501986451450
0.105830000000000	-1.74439996830535
0.105840000000000	-1.74378035464996
0.105850000000000	-1.74316102324288
0.105860000000000	-1.74254197377926
0.105870000000000	-1.74192320595482
0.105880000000000	-1.74130471946588
0.105890000000000	-1.74068651400934
0.105900000000000	-1.74006858928267
0.105910000000000	-1.73945094498392
0.105920000000000	-1.73883358081173
0.105930000000000	-1.73821649646530
0.105940000000000	-1.73759969164441
0.105950000000000	-1.73698316604941
0.105960000000000	-1.73636691938124
0.105970000000000	-1.73575095134138
0.105980000000000	-1.73513526163190
0.105990000000000	-1.73451984995542
0.106000000000000	-1.73390471601514
0.106010000000000	-1.73328985951481
0.106020000000000	-1.73267528015876
0.106030000000000	-1.73206097765186
0.106040000000000	-1.73144695169954
0.106050000000000	-1.73083320200781
0.106060000000000	-1.73021972828322
0.106070000000000	-1.72960653023287
0.106080000000000	-1.72899360756442
0.106090000000000	-1.72838095998608
0.106100000000000	-1.72776858720661
0.106110000000000	-1.72715648893532
0.106120000000000	-1.72654466488207
0.106130000000000	-1.72593311475726
0.106140000000000	-1.72532183827182
0.106150000000000	-1.72471083513727
0.106160000000000	-1.72410010506561
0.106170000000000	-1.72348964776943
0.106180000000000	-1.72287946296183
0.106190000000000	-1.72226955035645
0.106200000000000	-1.72165990966749
0.106210000000000	-1.72105054060965
0.106220000000000	-1.72044144289818
0.106230000000000	-1.71983261624887
0.106240000000000	-1.71922406037802
0.106250000000000	-1.71861577500247
0.106260000000000	-1.71800775983959
0.106270000000000	-1.71740001460728
0.106280000000000	-1.71679253902394
0.106290000000000	-1.71618533280851
0.106300000000000	-1.71557839568047
0.106310000000000	-1.71497172735979
0.106320000000000	-1.71436532756697
0.106330000000000	-1.71375919602303
0.106340000000000	-1.71315333244950
0.106350000000000	-1.71254773656844
0.106360000000000	-1.71194240810241
0.106370000000000	-1.71133734677449
0.106380000000000	-1.71073255230826
0.106390000000000	-1.71012802442782
0.106400000000000	-1.70952376285777
0.106410000000000	-1.70891976732323
0.106420000000000	-1.70831603754982
0.106430000000000	-1.70771257326365
0.106440000000000	-1.70710937419136
0.106450000000000	-1.70650644006007
0.106460000000000	-1.70590377059740
0.106470000000000	-1.70530136553149
0.106480000000000	-1.70469922459095
0.106490000000000	-1.70409734750492
0.106500000000000	-1.70349573400300
0.106510000000000	-1.70289438381531
0.106520000000000	-1.70229329667245
0.106530000000000	-1.70169247230552
0.106540000000000	-1.70109191044610
0.106550000000000	-1.70049161082626
0.106560000000000	-1.69989157317857
0.106570000000000	-1.69929179723608
0.106580000000000	-1.69869228273232
0.106590000000000	-1.69809302940130
0.106600000000000	-1.69749403697753
0.106610000000000	-1.69689530519600
0.106620000000000	-1.69629683379215
0.106630000000000	-1.69569862250193
0.106640000000000	-1.69510067106177
0.106650000000000	-1.69450297920856
0.106660000000000	-1.69390554667966
0.106670000000000	-1.69330837321293
0.106680000000000	-1.69271145854668
0.106690000000000	-1.69211480241970
0.106700000000000	-1.69151840457125
0.106710000000000	-1.69092226474107
0.106720000000000	-1.69032638266934
0.106730000000000	-1.68973075809674
0.106740000000000	-1.68913539076440
0.106750000000000	-1.68854028041390
0.106760000000000	-1.68794542678732
0.106770000000000	-1.68735082962716
0.106780000000000	-1.68675648867642
0.106790000000000	-1.68616240367853
0.106800000000000	-1.68556857437740
0.106810000000000	-1.68497500051738
0.106820000000000	-1.68438168184328
0.106830000000000	-1.68378861810039
0.106840000000000	-1.68319580903442
0.106850000000000	-1.68260325439154
0.106860000000000	-1.68201095391840
0.106870000000000	-1.68141890736206
0.106880000000000	-1.68082711447006
0.106890000000000	-1.68023557499038
0.106900000000000	-1.67964428867143
0.106910000000000	-1.67905325526210
0.106920000000000	-1.67846247451170
0.106930000000000	-1.67787194616998
0.106940000000000	-1.67728166998715
0.106950000000000	-1.67669164571386
0.106960000000000	-1.67610187310119
0.106970000000000	-1.67551235190066
0.106980000000000	-1.67492308186425
0.106990000000000	-1.67433406274434
0.107000000000000	-1.67374529429379
0.107010000000000	-1.67315677626585
0.107020000000000	-1.67256850841424
0.107030000000000	-1.67198049049310
0.107040000000000	-1.67139272225699
0.107050000000000	-1.67080520346092
0.107060000000000	-1.67021793386032
0.107070000000000	-1.66963091321105
0.107080000000000	-1.66904414126940
0.107090000000000	-1.66845761779208
0.107100000000000	-1.66787134253624
0.107110000000000	-1.66728531525944
0.107120000000000	-1.66669953571966
0.107130000000000	-1.66611400367532
0.107140000000000	-1.66552871888525
0.107150000000000	-1.66494368110871
0.107160000000000	-1.66435889010535
0.107170000000000	-1.66377434563528
0.107180000000000	-1.66319004745900
0.107190000000000	-1.66260599533743
0.107200000000000	-1.66202218903191
0.107210000000000	-1.66143862830419
0.107220000000000	-1.66085531291644
0.107230000000000	-1.66027224263124
0.107240000000000	-1.65968941721157
0.107250000000000	-1.65910683642083
0.107260000000000	-1.65852450002283
0.107270000000000	-1.65794240778179
0.107280000000000	-1.65736055946232
0.107290000000000	-1.65677895482946
0.107300000000000	-1.65619759364864
0.107310000000000	-1.65561647568570
0.107320000000000	-1.65503560070688
0.107330000000000	-1.65445496847882
0.107340000000000	-1.65387457876857
0.107350000000000	-1.65329443134357
0.107360000000000	-1.65271452597166
0.107370000000000	-1.65213486242108
0.107380000000000	-1.65155544046049
0.107390000000000	-1.65097625985890
0.107400000000000	-1.65039732038574
0.107410000000000	-1.64981862181086
0.107420000000000	-1.64924016390445
0.107430000000000	-1.64866194643714
0.107440000000000	-1.64808396917993
0.107450000000000	-1.64750623190420
0.107460000000000	-1.64692873438174
0.107470000000000	-1.64635147638472
0.107480000000000	-1.64577445768569
0.107490000000000	-1.64519767805762
0.107500000000000	-1.64462113727381
0.107510000000000	-1.64404483510800
0.107520000000000	-1.64346877133428
0.107530000000000	-1.64289294572713
0.107540000000000	-1.64231735806142
0.107550000000000	-1.64174200811239
0.107560000000000	-1.64116689565567
0.107570000000000	-1.64059202046727
0.107580000000000	-1.64001738232357
0.107590000000000	-1.63944298100134
0.107600000000000	-1.63886881627770
0.107610000000000	-1.63829488793018
0.107620000000000	-1.63772119573667
0.107630000000000	-1.63714773947542
0.107640000000000	-1.63657451892508
0.107650000000000	-1.63600153386465
0.107660000000000	-1.63542878407351
0.107670000000000	-1.63485626933142
0.107680000000000	-1.63428398941848
0.107690000000000	-1.63371194411519
0.107700000000000	-1.63314013320241
0.107710000000000	-1.63256855646135
0.107720000000000	-1.63199721367361
0.107730000000000	-1.63142610462114
0.107740000000000	-1.63085522908626
0.107750000000000	-1.63028458685164
0.107760000000000	-1.62971417770034
0.107770000000000	-1.62914400141576
0.107780000000000	-1.62857405778166
0.107790000000000	-1.62800434658217
0.107800000000000	-1.62743486760178
0.107810000000000	-1.62686562062532
0.107820000000000	-1.62629660543801
0.107830000000000	-1.62572782182540
0.107840000000000	-1.62515926957339
0.107850000000000	-1.62459094846827
0.107860000000000	-1.62402285829665
0.107870000000000	-1.62345499884551
0.107880000000000	-1.62288736990217
0.107890000000000	-1.62231997125432
0.107900000000000	-1.62175280268998
0.107910000000000	-1.62118586399753
0.107920000000000	-1.62061915496571
0.107930000000000	-1.62005267538359
0.107940000000000	-1.61948642504060
0.107950000000000	-1.61892040372650
0.107960000000000	-1.61835461123142
0.107970000000000	-1.61778904734581
0.107980000000000	-1.61722371186048
0.107990000000000	-1.61665860456659
0.108000000000000	-1.61609372525562
0.108010000000000	-1.61552907371940
0.108020000000000	-1.61496464975012
0.108030000000000	-1.61440045314029
0.108040000000000	-1.61383648368276
0.108050000000000	-1.61327274117073
0.108060000000000	-1.61270922539772
0.108070000000000	-1.61214593615761
0.108080000000000	-1.61158287324460
0.108090000000000	-1.61102003645323
0.108100000000000	-1.61045742557836
0.108110000000000	-1.60989504041523
0.108120000000000	-1.60933288075935
0.108130000000000	-1.60877094640661
0.108140000000000	-1.60820923715321
0.108150000000000	-1.60764775279569
0.108160000000000	-1.60708649313091
0.108170000000000	-1.60652545795607
0.108180000000000	-1.60596464706870
0.108190000000000	-1.60540406026664
0.108200000000000	-1.60484369734808
0.108210000000000	-1.60428355811152
0.108220000000000	-1.60372364235578
0.108230000000000	-1.60316394988003
0.108240000000000	-1.60260448048374
0.108250000000000	-1.60204523396673
0.108260000000000	-1.60148621012910
0.108270000000000	-1.60092740877131
0.108280000000000	-1.60036882969413
0.108290000000000	-1.59981047269865
0.108300000000000	-1.59925233758627
0.108310000000000	-1.59869442415872
0.108320000000000	-1.59813673221804
0.108330000000000	-1.59757926156659
0.108340000000000	-1.59702201200707
0.108350000000000	-1.59646498334245
0.108360000000000	-1.59590817537605
0.108370000000000	-1.59535158791150
0.108380000000000	-1.59479522075273
0.108390000000000	-1.59423907370399
0.108400000000000	-1.59368314656985
0.108410000000000	-1.59312743915518
0.108420000000000	-1.59257195126517
0.108430000000000	-1.59201668270531
0.108440000000000	-1.59146163328141
0.108450000000000	-1.59090680279959
0.108460000000000	-1.59035219106626
0.108470000000000	-1.58979779788816
0.108480000000000	-1.58924362307232
0.108490000000000	-1.58868966642610
0.108500000000000	-1.58813592775712
0.108510000000000	-1.58758240687335
0.108520000000000	-1.58702910358305
0.108530000000000	-1.58647601769477
0.108540000000000	-1.58592314901737
0.108550000000000	-1.58537049736003
0.108560000000000	-1.58481806253220
0.108570000000000	-1.58426584434365
0.108580000000000	-1.58371384260445
0.108590000000000	-1.58316205712496
0.108600000000000	-1.58261048771585
0.108610000000000	-1.58205913418808
0.108620000000000	-1.58150799635290
0.108630000000000	-1.58095707402187
0.108640000000000	-1.58040636700684
0.108650000000000	-1.57985587511996
0.108660000000000	-1.57930559817366
0.108670000000000	-1.57875553598069
0.108680000000000	-1.57820568835406
0.108690000000000	-1.57765605510711
0.108700000000000	-1.57710663605343
0.108710000000000	-1.57655743100694
0.108720000000000	-1.57600843978182
0.108730000000000	-1.57545966219256
0.108740000000000	-1.57491109805394
0.108750000000000	-1.57436274718101
0.108760000000000	-1.57381460938912
0.108770000000000	-1.57326668449391
0.108780000000000	-1.57271897231130
0.108790000000000	-1.57217147265750
0.108800000000000	-1.57162418534901
0.108810000000000	-1.57107711020260
0.108820000000000	-1.57053024703535
0.108830000000000	-1.56998359566459
0.108840000000000	-1.56943715590795
0.108850000000000	-1.56889092758335
0.108860000000000	-1.56834491050899
0.108870000000000	-1.56779910450333
0.108880000000000	-1.56725350938513
0.108890000000000	-1.56670812497343
0.108900000000000	-1.56616295108754
0.108910000000000	-1.56561798754706
0.108920000000000	-1.56507323417185
0.108930000000000	-1.56452869078206
0.108940000000000	-1.56398435719811
0.108950000000000	-1.56344023324072
0.108960000000000	-1.56289631873085
0.108970000000000	-1.56235261348975
0.108980000000000	-1.56180911733895
0.108990000000000	-1.56126583010025
0.109000000000000	-1.56072275159572
0.109010000000000	-1.56017988164770
0.109020000000000	-1.55963722007882
0.109030000000000	-1.55909476671195
0.109040000000000	-1.55855252137026
0.109050000000000	-1.55801048387717
0.109060000000000	-1.55746865405639
0.109070000000000	-1.55692703173187
0.109080000000000	-1.55638561672786
0.109090000000000	-1.55584440886885
0.109100000000000	-1.55530340797963
0.109110000000000	-1.55476261388521
0.109120000000000	-1.55422202641091
0.109130000000000	-1.55368164538229
0.109140000000000	-1.55314147062519
0.109150000000000	-1.55260150196569
0.109160000000000	-1.55206173923017
0.109170000000000	-1.55152218224525
0.109180000000000	-1.55098283083780
0.109190000000000	-1.55044368483499
0.109200000000000	-1.54990474406421
0.109210000000000	-1.54936600835315
0.109220000000000	-1.54882747752972
0.109230000000000	-1.54828915142212
0.109240000000000	-1.54775102985880
0.109250000000000	-1.54721311266847
0.109260000000000	-1.54667539968008
0.109270000000000	-1.54613789072288
0.109280000000000	-1.54560058562632
0.109290000000000	-1.54506348422016
0.109300000000000	-1.54452658633438
0.109310000000000	-1.54398989179923
0.109320000000000	-1.54345340044521
0.109330000000000	-1.54291711210308
0.109340000000000	-1.54238102660385
0.109350000000000	-1.54184514377878
0.109360000000000	-1.54130946345939
0.109370000000000	-1.54077398547744
0.109380000000000	-1.54023870966495
0.109390000000000	-1.53970363585419
0.109400000000000	-1.53916876387768
0.109410000000000	-1.53863409356820
0.109420000000000	-1.53809962475875
0.109430000000000	-1.53756535728261
0.109440000000000	-1.53703129097329
0.109450000000000	-1.53649742566455
0.109460000000000	-1.53596376119041
0.109470000000000	-1.53543029738513
0.109480000000000	-1.53489703408320
0.109490000000000	-1.53436397111937
0.109500000000000	-1.53383110832864
0.109510000000000	-1.53329844554625
0.109520000000000	-1.53276598260768
0.109530000000000	-1.53223371934865
0.109540000000000	-1.53170165560514
0.109550000000000	-1.53116979121334
0.109560000000000	-1.53063812600973
0.109570000000000	-1.53010665983098
0.109580000000000	-1.52957539251404
0.109590000000000	-1.52904432389609
0.109600000000000	-1.52851345381453
0.109610000000000	-1.52798278210702
0.109620000000000	-1.52745230861145
0.109630000000000	-1.52692203316597
0.109640000000000	-1.52639195560893
0.109650000000000	-1.52586207577894
0.109660000000000	-1.52533239351485
0.109670000000000	-1.52480290865574
0.109680000000000	-1.52427362104092
0.109690000000000	-1.52374453050995
0.109700000000000	-1.52321563690261
0.109710000000000	-1.52268694005892
0.109720000000000	-1.52215843981914
0.109730000000000	-1.52163013602376
0.109740000000000	-1.52110202851349
0.109750000000000	-1.52057411712929
0.109760000000000	-1.52004640171234
0.109770000000000	-1.51951888210406
0.109780000000000	-1.51899155814610
0.109790000000000	-1.51846442968033
0.109800000000000	-1.51793749654887
0.109810000000000	-1.51741075859404
0.109820000000000	-1.51688421565842
0.109830000000000	-1.51635786758480
0.109840000000000	-1.51583171421621
0.109850000000000	-1.51530575539589
0.109860000000000	-1.51477999096731
0.109870000000000	-1.51425442077420
0.109880000000000	-1.51372904466046
0.109890000000000	-1.51320386247027
0.109900000000000	-1.51267887404800
0.109910000000000	-1.51215407923825
0.109920000000000	-1.51162947788587
0.109930000000000	-1.51110506983589
0.109940000000000	-1.51058085493360
0.109950000000000	-1.51005683302450
0.109960000000000	-1.50953300395430
0.109970000000000	-1.50900936756896
0.109980000000000	-1.50848592371464
0.109990000000000	-1.50796267223773
0.110000000000000	-1.50743961298483
0.110010000000000	-1.50691674580277
0.110020000000000	-1.50639407053860
0.110030000000000	-1.50587158703958
0.110040000000000	-1.50534929515320
0.110050000000000	-1.50482719472717
0.110060000000000	-1.50430528560939
0.110070000000000	-1.50378356764802
0.110080000000000	-1.50326204069141
0.110090000000000	-1.50274070458812
0.110100000000000	-1.50221955918696
0.110110000000000	-1.50169860433691
0.110120000000000	-1.50117783988720
0.110130000000000	-1.50065726568727
0.110140000000000	-1.50013688158675
0.110150000000000	-1.49961668743552
0.110160000000000	-1.49909668308364
0.110170000000000	-1.49857686838141
0.110180000000000	-1.49805724317932
0.110190000000000	-1.49753780732810
0.110200000000000	-1.49701856067865
0.110210000000000	-1.49649950308212
0.110220000000000	-1.49598063438986
0.110230000000000	-1.49546195445341
0.110240000000000	-1.49494346312455
0.110250000000000	-1.49442516025525
0.110260000000000	-1.49390704569770
0.110270000000000	-1.49338911930429
0.110280000000000	-1.49287138092763
0.110290000000000	-1.49235383042051
0.110300000000000	-1.49183646763597
0.110310000000000	-1.49131929242722
0.110320000000000	-1.49080230464770
0.110330000000000	-1.49028550415103
0.110340000000000	-1.48976889079107
0.110350000000000	-1.48925246442186
0.110360000000000	-1.48873622489765
0.110370000000000	-1.48822017207290
0.110380000000000	-1.48770430580227
0.110390000000000	-1.48718862594063
0.110400000000000	-1.48667313234304
0.110410000000000	-1.48615782486478
0.110420000000000	-1.48564270336131
0.110430000000000	-1.48512776768832
0.110440000000000	-1.48461301770167
0.110450000000000	-1.48409845325744
0.110460000000000	-1.48358407421193
0.110470000000000	-1.48306988042159
0.110480000000000	-1.48255587174311
0.110490000000000	-1.48204204803338
0.110500000000000	-1.48152840914946
0.110510000000000	-1.48101495494863
0.110520000000000	-1.48050168528838
0.110530000000000	-1.47998860002636
0.110540000000000	-1.47947569902045
0.110550000000000	-1.47896298212871
0.110560000000000	-1.47845044920942
0.110570000000000	-1.47793810012102
0.110580000000000	-1.47742593472219
0.110590000000000	-1.47691395287176
0.110600000000000	-1.47640215442878
0.110610000000000	-1.47589053925250
0.110620000000000	-1.47537910720236
0.110630000000000	-1.47486785813797
0.110640000000000	-1.47435679191917
0.110650000000000	-1.47384590840598
0.110660000000000	-1.47333520745859
0.110670000000000	-1.47282468893742
0.110680000000000	-1.47231435270306
0.110690000000000	-1.47180419861630
0.110700000000000	-1.47129422653810
0.110710000000000	-1.47078443632965
0.110720000000000	-1.47027482785229
0.110730000000000	-1.46976540096759
0.110740000000000	-1.46925615553726
0.110750000000000	-1.46874709142326
0.110760000000000	-1.46823820848768
0.110770000000000	-1.46772950659285
0.110780000000000	-1.46722098560124
0.110790000000000	-1.46671264537555
0.110800000000000	-1.46620448577864
0.110810000000000	-1.46569650667357
0.110820000000000	-1.46518870792359
0.110830000000000	-1.46468108939212
0.110840000000000	-1.46417365094278
0.110850000000000	-1.46366639243937
0.110860000000000	-1.46315931374589
0.110870000000000	-1.46265241472649
0.110880000000000	-1.46214569524554
0.110890000000000	-1.46163915516758
0.110900000000000	-1.46113279435734
0.110910000000000	-1.46062661267971
0.110920000000000	-1.46012060999980
0.110930000000000	-1.45961478618288
0.110940000000000	-1.45910914109441
0.110950000000000	-1.45860367460002
0.110960000000000	-1.45809838656553
0.110970000000000	-1.45759327685695
0.110980000000000	-1.45708834534046
0.110990000000000	-1.45658359188243
0.111000000000000	-1.45607901634939
0.111010000000000	-1.45557461860807
0.111020000000000	-1.45507039852538
0.111030000000000	-1.45456635596840
0.111040000000000	-1.45406249080438
0.111050000000000	-1.45355880290078
0.111060000000000	-1.45305529212521
0.111070000000000	-1.45255195834545
0.111080000000000	-1.45204880142950
0.111090000000000	-1.45154582124550
0.111100000000000	-1.45104301766177
0.111110000000000	-1.45054039054683
0.111120000000000	-1.45003793976935
0.111130000000000	-1.44953566519818
0.111140000000000	-1.44903356670237
0.111150000000000	-1.44853164415111
0.111160000000000	-1.44802989741379
0.111170000000000	-1.44752832635997
0.111180000000000	-1.44702693085937
0.111190000000000	-1.44652571078189
0.111200000000000	-1.44602466599763
0.111210000000000	-1.44552379637682
0.111220000000000	-1.44502310178988
0.111230000000000	-1.44452258210742
0.111240000000000	-1.44402223720020
0.111250000000000	-1.44352206693917
0.111260000000000	-1.44302207119542
0.111270000000000	-1.44252224984025
0.111280000000000	-1.44202260274510
0.111290000000000	-1.44152312978160
0.111300000000000	-1.44102383082155
0.111310000000000	-1.44052470573690
0.111320000000000	-1.44002575439978
0.111330000000000	-1.43952697668251
0.111340000000000	-1.43902837245754
0.111350000000000	-1.43852994159752
0.111360000000000	-1.43803168397525
0.111370000000000	-1.43753359946371
0.111380000000000	-1.43703568793605
0.111390000000000	-1.43653794926556
0.111400000000000	-1.43604038332573
0.111410000000000	-1.43554298999020
0.111420000000000	-1.43504576913277
0.111430000000000	-1.43454872062743
0.111440000000000	-1.43405184434831
0.111450000000000	-1.43355514016972
0.111460000000000	-1.43305860796614
0.111470000000000	-1.43256224761218
0.111480000000000	-1.43206605898266
0.111490000000000	-1.43157004195254
0.111500000000000	-1.43107419639694
0.111510000000000	-1.43057852219116
0.111520000000000	-1.43008301921064
0.111530000000000	-1.42958768733102
0.111540000000000	-1.42909252642806
0.111550000000000	-1.42859753637771
0.111560000000000	-1.42810271705606
0.111570000000000	-1.42760806833939
0.111580000000000	-1.42711359010412
0.111590000000000	-1.42661928222684
0.111600000000000	-1.42612514458429
0.111610000000000	-1.42563117705339
0.111620000000000	-1.42513737951119
0.111630000000000	-1.42464375183493
0.111640000000000	-1.42415029390199
0.111650000000000	-1.42365700558992
0.111660000000000	-1.42316388677643
0.111670000000000	-1.42267093733937
0.111680000000000	-1.42217815715677
0.111690000000000	-1.42168554610681
0.111700000000000	-1.42119310406783
0.111710000000000	-1.42070083091831
0.111720000000000	-1.42020872653692
0.111730000000000	-1.41971679080245
0.111740000000000	-1.41922502359388
0.111750000000000	-1.41873342479031
0.111760000000000	-1.41824199427104
0.111770000000000	-1.41775073191549
0.111780000000000	-1.41725963760325
0.111790000000000	-1.41676871121406
0.111800000000000	-1.41627795262781
0.111810000000000	-1.41578736172457
0.111820000000000	-1.41529693838453
0.111830000000000	-1.41480668248805
0.111840000000000	-1.41431659391565
0.111850000000000	-1.41382667254799
0.111860000000000	-1.41333691826589
0.111870000000000	-1.41284733095032
0.111880000000000	-1.41235791048241
0.111890000000000	-1.41186865674343
0.111900000000000	-1.41137956961481
0.111910000000000	-1.41089064897813
0.111920000000000	-1.41040189471512
0.111930000000000	-1.40991330670765
0.111940000000000	-1.40942488483777
0.111950000000000	-1.40893662898766
0.111960000000000	-1.40844853903964
0.111970000000000	-1.40796061487621
0.111980000000000	-1.40747285637999
0.111990000000000	-1.40698526343376
0.112000000000000	-1.40649783592045
0.112010000000000	-1.40601057372315
0.112020000000000	-1.40552347672508
0.112030000000000	-1.40503654480962
0.112040000000000	-1.40454977786029
0.112050000000000	-1.40406317576075
0.112060000000000	-1.40357673839485
0.112070000000000	-1.40309046564652
0.112080000000000	-1.40260435739989
0.112090000000000	-1.40211841353923
0.112100000000000	-1.40163263394892
0.112110000000000	-1.40114701851353
0.112120000000000	-1.40066156711775
0.112130000000000	-1.40017627964643
0.112140000000000	-1.39969115598455
0.112150000000000	-1.39920619601724
0.112160000000000	-1.39872139962979
0.112170000000000	-1.39823676670760
0.112180000000000	-1.39775229713626
0.112190000000000	-1.39726799080147
0.112200000000000	-1.39678384758909
0.112210000000000	-1.39629986738510
0.112220000000000	-1.39581605007565
0.112230000000000	-1.39533239554703
0.112240000000000	-1.39484890368565
0.112250000000000	-1.39436557437809
0.112260000000000	-1.39388240751105
0.112270000000000	-1.39339940297139
0.112280000000000	-1.39291656064610
0.112290000000000	-1.39243388042232
0.112300000000000	-1.39195136218731
0.112310000000000	-1.39146900582849
0.112320000000000	-1.39098681123343
0.112330000000000	-1.39050477828982
0.112340000000000	-1.39002290688548
0.112350000000000	-1.38954119690841
0.112360000000000	-1.38905964824672
0.112370000000000	-1.38857826078865
0.112380000000000	-1.38809703442262
0.112390000000000	-1.38761596903714
0.112400000000000	-1.38713506452088
0.112410000000000	-1.38665432076267
0.112420000000000	-1.38617373765145
0.112430000000000	-1.38569331507629
0.112440000000000	-1.38521305292642
0.112450000000000	-1.38473295109121
0.112460000000000	-1.38425300946015
0.112470000000000	-1.38377322792287
0.112480000000000	-1.38329360636915
0.112490000000000	-1.38281414468888
0.112500000000000	-1.38233484277212
0.112510000000000	-1.38185570050903
0.112520000000000	-1.38137671778993
0.112530000000000	-1.38089789450527
0.112540000000000	-1.38041923054564
0.112550000000000	-1.37994072580175
0.112560000000000	-1.37946238016445
0.112570000000000	-1.37898419352474
0.112580000000000	-1.37850616577372
0.112590000000000	-1.37802829680267
0.112600000000000	-1.37755058650296
0.112610000000000	-1.37707303476611
0.112620000000000	-1.37659564148379
0.112630000000000	-1.37611840654777
0.112640000000000	-1.37564132984999
0.112650000000000	-1.37516441128249
0.112660000000000	-1.37468765073745
0.112670000000000	-1.37421104810720
0.112680000000000	-1.37373460328418
0.112690000000000	-1.37325831616096
0.112700000000000	-1.37278218663027
0.112710000000000	-1.37230621458494
0.112720000000000	-1.37183039991795
0.112730000000000	-1.37135474252239
0.112740000000000	-1.37087924229150
0.112750000000000	-1.37040389911865
0.112760000000000	-1.36992871289732
0.112770000000000	-1.36945368352115
0.112780000000000	-1.36897881088387
0.112790000000000	-1.36850409487937
0.112800000000000	-1.36802953540166
0.112810000000000	-1.36755513234488
0.112820000000000	-1.36708088560330
0.112830000000000	-1.36660679507131
0.112840000000000	-1.36613286064342
0.112850000000000	-1.36565908221431
0.112860000000000	-1.36518545967873
0.112870000000000	-1.36471199293160
0.112880000000000	-1.36423868186794
0.112890000000000	-1.36376552638293
0.112900000000000	-1.36329252637183
0.112910000000000	-1.36281968173007
0.112920000000000	-1.36234699235318
0.112930000000000	-1.36187445813683
0.112940000000000	-1.36140207897680
0.112950000000000	-1.36092985476902
0.112960000000000	-1.36045778540951
0.112970000000000	-1.35998587079445
0.112980000000000	-1.35951411082013
0.112990000000000	-1.35904250538297
0.113000000000000	-1.35857105437949
0.113010000000000	-1.35809975770636
0.113020000000000	-1.35762861526038
0.113030000000000	-1.35715762693845
0.113040000000000	-1.35668679263761
0.113050000000000	-1.35621611225501
0.113060000000000	-1.35574558568793
0.113070000000000	-1.35527521283378
0.113080000000000	-1.35480499359009
0.113090000000000	-1.35433492785451
0.113100000000000	-1.35386501552479
0.113110000000000	-1.35339525649885
0.113120000000000	-1.35292565067468
0.113130000000000	-1.35245619795044
0.113140000000000	-1.35198689822437
0.113150000000000	-1.35151775139485
0.113160000000000	-1.35104875736039
0.113170000000000	-1.35057991601961
0.113180000000000	-1.35011122727123
0.113190000000000	-1.34964269101414
0.113200000000000	-1.34917430714730
0.113210000000000	-1.34870607556982
0.113220000000000	-1.34823799618092
0.113230000000000	-1.34777006887994
0.113240000000000	-1.34730229356634
0.113250000000000	-1.34683467013969
0.113260000000000	-1.34636719849970
0.113270000000000	-1.34589987854618
0.113280000000000	-1.34543271017907
0.113290000000000	-1.34496569329841
0.113300000000000	-1.34449882780438
0.113310000000000	-1.34403211359727
0.113320000000000	-1.34356555057748
0.113330000000000	-1.34309913864554
0.113340000000000	-1.34263287770209
0.113350000000000	-1.34216676764788
0.113360000000000	-1.34170080838379
0.113370000000000	-1.34123499981081
0.113380000000000	-1.34076934183004
0.113390000000000	-1.34030383434272
0.113400000000000	-1.33983847725018
0.113410000000000	-1.33937327045387
0.113420000000000	-1.33890821385537
0.113430000000000	-1.33844330735637
0.113440000000000	-1.33797855085866
0.113450000000000	-1.33751394426416
0.113460000000000	-1.33704948747491
0.113470000000000	-1.33658518039304
0.113480000000000	-1.33612102292082
0.113490000000000	-1.33565701496063
0.113500000000000	-1.33519315641495
0.113510000000000	-1.33472944718638
0.113520000000000	-1.33426588717765
0.113530000000000	-1.33380247629157
0.113540000000000	-1.33333921443110
0.113550000000000	-1.33287610149929
0.113560000000000	-1.33241313739931
0.113570000000000	-1.33195032203443
0.113580000000000	-1.33148765530806
0.113590000000000	-1.33102513712369
0.113600000000000	-1.33056276738495
0.113610000000000	-1.33010054599557
0.113620000000000	-1.32963847285938
0.113630000000000	-1.32917654788035
0.113640000000000	-1.32871477096253
0.113650000000000	-1.32825314201010
0.113660000000000	-1.32779166092735
0.113670000000000	-1.32733032761867
0.113680000000000	-1.32686914198857
0.113690000000000	-1.32640810394168
0.113700000000000	-1.32594721338271
0.113710000000000	-1.32548647021651
0.113720000000000	-1.32502587434803
0.113730000000000	-1.32456542568232
0.113740000000000	-1.32410512412455
0.113750000000000	-1.32364496957999
0.113760000000000	-1.32318496195404
0.113770000000000	-1.32272510115218
0.113780000000000	-1.32226538708002
0.113790000000000	-1.32180581964328
0.113800000000000	-1.32134639874776
0.113810000000000	-1.32088712429940
0.113820000000000	-1.32042799620424
0.113830000000000	-1.31996901436842
0.113840000000000	-1.31951017869818
0.113850000000000	-1.31905148909990
0.113860000000000	-1.31859294548003
0.113870000000000	-1.31813454774515
0.113880000000000	-1.31767629580193
0.113890000000000	-1.31721818955717
0.113900000000000	-1.31676022891776
0.113910000000000	-1.31630241379070
0.113920000000000	-1.31584474408309
0.113930000000000	-1.31538721970214
0.113940000000000	-1.31492984055518
0.113950000000000	-1.31447260654962
0.113960000000000	-1.31401551759299
0.113970000000000	-1.31355857359293
0.113980000000000	-1.31310177445718
0.113990000000000	-1.31264512009358
0.114000000000000	-1.31218861041008
0.114010000000000	-1.31173224531473
0.114020000000000	-1.31127602471569
0.114030000000000	-1.31081994852122
0.114040000000000	-1.31036401663969
0.114050000000000	-1.30990822897956
0.114060000000000	-1.30945258544942
0.114070000000000	-1.30899708595793
0.114080000000000	-1.30854173041388
0.114090000000000	-1.30808651872614
0.114100000000000	-1.30763145080372
0.114110000000000	-1.30717652655569
0.114120000000000	-1.30672174589125
0.114130000000000	-1.30626710871970
0.114140000000000	-1.30581261495042
0.114150000000000	-1.30535826449292
0.114160000000000	-1.30490405725680
0.114170000000000	-1.30444999315176
0.114180000000000	-1.30399607208761
0.114190000000000	-1.30354229397425
0.114200000000000	-1.30308865872168
0.114210000000000	-1.30263516624003
0.114220000000000	-1.30218181643949
0.114230000000000	-1.30172860923038
0.114240000000000	-1.30127554452310
0.114250000000000	-1.30082262222818
0.114260000000000	-1.30036984225621
0.114270000000000	-1.29991720451791
0.114280000000000	-1.29946470892410
0.114290000000000	-1.29901235538568
0.114300000000000	-1.29856014381367
0.114310000000000	-1.29810807411917
0.114320000000000	-1.29765614621340
0.114330000000000	-1.29720436000766
0.114340000000000	-1.29675271541337
0.114350000000000	-1.29630121234202
0.114360000000000	-1.29584985070523
0.114370000000000	-1.29539863041470
0.114380000000000	-1.29494755138223
0.114390000000000	-1.29449661351973
0.114400000000000	-1.29404581673918
0.114410000000000	-1.29359516095269
0.114420000000000	-1.29314464607245
0.114430000000000	-1.29269427201075
0.114440000000000	-1.29224403867998
0.114450000000000	-1.29179394599263
0.114460000000000	-1.29134399386128
0.114470000000000	-1.29089418219862
0.114480000000000	-1.29044451091741
0.114490000000000	-1.28999497993053
0.114500000000000	-1.28954558915095
0.114510000000000	-1.28909633849174
0.114520000000000	-1.28864722786606
0.114530000000000	-1.28819825718717
0.114540000000000	-1.28774942636842
0.114550000000000	-1.28730073532327
0.114560000000000	-1.28685218396525
0.114570000000000	-1.28640377220800
0.114580000000000	-1.28595549996527
0.114590000000000	-1.28550736715089
0.114600000000000	-1.28505937367877
0.114610000000000	-1.28461151946295
0.114620000000000	-1.28416380441753
0.114630000000000	-1.28371622845672
0.114640000000000	-1.28326879149483
0.114650000000000	-1.28282149344626
0.114660000000000	-1.28237433422549
0.114670000000000	-1.28192731374712
0.114680000000000	-1.28148043192581
0.114690000000000	-1.28103368867635
0.114700000000000	-1.28058708391361
0.114710000000000	-1.28014061755252
0.114720000000000	-1.27969428950816
0.114730000000000	-1.27924809969567
0.114740000000000	-1.27880204803028
0.114750000000000	-1.27835613442732
0.114760000000000	-1.27791035880222
0.114770000000000	-1.27746472107049
0.114780000000000	-1.27701922114774
0.114790000000000	-1.27657385894967
0.114800000000000	-1.27612863439206
0.114810000000000	-1.27568354739081
0.114820000000000	-1.27523859786188
0.114830000000000	-1.27479378572134
0.114840000000000	-1.27434911088536
0.114850000000000	-1.27390457327017
0.114860000000000	-1.27346017279211
0.114870000000000	-1.27301590936762
0.114880000000000	-1.27257178291322
0.114890000000000	-1.27212779334551
0.114900000000000	-1.27168394058120
0.114910000000000	-1.27124022453708
0.114920000000000	-1.27079664513003
0.114930000000000	-1.27035320227703
0.114940000000000	-1.26990989589513
0.114950000000000	-1.26946672590148
0.114960000000000	-1.26902369221333
0.114970000000000	-1.26858079474801
0.114980000000000	-1.26813803342293
0.114990000000000	-1.26769540815561
0.115000000000000	-1.26725291886364
0.115010000000000	-1.26681056546470
0.115020000000000	-1.26636834787658
0.115030000000000	-1.26592626601714
0.115040000000000	-1.26548431980432
0.115050000000000	-1.26504250915617
0.115060000000000	-1.26460083399081
0.115070000000000	-1.26415929422646
0.115080000000000	-1.26371788978143
0.115090000000000	-1.26327662057411
0.115100000000000	-1.26283548652297
0.115110000000000	-1.26239448754658
0.115120000000000	-1.26195362356360
0.115130000000000	-1.26151289449277
0.115140000000000	-1.26107230025290
0.115150000000000	-1.26063184076293
0.115160000000000	-1.26019151594185
0.115170000000000	-1.25975132570875
0.115180000000000	-1.25931126998280
0.115190000000000	-1.25887134868326
0.115200000000000	-1.25843156172948
0.115210000000000	-1.25799190904090
0.115220000000000	-1.25755239053702
0.115230000000000	-1.25711300613747
0.115240000000000	-1.25667375576192
0.115250000000000	-1.25623463933015
0.115260000000000	-1.25579565676203
0.115270000000000	-1.25535680797749
0.115280000000000	-1.25491809289658
0.115290000000000	-1.25447951143941
0.115300000000000	-1.25404106352617
0.115310000000000	-1.25360274907716
0.115320000000000	-1.25316456801274
0.115330000000000	-1.25272652025337
0.115340000000000	-1.25228860571959
0.115350000000000	-1.25185082433202
0.115360000000000	-1.25141317601137
0.115370000000000	-1.25097566067843
0.115380000000000	-1.25053827825407
0.115390000000000	-1.25010102865926
0.115400000000000	-1.24966391181503
0.115410000000000	-1.24922692764252
0.115420000000000	-1.24879007606292
0.115430000000000	-1.24835335699754
0.115440000000000	-1.24791677036774
0.115450000000000	-1.24748031609498
0.115460000000000	-1.24704399410081
0.115470000000000	-1.24660780430685
0.115480000000000	-1.24617174663479
0.115490000000000	-1.24573582100644
0.115500000000000	-1.24530002734366
0.115510000000000	-1.24486436556839
0.115520000000000	-1.24442883560269
0.115530000000000	-1.24399343736865
0.115540000000000	-1.24355817078849
0.115550000000000	-1.24312303578447
0.115560000000000	-1.24268803227896
0.115570000000000	-1.24225316019440
0.115580000000000	-1.24181841945331
0.115590000000000	-1.24138380997830
0.115600000000000	-1.24094933169205
0.115610000000000	-1.24051498451733
0.115620000000000	-1.24008076837698
0.115630000000000	-1.23964668319393
0.115640000000000	-1.23921272889119
0.115650000000000	-1.23877890539185
0.115660000000000	-1.23834521261907
0.115670000000000	-1.23791165049610
0.115680000000000	-1.23747821894628
0.115690000000000	-1.23704491789300
0.115700000000000	-1.23661174725976
0.115710000000000	-1.23617870697011
0.115720000000000	-1.23574579694772
0.115730000000000	-1.23531301711631
0.115740000000000	-1.23488036739967
0.115750000000000	-1.23444784772169
0.115760000000000	-1.23401545800635
0.115770000000000	-1.23358319817767
0.115780000000000	-1.23315106815978
0.115790000000000	-1.23271906787688
0.115800000000000	-1.23228719725324
0.115810000000000	-1.23185545621323
0.115820000000000	-1.23142384468128
0.115830000000000	-1.23099236258189
0.115840000000000	-1.23056100983966
0.115850000000000	-1.23012978637926
0.115860000000000	-1.22969869212544
0.115870000000000	-1.22926772700301
0.115880000000000	-1.22883689093688
0.115890000000000	-1.22840618385203
0.115900000000000	-1.22797560567351
0.115910000000000	-1.22754515632645
0.115920000000000	-1.22711483573608
0.115930000000000	-1.22668464382766
0.115940000000000	-1.22625458052658
0.115950000000000	-1.22582464575826
0.115960000000000	-1.22539483944822
0.115970000000000	-1.22496516152207
0.115980000000000	-1.22453561190546
0.115990000000000	-1.22410619052415
0.116000000000000	-1.22367689730395
0.116010000000000	-1.22324773217077
0.116020000000000	-1.22281869505057
0.116030000000000	-1.22238978586942
0.116040000000000	-1.22196100455343
0.116050000000000	-1.22153235102881
0.116060000000000	-1.22110382522183
0.116070000000000	-1.22067542705884
0.116080000000000	-1.22024715646627
0.116090000000000	-1.21981901337063
0.116100000000000	-1.21939099769848
0.116110000000000	-1.21896310937649
0.116120000000000	-1.21853534833138
0.116130000000000	-1.21810771448995
0.116140000000000	-1.21768020777907
0.116150000000000	-1.21725282812570
0.116160000000000	-1.21682557545686
0.116170000000000	-1.21639844969965
0.116180000000000	-1.21597145078124
0.116190000000000	-1.21554457862888
0.116200000000000	-1.21511783316988
0.116210000000000	-1.21469121433166
0.116220000000000	-1.21426472204166
0.116230000000000	-1.21383835622743
0.116240000000000	-1.21341211681660
0.116250000000000	-1.21298600373683
0.116260000000000	-1.21256001691591
0.116270000000000	-1.21213415628165
0.116280000000000	-1.21170842176198
0.116290000000000	-1.21128281328486
0.116300000000000	-1.21085733077835
0.116310000000000	-1.21043197417058
0.116320000000000	-1.21000674338975
0.116330000000000	-1.20958163836412
0.116340000000000	-1.20915665902203
0.116350000000000	-1.20873180529191
0.116360000000000	-1.20830707710224
0.116370000000000	-1.20788247438158
0.116380000000000	-1.20745799705856
0.116390000000000	-1.20703364506188
0.116400000000000	-1.20660941832032
0.116410000000000	-1.20618531676272
0.116420000000000	-1.20576134031800
0.116430000000000	-1.20533748891514
0.116440000000000	-1.20491376248322
0.116450000000000	-1.20449016095135
0.116460000000000	-1.20406668424875
0.116470000000000	-1.20364333230467
0.116480000000000	-1.20322010504848
0.116490000000000	-1.20279700240958
0.116500000000000	-1.20237402431745
0.116510000000000	-1.20195117070166
0.116520000000000	-1.20152844149183
0.116530000000000	-1.20110583661765
0.116540000000000	-1.20068335600889
0.116550000000000	-1.20026099959538
0.116560000000000	-1.19983876730705
0.116570000000000	-1.19941665907385
0.116580000000000	-1.19899467482583
0.116590000000000	-1.19857281449312
0.116600000000000	-1.19815107800590
0.116610000000000	-1.19772946529441
0.116620000000000	-1.19730797628899
0.116630000000000	-1.19688661092004
0.116640000000000	-1.19646536911800
0.116650000000000	-1.19604425081341
0.116660000000000	-1.19562325593688
0.116670000000000	-1.19520238441907
0.116680000000000	-1.19478163619072
0.116690000000000	-1.19436101118263
0.116700000000000	-1.19394050932569
0.116710000000000	-1.19352013055083
0.116720000000000	-1.19309987478908
0.116730000000000	-1.19267974197150
0.116740000000000	-1.19225973202924
0.116750000000000	-1.19183984489353
0.116760000000000	-1.19142008049564
0.116770000000000	-1.19100043876693
0.116780000000000	-1.19058091963882
0.116790000000000	-1.19016152304280
0.116800000000000	-1.18974224891042
0.116810000000000	-1.18932309717330
0.116820000000000	-1.18890406776314
0.116830000000000	-1.18848516061168
0.116840000000000	-1.18806637565076
0.116850000000000	-1.18764771281227
0.116860000000000	-1.18722917202816
0.116870000000000	-1.18681075323045
0.116880000000000	-1.18639245635125
0.116890000000000	-1.18597428132271
0.116900000000000	-1.18555622807705
0.116910000000000	-1.18513829654656
0.116920000000000	-1.18472048666361
0.116930000000000	-1.18430279836062
0.116940000000000	-1.18388523157007
0.116950000000000	-1.18346778622453
0.116960000000000	-1.18305046225661
0.116970000000000	-1.18263325959901
0.116980000000000	-1.18221617818447
0.116990000000000	-1.18179921794582
0.117000000000000	-1.18138237881595
0.117010000000000	-1.18096566072780
0.117020000000000	-1.18054906361438
0.117030000000000	-1.18013258740879
0.117040000000000	-1.17971623204416
0.117050000000000	-1.17929999745371
0.117060000000000	-1.17888388357072
0.117070000000000	-1.17846789032853
0.117080000000000	-1.17805201766054
0.117090000000000	-1.17763626550022
0.117100000000000	-1.17722063378112
0.117110000000000	-1.17680512243682
0.117120000000000	-1.17638973140101
0.117130000000000	-1.17597446060739
0.117140000000000	-1.17555930998978
0.117150000000000	-1.17514427948203
0.117160000000000	-1.17472936901805
0.117170000000000	-1.17431457853183
0.117180000000000	-1.17389990795743
0.117190000000000	-1.17348535722896
0.117200000000000	-1.17307092628059
0.117210000000000	-1.17265661504657
0.117220000000000	-1.17224242346120
0.117230000000000	-1.17182835145884
0.117240000000000	-1.17141439897394
0.117250000000000	-1.17100056594097
0.117260000000000	-1.17058685229451
0.117270000000000	-1.17017325796917
0.117280000000000	-1.16975978289963
0.117290000000000	-1.16934642702065
0.117300000000000	-1.16893319026703
0.117310000000000	-1.16852007257364
0.117320000000000	-1.16810707387542
0.117330000000000	-1.16769419410736
0.117340000000000	-1.16728143320453
0.117350000000000	-1.16686879110205
0.117360000000000	-1.16645626773509
0.117370000000000	-1.16604386303892
0.117380000000000	-1.16563157694883
0.117390000000000	-1.16521940940020
0.117400000000000	-1.16480736032846
0.117410000000000	-1.16439542966910
0.117420000000000	-1.16398361735768
0.117430000000000	-1.16357192332982
0.117440000000000	-1.16316034752120
0.117450000000000	-1.16274888986756
0.117460000000000	-1.16233755030469
0.117470000000000	-1.16192632876847
0.117480000000000	-1.16151522519482
0.117490000000000	-1.16110423951972
0.117500000000000	-1.16069337167923
0.117510000000000	-1.16028262160944
0.117520000000000	-1.15987198924653
0.117530000000000	-1.15946147452673
0.117540000000000	-1.15905107738632
0.117550000000000	-1.15864079776166
0.117560000000000	-1.15823063558916
0.117570000000000	-1.15782059080530
0.117580000000000	-1.15741066334659
0.117590000000000	-1.15700085314964
0.117600000000000	-1.15659116015110
0.117610000000000	-1.15618158428768
0.117620000000000	-1.15577212549616
0.117630000000000	-1.15536278371335
0.117640000000000	-1.15495355887617
0.117650000000000	-1.15454445092156
0.117660000000000	-1.15413545978653
0.117670000000000	-1.15372658540815
0.117680000000000	-1.15331782772356
0.117690000000000	-1.15290918666994
0.117700000000000	-1.15250066218454
0.117710000000000	-1.15209225420468
0.117720000000000	-1.15168396266772
0.117730000000000	-1.15127578751109
0.117740000000000	-1.15086772867227
0.117750000000000	-1.15045978608881
0.117760000000000	-1.15005195969832
0.117770000000000	-1.14964424943845
0.117780000000000	-1.14923665524693
0.117790000000000	-1.14882917706154
0.117800000000000	-1.14842181482011
0.117810000000000	-1.14801456846055
0.117820000000000	-1.14760743792080
0.117830000000000	-1.14720042313888
0.117840000000000	-1.14679352405287
0.117850000000000	-1.14638674060089
0.117860000000000	-1.14598007272113
0.117870000000000	-1.14557352035184
0.117880000000000	-1.14516708343132
0.117890000000000	-1.14476076189792
0.117900000000000	-1.14435455569008
0.117910000000000	-1.14394846474626
0.117920000000000	-1.14354248900501
0.117930000000000	-1.14313662840490
0.117940000000000	-1.14273088288460
0.117950000000000	-1.14232525238280
0.117960000000000	-1.14191973683828
0.117970000000000	-1.14151433618985
0.117980000000000	-1.14110905037638
0.117990000000000	-1.14070387933682
0.118000000000000	-1.14029882301016
0.118010000000000	-1.13989388133543
0.118020000000000	-1.13948905425176
0.118030000000000	-1.13908434169830
0.118040000000000	-1.13867974361426
0.118050000000000	-1.13827525993893
0.118060000000000	-1.13787089061163
0.118070000000000	-1.13746663557176
0.118080000000000	-1.13706249475875
0.118090000000000	-1.13665846811211
0.118100000000000	-1.13625455557139
0.118110000000000	-1.13585075707620
0.118120000000000	-1.13544707256621
0.118130000000000	-1.13504350198116
0.118140000000000	-1.13464004526080
0.118150000000000	-1.13423670234499
0.118160000000000	-1.13383347317361
0.118170000000000	-1.13343035768661
0.118180000000000	-1.13302735582399
0.118190000000000	-1.13262446752581
0.118200000000000	-1.13222169273219
0.118210000000000	-1.13181903138328
0.118220000000000	-1.13141648341932
0.118230000000000	-1.13101404878057
0.118240000000000	-1.13061172740739
0.118250000000000	-1.13020951924014
0.118260000000000	-1.12980742421929
0.118270000000000	-1.12940544228532
0.118280000000000	-1.12900357337879
0.118290000000000	-1.12860181744030
0.118300000000000	-1.12820017441052
0.118310000000000	-1.12779864423017
0.118320000000000	-1.12739722684001
0.118330000000000	-1.12699592218088
0.118340000000000	-1.12659473019364
0.118350000000000	-1.12619365081925
0.118360000000000	-1.12579268399867
0.118370000000000	-1.12539182967296
0.118380000000000	-1.12499108778321
0.118390000000000	-1.12459045827057
0.118400000000000	-1.12418994107624
0.118410000000000	-1.12378953614149
0.118420000000000	-1.12338924340763
0.118430000000000	-1.12298906281601
0.118440000000000	-1.12258899430806
0.118450000000000	-1.12218903782524
0.118460000000000	-1.12178919330910
0.118470000000000	-1.12138946070119
0.118480000000000	-1.12098983994317
0.118490000000000	-1.12059033097670
0.118500000000000	-1.12019093374353
0.118510000000000	-1.11979164818545
0.118520000000000	-1.11939247424431
0.118530000000000	-1.11899341186199
0.118540000000000	-1.11859446098046
0.118550000000000	-1.11819562154171
0.118560000000000	-1.11779689348780
0.118570000000000	-1.11739827676083
0.118580000000000	-1.11699977130298
0.118590000000000	-1.11660137705644
0.118600000000000	-1.11620309396349
0.118610000000000	-1.11580492196645
0.118620000000000	-1.11540686100768
0.118630000000000	-1.11500891102960
0.118640000000000	-1.11461107197469
0.118650000000000	-1.11421334378548
0.118660000000000	-1.11381572640454
0.118670000000000	-1.11341821977451
0.118680000000000	-1.11302082383806
0.118690000000000	-1.11262353853793
0.118700000000000	-1.11222636381691
0.118710000000000	-1.11182929961783
0.118720000000000	-1.11143234588358
0.118730000000000	-1.11103550255710
0.118740000000000	-1.11063876958139
0.118750000000000	-1.11024214689948
0.118760000000000	-1.10984563445446
0.118770000000000	-1.10944923218949
0.118780000000000	-1.10905294004777
0.118790000000000	-1.10865675797253
0.118800000000000	-1.10826068590708
0.118810000000000	-1.10786472379476
0.118820000000000	-1.10746887157897
0.118830000000000	-1.10707312920318
0.118840000000000	-1.10667749661087
0.118850000000000	-1.10628197374561
0.118860000000000	-1.10588656055099
0.118870000000000	-1.10549125697066
0.118880000000000	-1.10509606294834
0.118890000000000	-1.10470097842778
0.118900000000000	-1.10430600335277
0.118910000000000	-1.10391113766718
0.118920000000000	-1.10351638131491
0.118930000000000	-1.10312173423992
0.118940000000000	-1.10272719638620
0.118950000000000	-1.10233276769782
0.118960000000000	-1.10193844811889
0.118970000000000	-1.10154423759355
0.118980000000000	-1.10115013606600
0.118990000000000	-1.10075614348052
0.119000000000000	-1.10036225978139
0.119010000000000	-1.09996848491298
0.119020000000000	-1.09957481881968
0.119030000000000	-1.09918126144596
0.119040000000000	-1.09878781273630
0.119050000000000	-1.09839447263526
0.119060000000000	-1.09800124108745
0.119070000000000	-1.09760811803751
0.119080000000000	-1.09721510343015
0.119090000000000	-1.09682219721010
0.119100000000000	-1.09642939932217
0.119110000000000	-1.09603670971120
0.119120000000000	-1.09564412832208
0.119130000000000	-1.09525165509977
0.119140000000000	-1.09485928998925
0.119150000000000	-1.09446703293557
0.119160000000000	-1.09407488388381
0.119170000000000	-1.09368284277911
0.119180000000000	-1.09329090956666
0.119190000000000	-1.09289908419169
0.119200000000000	-1.09250736659949
0.119210000000000	-1.09211575673539
0.119220000000000	-1.09172425454476
0.119230000000000	-1.09133285997304
0.119240000000000	-1.09094157296570
0.119250000000000	-1.09055039346827
0.119260000000000	-1.09015932142632
0.119270000000000	-1.08976835678546
0.119280000000000	-1.08937749949137
0.119290000000000	-1.08898674948976
0.119300000000000	-1.08859610672640
0.119310000000000	-1.08820557114709
0.119320000000000	-1.08781514269770
0.119330000000000	-1.08742482132413
0.119340000000000	-1.08703460697233
0.119350000000000	-1.08664449958830
0.119360000000000	-1.08625449911810
0.119370000000000	-1.08586460550782
0.119380000000000	-1.08547481870360
0.119390000000000	-1.08508513865163
0.119400000000000	-1.08469556529814
0.119410000000000	-1.08430609858943
0.119420000000000	-1.08391673847183
0.119430000000000	-1.08352748489170
0.119440000000000	-1.08313833779548
0.119450000000000	-1.08274929712964
0.119460000000000	-1.08236036284069
0.119470000000000	-1.08197153487521
0.119480000000000	-1.08158281317979
0.119490000000000	-1.08119419770111
0.119500000000000	-1.08080568838586
0.119510000000000	-1.08041728518080
0.119520000000000	-1.08002898803272
0.119530000000000	-1.07964079688846
0.119540000000000	-1.07925271169493
0.119550000000000	-1.07886473239904
0.119560000000000	-1.07847685894779
0.119570000000000	-1.07808909128820
0.119580000000000	-1.07770142936735
0.119590000000000	-1.07731387313235
0.119600000000000	-1.07692642253038
0.119610000000000	-1.07653907750865
0.119620000000000	-1.07615183801440
0.119630000000000	-1.07576470399495
0.119640000000000	-1.07537767539765
0.119650000000000	-1.07499075216988
0.119660000000000	-1.07460393425909
0.119670000000000	-1.07421722161277
0.119680000000000	-1.07383061417844
0.119690000000000	-1.07344411190369
0.119700000000000	-1.07305771473612
0.119710000000000	-1.07267142262342
0.119720000000000	-1.07228523551329
0.119730000000000	-1.07189915335349
0.119740000000000	-1.07151317609181
0.119750000000000	-1.07112730367612
0.119760000000000	-1.07074153605429
0.119770000000000	-1.07035587317427
0.119780000000000	-1.06997031498404
0.119790000000000	-1.06958486143163
0.119800000000000	-1.06919951246510
0.119810000000000	-1.06881426803257
0.119820000000000	-1.06842912808220
0.119830000000000	-1.06804409256220
0.119840000000000	-1.06765916142081
0.119850000000000	-1.06727433460634
0.119860000000000	-1.06688961206711
0.119870000000000	-1.06650499375152
0.119880000000000	-1.06612047960798
0.119890000000000	-1.06573606958497
0.119900000000000	-1.06535176363100
0.119910000000000	-1.06496756169464
0.119920000000000	-1.06458346372448
0.119930000000000	-1.06419946966917
0.119940000000000	-1.06381557947741
0.119950000000000	-1.06343179309792
0.119960000000000	-1.06304811047949
0.119970000000000	-1.06266453157094
0.119980000000000	-1.06228105632114
0.119990000000000	-1.06189768467899
0.120000000000000	-1.06151441659345
